Phase Separation Dynamics in a Concentration Gradient

Phase separation dynamics with an initially non-uniform concentration are studied. Critical and off-critical behavior is observed simultaneously. A mechanism for an expanding phase separated region is demonstrated and the time dependence of the concentration is determined. The final equilibrium state consists of a planar interface separating one phase from the other. The evolution to this state is characterized by an experimentally observable flux, $j$, crossing this interface. We find that $j \sim t^{-2/3}$ if patterns are formed in the bulk and $j \sim t^{-1/2}$ if the bulk remains homogeneous. The results are explained in terms of scaling arguments which are confirmed numerically. (postScript figures appended to end of lateX file).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% remove this and all above lines before printing postsript file
%!PS-Adobe-2.0
%%Creator: dvips 5.495 Copyright 1986, 1992 Radical Eye Software
%%Title: figures.dvi
%%CreationDate: Thu Apr 21 13:57:30 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips figures
%DVIPSSource:  TeX output 1994.04.21:1357
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300
(/u3/yeung/tex/sancho/figures.dvi) @start /Fa 1 1 df<FFFFC0FFFFC012027D8618>0
D E /Fb 2 25 df<000C0000000C0000000C0000000C0000000C0000000C0000000C0000000C00
00000C0000000C0000000C0000000C0000FFFFFF80FFFFFF80000C0000000C0000000C0000000C
0000000C0000000C0000000C0000000C0000000C0000000C0000FFFFFF80FFFFFF80191A7E981E
>6 D<0F8000803FE000807FF0018078FC0180E03E0380C01F8F00C007FF008003FE008000F800
19097E8D1E>24 D E /Fc 5 122 df<00C000C001C0018001800380030003000700060006000E
000C001C0018001800380030003000700060006000E000C000C0000A197D9210>61
D<3CF83FFC778C670E0E0E0E0C0C0C0E1C1E381FF01BE0180038003800FC00FC000F10808A10>
112 D<0F803F803B8033803E001F800380E180E380FF007E00090B7D8A0F>115
D<3EF07FF8E3B8C33807380600E600E618EE38FFF07BE00D0B7E8A11>120
D<3C1C7E1CEE18CC180C381C30183018701CF01FE00FE0006030E073C07F803E000E107F8A10>
I E /Fd 4 52 df<1F003F8060C04040C060C060C060C060C060C060C060C06060C060C03F801F
000B107F8F0F>48 D<18007800F80098001800180018001800180018001800180018001800FF80
FF8009107E8F0F>I<3F00FFC0F3E0F0E0F0E000E000E001E001C007800F001C0038607060FFC0
FFC00B107F8F0F>I<1F007F8071C079C071C003C00F800F8001C000E060E0F0E0F0E0F1C07FC0
3F000B107F8F0F>I E /Fe 11 123 df<0703800F07800F07800E07000E07001E0F001E0F001C
0E001C0E003C1E003C1E60381C603C3C607C7CC07FFFC07FCF80700000F00000F00000E00000E0
0000E00000C0000013177E8F17>22 D<F0F0F0F004047D830B>58 D<E0F0F0F03030307060E0C0
040B7D830B>I<00000600001E00007E0001F00007C0001F00007C0001F00007C0001F00007C00
00F00000F000007C00001F000007C00001F000007C00001F000007C00001F000007C00001E0000
0617187D941E>I<03FFC003FFC000380000780000780000700000700000F00000F00000E00000
E00001E00001E00001C00001C00003C00003C0180380180380380780300780700700700701E00F
03E0FFFFE0FFFFC0151A7E991A>76 D<03F00FF81E783C7878787000F000E000E000E000E000E0
18E038F0F07FE03F800D107E8F11>99 D<00FB8001FF80038F80070F000E07000E0F001E0F001C
0E001C0E001C1E001C1E00181C001C3C001C7C000FFC0007F800003800007800707800F0F000F1
F000FFE0007F80001117808F12>103 D<001E001E001E001C00000000000000000000000001F0
03F807380E380C380C7800780070007000F000F000E000E001E001E001C001C003C07380F780FF
00FE007C000F21809910>106 D<0180038003800380038007800700FFE0FFE00F000E000E000E
001E001C001C001C003C60386038E039C03F801F000B177F960E>116 D<1F03803F8780778700
E38700C78700C70F000F0E000E0E000E0E000E1E001E1C001C1C001C3C001E7C000FF80007F800
00380010780078700078F00079E0007FC0003F000011177F8F13>121 D<03C30FF71FFE1C3C18
38007000E001C0038007000E061C063E1E7FFCF3F8C1F010107F8F12>I
E /Ff 45 121 df<000E0000000E0000001F0000001F0000003F8000003780000067C0000063C0
0000C3E00000C1E0000181F0000180F0000300F8000300780006007C0006003C000E003E000C00
1E001C001F0018000F0038000F8030000780700007C07FFFFFC0FFFFFFE0FFFFFFE01B1A7E9920
>1 D<007E0001FE0007CF00070F000F0F000E0F000E00000E00000E00000E0000FFFF00FFFF00
0E07000E07000E07000E07000E07000E07000E07000E07000E07000E07000E07000E07007F0FE0
7F0FE0131A809915>12 D<FFF0FFF00C027D9413>22 D<01C00380070007000E001C001C003800
38007000700070006000E000E000E000E000E000E000E000E000E000E000E000E0006000700070
007000380038001C001C000E0007000700038001C00A267E9B0F>40 D<E0007000380038001C00
0E000E0007000700038003800380018001C001C001C001C001C001C001C001C001C001C001C001
C00180038003800380070007000E000E001C00380038007000E0000A267E9B0F>I<E0F0F0F030
30307060E0C0040B7D830B>44 D<FFC0FFC0FFC00A0380880D>I<F0F0F0F004047D830B>I<0780
1FE03870303070386018E01CE01CE01CE01CE01CE01CE01CE01CE01CE01CE01CE01C6018703870
3838701FE007800E187E9713>48 D<03000700FF00FF0007000700070007000700070007000700
0700070007000700070007000700070007000700FFF0FFF00C187D9713>I<1FC03FF071F8F078
F83CF83CF81C701C003C003C0038007800F000E001C0038007000E0C1C0C380C7018FFF8FFF8FF
F80E187E9713>I<0FC03FE078F078787C7878783878007800F001F00FE00FC000F00078003C00
3C003CF83CF83CF83CF87870F87FF01FC00E187E9713>I<0070007000F001F001F00370077006
700E700C701870387030706070E070FFFFFFFF0070007000700070007007FF07FF10187F9713>
I<70387FF87FF07FE0600060006000600060006FC07FF078F87078003C003C003C703CF03CF03C
F03CE07870F03FE01F800E187E9713>I<03F00FF81E783C783878707870006000E180EFE0FFF0
F838F038F01CE01CE01CE01CE01C701C701C70383C701FE00FC00E187E9713>I<0FC01FE03CF0
787870387038783878787E703FF03FC01FF03FF879F870FCF03CE03CE01CE01CF01C70387C783F
F00FC00E187E9713>56 D<FFFFFF80FFFFFF800000000000000000000000000000000000000000
00000000FFFFFF80FFFFFF80190A7E8D1E>61 D<007F0601FFE607E0FE0F803E1E001E3C001E3C
000E78000E780006F00006F00000F00000F00000F00000F00000F00000F000067800067800063C
000E3C000C1E001C0F803807E0F001FFE0007F80171A7E991C>67 D<FFFFF0FFFFF00F00F00F00
700F00300F00380F00180F00180F06180F06000F06000F0E000FFE000FFE000F0E000F06000F06
000F06000F00000F00000F00000F00000F00000F0000FFF800FFF800151A7F9919>70
D<007F060001FFE60007E0FE000F803E001E001E003C001E003C000E0078000E0078000600F000
0600F0000000F0000000F0000000F0000000F0000000F003FFC0F003FFC078001E0078001E003C
001E003C001E001E001E000F803E0007E07E0001FFFE00007FC6001A1A7E991E>I<FFF0FFF00F
000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F00FFF0FFF00C1A7F990E>73 D<0FC63FF6787E701EE00EE00EE006E006F000FC007F807F
F03FFC0FFE01FE003F000F000FC007C007E007E00FF00EFC3CDFFCC7F0101A7E9915>83
D<7FFFFF007FFFFF00781E0F00601E0300601E0300E01E0380C01E0180C01E0180C01E0180001E
0000001E0000001E0000001E0000001E0000001E0000001E0000001E0000001E0000001E000000
1E0000001E0000001E0000001E0000001E000003FFF00003FFF000191A7F991C>I<7F80FFE0F1
F0F0F0607000F01FF03FF07870F070E070E073E0F3F1F37FFE3F3C10107E8F13>97
D<FC0000FC00001C00001C00001C00001C00001C00001C00001C00001C00001CFC001FFE001F0F
001E07801C03801C01C01C01C01C01C01C01C01C01C01C01C01C03801E07801F0F001BFE0019F8
00121A7F9915>I<07F81FFC3C3C783C7018E000E000E000E000E000F0007000780C3E1C1FF807
E00E107F8F11>I<007E00007E00000E00000E00000E00000E00000E00000E00000E00000E000F
EE001FFE003C3E00781E00700E00E00E00E00E00E00E00E00E00E00E00E00E00700E00781E003C
3E001FFFC00FCFC0121A7F9915>I<07E01FF03C78701C701CFFFCFFFCE000E000E000F0007000
780C3E1C1FF807E00E107F8F11>I<00F803FC07BC0F3C0E3C0E000E000E000E000E00FFC0FFC0
0E000E000E000E000E000E000E000E000E000E000E000E007FE07FE00E1A80990C>I<0FDF1FFF
38777038703870387038703838703FE07FC0700070007FF83FFC7FFEF01FE00FE007E007F00F7C
3E3FFC0FF010187F8F13>I<FC0000FC00001C00001C00001C00001C00001C00001C00001C0000
1C00001CF8001FFC001F1E001E0E001C0E001C0E001C0E001C0E001C0E001C0E001C0E001C0E00
1C0E001C0E00FF9FC0FF9FC0121A7F9915>I<3C003C003C003C00000000000000000000000000
FC00FC001C001C001C001C001C001C001C001C001C001C001C001C00FF80FF80091A80990A>I<
FC00FC001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C
001C001C001C001C00FF80FF80091A80990A>108 D<FCFC3F00FFFEFF801F0FC3C01E0781C01C
0701C01C0701C01C0701C01C0701C01C0701C01C0701C01C0701C01C0701C01C0701C01C0701C0
FF9FE7F8FF9FE7F81D107F8F20>I<FCF800FFFC001F1E001E0E001C0E001C0E001C0E001C0E00
1C0E001C0E001C0E001C0E001C0E001C0E00FF9FC0FF9FC012107F8F15>I<07E01FF8381C700E
6006E007E007E007E007E007E007700E700E3C3C1FF807E010107F8F13>I<FCFC00FFFE001F0F
001E07801C03801C03C01C01C01C01C01C01C01C01C01C03C01C03801E07801F1F001FFE001DF8
001C00001C00001C00001C00001C0000FF8000FF800012177F8F15>I<07C6001FF6003E3E0078
1E00700E00F00E00E00E00E00E00E00E00E00E00F00E00700E00781E003C7E001FFE000FCE0000
0E00000E00000E00000E00000E00007FC0007FC012177F8F14>I<FDE0FFF01F701E701E001C00
1C001C001C001C001C001C001C001C00FFC0FFC00C107F8F0F>I<3FE07FE0F0E0E060E060F000
FF807FC01FE001F0C0F0E070E070F0F0FFE0DF800C107F8F0F>I<0C000C000C000C001C001C00
3C00FFC0FFC01C001C001C001C001C001C001C001C601C601C601C601EE00FC007800B177F960F
>I<FC7E00FC7E001C0E001C0E001C0E001C0E001C0E001C0E001C0E001C0E001C0E001C0E001C
1E001E3E000FFFC007EFC012107F8F15>I<FF3F80FF3F803C0E001C0C001C0C000E18000E1800
0E380007300007300007F00003E00003E00001C00001C00001C00011107F8F14>I<FF3F9F80FF
3F9F803C1E0E001C3E0C001C360C001C370C000E3718000E6318000E6398000763B00007C1B000
07C1F00007C1F0000380E0000380E0000380E00019107F8F1C>I<7F1FC07F1FC00F1E00071C00
03B80003B00001E00000E00000F00001F00003B800071C00061C001E0E00FF1FE0FF1FE0131080
8F14>I E /Fg 9 62 df<07E00FF01C38381C781E700E700EF00FF00FF00FF00FF00FF00FF00F
F00FF00FF00FF00FF00FF00F700E700E781E381C1C380FF007E0101B7E9A15>48
D<030007003F00FF00C70007000700070007000700070007000700070007000700070007000700
070007000700070007000700FFF8FFF80D1B7C9A15>I<0FE03FF878FC603EF01EF81FF80FF80F
700F000F001F001E003E003C007800F001E001C0038007000E031C0338037006FFFEFFFEFFFE10
1B7E9A15>I<0FE03FF8387C783E7C1E781E781E001E003C003C00F807F007E00078003C001E00
0F000F000F700FF80FF80FF81EF01E787C3FF80FE0101B7E9A15>I<001C00001C00003C00007C
00007C0000DC0001DC00039C00031C00071C000E1C000C1C00181C00381C00301C00601C00E01C
00FFFFC0FFFFC0001C00001C00001C00001C00001C00001C0001FFC001FFC0121B7F9A15>I<30
1C3FFC3FF83FE030003000300030003000300037E03FF83C3C381E301E000F000F000F000FF00F
F00FF00FF01E703E787C3FF80FE0101B7E9A15>I<01F807FC0F8E1E1E3C1E381E781E78007000
F080F7F8FFFCFC1CF81EF80FF00FF00FF00FF00FF00F700F700F781E381E1E3C0FF807E0101B7E
9A15>I<07E01FF83C3C381E701E700E700E780E7C1E7F3C3FF81FF00FF01FFC3DFC787E703FF0
0FE00FE007E007E007F00E781E3C3C1FF807E0101B7E9A15>56 D<FFFFFFE0FFFFFFE000000000
00000000000000000000000000000000000000000000000000000000FFFFFFE0FFFFFFE01B0C7E
8F20>61 D E /Fh 1 117 df<01C001C001C003C003C0038003800780FFF0FFF007000F000F00
0E000E001E001E001C001C003C383C38383038703CE03FC00F800D1A80990F>116
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop -250 146 a
 11001599 8141173 6553600 15400960 31916032 34406400 startTexFig
 -250 146 a
%%BeginDocument: graphs/g25.fig
%!
%%Creator: xgrabsc
%%Title: g25
%%CreationDate: Sun Feb 20 22:30:29 1994
%%EndComments
%
%
/inch {72 mul} def
/rlebuffer 2 string def
/samples 256 string def
/plotimage
{261 520 1 [261 0 0 -520 0 520]
% run-length decoding block
  { currentfile rlebuffer readhexstring pop pop
    rlebuffer 0 get 1 add       %% number of copies of the sample
    /nsamples exch store        %% save it away
    /lum rlebuffer 1 get store  %% the sample itself
    0 1 nsamples 1 sub { samples exch lum put } for
    samples 0 nsamples getinterval %% leave the pixels on the stack
  }
  image
} def
gsave
2.8 inch 3.3 inch translate
2.6 inch 5.2 inch scale
plotimage
1fff00fc1fff00fb1fff00f800d51e5500581fff00e800df1eff00f91fff
00e900df1eff00f91fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00f81fff00e800df1eff00f81fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00fd1fff00ee00df1eff00f81fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00f81fff
00e800df1eff00f81fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00f81fff00e800df1eff00f81fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00f81fff00e800df1eff00f81fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00f81fff
00e800df1eff00f81fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00f91fff00e900df1eff00f91fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00f81fff00e800df1eff00f81fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00fd1fff
00e800df1eff00f91fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00f81fff00e800df1eff00f81fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00f81fff00e800df1eff00f81fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00f81fff
00e800df1eff00f81fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00f81fff00e800df1eff00f81fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00f91fff00e900df1eff00f91fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00f81fff
00e800df1eff00f81fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00f81fff00ea00df1eff00f81fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00f81fff00e800df1eff00f81fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00f81fff
00e800df1eff00f81fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00f81fff00ec00df1eff00f81fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00f81fff00e800df1eff00f81fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00f81fff
00e800df1eff00f81fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00fe1fff00ee00df1eff00f81fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00fe1fff00e800df1eff00fe1fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00fe1fff
00e800df1eff00fe1fff00ec00df1eff00fb1fff00e800df1eff00f81fff
00e800df1eff00fe1fff00e800df1eff00fe1fff00ec00df1eff00fb1fff
00e800df1eff00f81fff00e800df1eff00fe1fff00e800df1eff00fe1fff
00ec00df1eff00fb1fff00e800df1eff00f81fff00e800df1eff00fe09ff
00f8007f13ff00e800df1eff00fe04ff007f07ff00fc0fff00df00ec00c1
02ff00fc000001ff00c0003f03ff00fc003f00f8000f0dff009b00e002ff
00f80000007f00ff00c0003f03ff00fe001f00c0000707ff00c700ff00f9
02ff008800c100f002ff00e0007f00ff00e000fc01ff00fb01ff00c60000
000704ff00f901ff008300e100f002ff00dc00ff00e0003f00ff001f01f8
001f00ff00fe003f00e700f801ff00e0001f00cf04ff00f0001f00ff0003
00c100f002ff00eb00df00f0001f00fc000f00ff00f0001f00ff00fe0000
000100fc00f0001f00f0007f05ff00f80100000700e100f900ff000f00ff
00f800ff00f8003e00fc001f00ff00f0001f01ff0080000000ff00e0000f
00f800ff00fe000f02ff00f0007c010000ff00e100ff00c1000100ff00e8
00df00ff01fe001f00ff00f0003f01ff00c0000000ff00e0000701ff00fe
000f00ff00e100f900f0003f0003000102ff00c100c0007900f800ff007f
00ff00fe003f00ff00f800fe003f00c700f101ff00fc000301ff00fe000f
00ff00c100e000f8003f008f008102ff00c300e00000006900dc003f01ff
00fc000700ff00fc001c000301ff00bf00ff00c0007f00fe003e000f0081
00c100c000f8003f00ff00e300fe003f008f00c700e00000003900f8001f
00fe007f00f8000700ff00fc0000000301ff000f00ff00f0003f0000011f
008100e100c000fc003f01ff00fc003f000f00c700f900e0002900d8001f
009e003f00f8000e001f00f80010000301ff000f00bf00f8001e0000001f
00bf000100f700e000fe003f01ff00f8001f000700cf00ff00f8003c00f8
001e0006001f00f8001e000f00e00078000700ff00fe010f00f8001e0000
001f00ff000300ff00f002ff00fe0030001e000f00cf00ff00fe006b00d8
001e0006000000fc003e0007008000fe007f0080007e001f000700fc001f
0000001f00cf000700f701ff00c00070007c0000001e000f008700cf00ff
01f8003c000f00c0007e00fe0007000101ff0100003f000100ff001f00fe
001f00c700cf00e300ff008f00c00030003c000c001e000f010700ff00e8
00de00fc000f00f0007f00fe0007000301ff010000ff0000003f009f00ff
009f008300ff00e100ff008700c00030003c000f00fe001f0006000700ff
00f800ff00fc001f00f0007f00fe0007000300fd00ff010000ff0000001f
008f00ff0087000700ff00c000ff008300e00070003c001f00fe003e0006
0007000f00e800cf00fc003f00f8007d00fe000f00c700f0007f000700f1
00ff0000001f008f00ff0080000700ff00c0003f008300e00078003e003f
00fe007e000f00060007009800ef00f8007f00f00078007c001f00ff00e0
013f00f800fc007c010f003f0080000700f300c00007008100f000fc007f
00ff00fe007e000f000e0003000800cf00f000ff000000f00038003f00ff
00c0001d00ff00f80078007e010e000f008100ef00c100e0000300c100ff
00fe01ff00fc007c001f009f0000001c00ef00c000fc000100e00010007f
00ff0080000000ff00f80000007f000c001e000700c300ff008000fe0003
00e002ff00f00000007c003f00ff0002000b00df000100f8000700e00030
007f0081008000f000ff00f00000007f0080001e000300c700f8000000ff
008300e002ff00e000000078007f009f00c7001800fe000300f0000f00e0
007800fc000100c301f80100007f00e0001e000300c700f0000000ff00c1
00f0003f00c0000000e0000000f0007f000f00ff00a800de000300f0001f
00e101f8000300ff00f801000078007f00f0003e000700c700e0000000ff
00c100f0000f01000070000000f0007e000700ff003800fe000700e0007f
00e300f800f0000700ff00f80000000f00fc007f00f8003f000700c700c0
00c1001f00e100f80200007c000f00f0007c000700fe002d00de000f00e1
01ff00f800e0000f00ff00e00000001f00ff007c003e003f000f018300ff
000700e100fe0000000300c0007f00ff00f8003c000300f8001e00ee000f
00c300fc00ff00f100e0001f00e3000000e0001f00ff00c0003f00ff003f
0083008700ff000300e300ff008000ff00f0007f00ff00f80018000100c0
000800cf001f008300f0003f00c100e0007f00c0000100fe003f00ff0080
003f00ff007f0007008700ff000100e300ff00c100f300fc007f00fe0078
000c0100001c00ff008f000300e0003f000300e100ff0006000301ff0083
0080003f00f8003f000f008700ff00800007008f00e300e100fc017c003c
001f00fc0007000b00df008f000300c0003e000300e300fe000f000700ff
00cf00010080003f00f0003e000f008300e100e00007008700ff00e100fc
0030013c003f00fc000f009800ff0087000300c0007c000700c300f8010f
00ff0080010000e00060001e001f00c300c100f0000f008300ff00e000fc
00000038003c003f00fe001f000800df0007000100c000780007008300f0
000f008f009f00800000000f00e00070001c001f00c0000100f8000f0081
00e700c000fc00000010003c003f00fe003e001800ef000f008100e000f0
000f000300e0000f009f000f00000007000f00e00078000c000f00c00003
00f8000f0080000300c0007000300000007c003e000e007c000800cf000f
008300f300e0007f000300c0010f010700bf000f00e0007c001c000f0080
000300ff00c700800200007f00e0007c003c000300fc001800ef000f00c7
00ff00e000fe00070086010f0000001f00ff008f00e0007e003e0000000f
008f00ff00c700c00000001f000000ff00e000fc001c000100fc000800ce
000f00cf00ff00e000fe000f0087001f000f0000007f00bf008700e001ff
0000001f00df008700e300c100f0003f008100ff00e000fc001c000100fc
001c00fe011f00c700c100fc003f0087009f000f000000ff001f008700e0
01ff00f0001f00ce000700e100e300f8003f008300ff00f0007c001e0006
007e000b00de001c001f008300e101ff000700ff000f000100fe000f0083
00e0007c007f00f8001f0080000700e100f700fc003f008700c100f80078
001f00fe001f00f800fc0078001f000100e100fb00fe000f00ff000f0007
00f8000f008000e00000000f00fc001f0080000700e100f300fe003f000f
0080007e0008001f00fc000f00e800d00078001f000100f100e300e0001f
00ff001f000f00c00007030000fe003f0000007000c100e000ff003e000f
0080007e000700ff00fc000f00f800e0007c000e000100f100c30080007e
001c001f003f0200000100c00000003f00fc00000070000100e0007e001c
001f0080003f000700f800fc000700e800c0007c0006000300e000030080
00fc0000003f00ff000100f00000000300f00000000f00c0007800700003
00e000080000001f0080003f000700f0007c000300f800e0007e010300e0
0003008000f80000003e00fe000700f8000300e100fc001e000300c000f8
0070000300c00100001f000e001f008300f0003c0003008800c0003f0003
00ff00e0000300c100f80000003c00fe000700f800ff00e100fe003e0001
00c000f80070000700c00100001e001f0007008300e0001e0000001c00e0
001f008700fe0000000700c100f000300038007c000f00f900ff00e000fe
003f000100c000f80078001f00c100f00000003c001f000100c100e0001f
001e000b00dc000f00c700f8003f000700e100f0007c00000038000f00e3
00ff00e000fe003f000300e000f8007c001f00c300f8001f00f8001f0001
00e00000003f00fe001800fe000700e700f8003f000700e300f0007f0000
0010000f008100ff00e000fc003f008300e000f8007e001f008300fc003f
00f8001f000100f00000007f00ff002800df000300c300f0003f000700f3
00e0007f00800100000100e100e000f8001f008f00e000f8007e001f0083
01ff00f8000f000100f0000f00ff00fe003800ff0080000000c0007e0003
01e0007f01000070010000e00070011f00e000f8007e000f008301ff00f8
0007008100f0001f00ff0000002800df00e0010000780200007e001e0003
00f0010000e00020000e001f00e000f0007e0000001c000700fe010700e3
00f8003f00870000001800e700f0010000f000700000001e001c003f0087
00f8001e000000f000000008000f00c000e0007c0000003c000100fc0007
008300ff00f8007f00030000000800c100f80030000300e000780008001e
0000001f00c700f8007e000000f000000018010000c000780000003e0100
000700c100ff00f100fc0003008000dc00e000f8007c000f00e000f8001c
001e0000001f008700f800fe000000f80070007c00000001008000780010
003e0100000700c100fc000100fc0003008100cb00c00078007f001f00c0
00fc003e001e0000000f008300f900ff00e000f800ff00fc0000000f00c0
00f00038003e00020000000700c000f0000100f8000300c300d800e00038
007f00ff00c100f8003f000c00060007000100f000f800f900f801ff00e0
001f00c000f0007c003e000f0006000700c000e0000100f8000300c300c8
00c00018007f00cf008100f8003f0000001f020000e000fc00f800ff00f3
00f8001f00c300f0007c003e001f000f008701c0000000f0000300e300d8
00e00000003f0080000000f0003f0000007f030000fc0070007f008100fc
001f00c700e0007c001e001f000f00c301800100007c003000e800d80010
000e000000300000003f000100ff0001020000f80000003f000100fe001f
008f00e000fc001e003f000f00c3008100c000f8000100fc013800fe0038
010000780000000f000300ff000700c00000008000f8020000fe000f0007
00c000fc000e003f000f00c1008300c100f8000100fc0038002800df00fc
0100007800000002000700fe000f00ff008300c000f00200007e00000007
008000fc0004001e000f00c1008700e300fc000300fc0038003c00ff00fe
010000f8001e0000000700c0001f00ff00c300e000f000180100001c0000
0003000000fc0000001e0007008100c700e300fc000300f80038002b00df
003e000000f900f8003f000000070080003f00ff00c300f000e0003c0000
00600100000201000008000e0000000300c700e300fc000100f0013800fc
001f008700ff00f8003f0000000700000030001f00c300f80040007f0001
00f80400001c00060000000300c100c001f800000038000800c0000f01ff
00f0007f00030300000100f8000000ff00f100fe0000003e0006001e0000
007e0002000000070080010000f80000003c001800e0000300ff00f80000
007f000f010000c001000038000100ff00f900ff0000007f00df003e0001
00fe000300f800070080010000f80000001c000900c0000100fc0200003f
0000000300c00200000300f80078007f0080007f00fe003f000300ff0003
00ff000f020000f800000004001900e0000000700200003f0000001f00c0
0200000700c00030000f00fc000f00f8001f000700e7000300ff00fc0200
00780103008900c00600003f00c000000010040000fc000000c00007000f
0100003f00f00000003e0100003f008100dc00ff00e00500003e000300e0
0038040000100200000c0300001f003f00f8000100ff008000eb00cf00f0
000000060400000700f000080d00001e001f00fc000100ff0000001800e3
00f00000007f00e00300000300c00e000008000300fc000000f800000008
00c00000000100ff00801a00001800e00000000700c00900001f000000c0
0e00000800c00c00001c060000300800001800e01e00000800c01e00001c
00e01e00000b00c01e00001800e01e00000800c01e00001800e01e00000d
00c01e00001800e01e00000900c01e00001c00e01e00000b00c01e000018
00e01e00000800c01e00001800e01e00000800c01e00001800e01e000008
00c01e00001c00e01e00000b00c01e00001800e01e00000800c01e000018
00e01e00000800c01e00001800e01e00000800c01e00001c00e01e00000b
00c01e00001800e01e00000800c01e00001800e01e00000800c01e000018
00e01e00000800c01e00001c00e01e00000b00c01e00001800e01e000008
00c01e00001800e01e00000800c01e00001800e01e00000800c01e00001c
00e01e00000b00c01e00001800e01e00000800c01e00001800e01e000009
00c01e00001900e01e00000900c01e00001c00e01e00000b00c01e000018
00e01e00000800c01e00001800e01e00000800c01e00001800e01e000008
00c01e00001c00e01e00000b00c01e00001800e01e00000800c01e000018
00e01e00000800c01e00001a00e01e00000800c01e00001c00e01e00000b
00c01e00001800e01e00000800c01e00001800e01e00000800c01e000018
00e01e00000800c01e00001c00e01e00000b00c01e00001800e01e000008
00c01e00001800e01e00000800c01e00001800e01e00000800c01e00001c
00e01e00000b00c01e00001800e01e00000800c01e00001800e01e000008
00c01e00001c00e01e00000800c01e00001c00e01e00000b00c01e000018
00e01e00000800c01e00001800e01e00000800c01e00001800e01e000008
00c01e00001c00e01e00000b00c01e00001800e01e00000800c01e000018
00e01e00000800c01e00001800e01e00000800c01e00001c00e01e00000b
00c01e00001800e01e00000800c01e00001800e01e00000e00c01e00001e
00e01e00000800c01e00001c00e01e00000b00c01e00001800e01e000008
00c01e00001800e01e00000e00c01e00001800e01e00000e00c01e00001c
00e01e00000b00c01e00001800e01e00000800c01e00001800e01e00000e
00c01e00001800e01e00000e00c01e00001c00e01e00000b00c01e000018
00e01e00000800c01e00001800e01e00000e00c01e00001800e01e00000e
00c01e00001c00e01e00000b00c01e00001800e01e00000800c01e000018
00e01e00000e00c01e00001800e01e00000e00c01e00001c00e01e00000b
00c01e00001800e01e00000800c01e00001800e01e00000e00c01e000018
00e01e00000e00c01e00001c00e01e00000b00c01e00001800e01e00000c
00c01e00001b00e01e00000800c01e00001800e01e00000800c01e000019
00e01e00000900c01e00001900e01e00000c00c01e00001b00e01e000008
00c01e00001800e01e00000800c01e00001800e01e00000800c01e000018
00e01e00000c00c01e00001b00e01e00000800c01e00001800e01e000008
00c01e00001d00e01e00000e00c01e00001800e01e00000c00c01e00001b
00e01e00000800c01e00001800e01e00000800c01e00001800e01e000008
00c01e00001800e01e00000c00c01e00001b00e01e00000800c01e000018
00e01e00000800c01e00001800e01e00000800c01e00001800e01e00000c
00c01e00001b00e01e00000800c01e00001800e01e00000800c01e000018
00e01e00000800c01e00001800e01e00000c00c01e00001b00e01e000008
00c01e00001800e01e00000800c01e00001800e01e00000800c01e000018
00e01e00000c00c01e00001b00e01e00000800c01e00001800e01e000008
00c01e00001900ea1eaa00a91fff00f91fff00fc1fff00fb

%
% Run-length encoding savings =  61.4%
%



grestore
showpage
%%EndDocument

 endTexFig
 87 146 a
 11001599 8141173 6553600 15400960 31916032 34406400 startTexFig
 87 146 a
%%BeginDocument: graphs/g200.fig
%!
%%Creator: xgrabsc
%%Title: g200
%%CreationDate: Sun Feb 20 22:31:07 1994
%%EndComments
%
%
/inch {72 mul} def
/rlebuffer 2 string def
/samples 256 string def
/plotimage
{262 519 1 [262 0 0 -519 0 519]
% run-length decoding block
  { currentfile rlebuffer readhexstring pop pop
    rlebuffer 0 get 1 add       %% number of copies of the sample
    /nsamples exch store        %% save it away
    /lum rlebuffer 1 get store  %% the sample itself
    0 1 nsamples 1 sub { samples exch lum put } for
    samples 0 nsamples getinterval %% leave the pixels on the stack
  }
  image
} def
gsave
2.8 inch 3.3 inch translate
2.6 inch 5.2 inch scale
plotimage
1fff00fe40ff00fc00d51e55005e1fff00ec00df3fff00ec00df1eff00fc
1fff00ec00df1eff00fe1fff00ef00df1eff00fe1fff00ee00df1eff00fc
1fff00ec00df1eff00fc1fff00ec00df1eff00fc1fff00ee00df1eff00fc
1fff00ee00df1eff00fe1fff00ed00df1eff00fc1fff00ec00df1eff00fc
1fff00ee00df1eff00fc1fff00ee00df1eff00fc1fff00ec00df1eff00fc
1fff00ec00df1eff00fc1fff00ec00df1eff00fc1fff00ed00df1eff00fe
1fff00ec00df1eff00fe1fff00ec00df1eff00fc1fff00ec00df1eff00fe
1fff00ec00df1eff00fe1fff00ec00df1eff00fe1fff00ec00df1eff00fe
1fff00ec00df1eff00fe1fff00ec00df3fff00ec00df1eff00fd1fff00ee
00df1eff00fd1fff00ec00df1eff00fd1fff00ec00df1eff00fd1fff00ec
00df1eff00fe1fff00ec00df1eff00fe1fff00ec00df1eff00fe1fff00ef
00df1eff00fc1fff00ee00df1eff00fc1fff00ee00df1eff00fc1fff00ee
00df3fff00ec00df1eff00fc1fff00ec00df1eff00fc1fff00ef00df3fff
00ef00df1eff00fc1fff00ee00df1eff00fc1fff00ec00df1eff00fc1fff
00ec00df3fff00ee00df3fff00ec00df1eff00fc1fff00ee00df1eff00fc
1fff00ef00df1eff00fd1fff00ec00df1eff00fd1fff00ec00df1eff00fd
1fff00ec00df1eff00fd1fff00ec00df1eff00fd1fff00ec00df1eff00fd
1fff00ec00df1eff00fe1fff00ec00df1eff00fe1fff00ec00df1eff00fe
1fff00ed00df1eff00fd1fff00ed00df0aff00870aff008304ff00e100ff
00fd08ff00f8007f00ff008700f107ff00cf00ff008304ff00c100ff00ed
00df07ff00f0003f00ff008700f105ff00fc003f000700ff008301ff00f0
01ff00e100ff00dd00e707ff00f0003f08ff00f8003f000700ff00c701ff
00f001ff00f300ff000d00c306ff009f00f0003f04ff00fc02ff00f8003f
000703ff00f002ff00fe001d00e306ff000f00f8007f04ff00f0003f01ff
00f8003f000703ff00f902ff00fe000d00c304ff00e0007e000f06ff00f0
003f01ff00fc007f08ff00fe001d00e704ff00c0007e000f05ff000f00f0
003f00c10cff000d00df00ff0080000f01ff00c0003f000f01ff009f01ff
00fe000700f0003f00c009ff000701ff00fd01ff0000000701ff00c0003f
00bf01ff000701ff00fe000700f0003f0080007f07ff00fe000301ff00ed
00df00ff0000000701ff00e0007f01ff00fe000701ff00fe000300f800ff
0080007f02ff00e100ff00e0000f00ff00fe000301ff00fd01ff00000007
01ff00f002ff00fe000700f8001f00fe000701ff008003ff00c000ff00c0
000700ff00fc000300fe007f00ed00df00ff0080000f04ff00e300fe0007
00f0000300ff000701ff00c003ff0080007f0080000300ff00fe000300fc
003f00fd01ff00e705ff00c100fe000700e0000303ff00e300ff008f00f0
00ff0080007f0080000700ff00fe000300f8001f00ed00d102ff00f0007f
02ff008000ff000f00e0000305ff000700e0007f0080007f00c0001f01ff
000700f8001f00fd00e0007f01ff00f0007f02ff008001ff00e0000704ff
00fe000300e0007f0080007f00e000ff00f801ff00f8001f00ed00c0007f
01ff00e0003f02ff0000007f00ff00f0000f01ff00fe003f00ff00fe0003
00c0003f00c002ff00f0007f00ff00f8001f00dd00e0003f01ff00e0003f
02ff0080007f00ff00f8007f01ff00fc000f01ff000300c0003f00e102ff
00f0007f00ff00fc003f00cd00c0003f01ff00f0007f000f00c000ff0080
05ff00f8000701ff000700e0007f03ff00f0007f00ff00fe007f009d00e0
003f00fc007f00f800fe010000ff00c103ff00fc007f00f8000700fe01ff
00e004ff00f8007f02ff00cd00c0007f00f0001f00ff00fe0100007f00f7
03ff00f8003f00f8000700f8003f06ff00fd00ff008701ff00dd00e000ff
00e0000f00ff00fe010002ff008301ff00f0001f00f8000700f0001f05ff
00e301ff000101ff00ed00d100ff00c0000f00ff00fe010002ff000101ff
00f0001f00fc000700f0001f03ff00f8003f008100ff00fe000101ff00fd
01ff00c0000701ff0000000102ff000100ff000f00f0001f00ff001f00f0
001f01ff00fe001f00f0001f008000ff00fe000001ff00ee00df00ff00c0
000f01ff00df02ff00fe000100fe000700f0001f01ff00f0001f01ff00fc
000f00f0001f000000ff00fe000001ff00fe01ff00e0000f04ff000700fe
000100fc000300f0001f01ff00f0003f00f8001f00f8000700f0001f0000
00ff00fe000000ff008700ee00df00ff00f0001f03ff00fe000300ff0001
00fc000300f8007f01ff00fc007f00f0000f00f8000700f0001f008000ff
00fe000100ff000300fe00fc007f00f8003f00f8007f01ff00fc000300ff
008300fc000305ff00f0000f00f8000700f8003f008101ff000100ff0003
00ee00d8003f01ff00f0003f01ff00fc000300ff00cf00fc000701ff00e1
02ff00e0000700fc000700fc007f00e701ff00c700ff000300fe00f0001f
01ff00e0003f01ff00fc000301ff00fe000701ff0080000f01ff00e00007
00fc000f02ff00fc007f01ff000300ee00d0001f01ff00e0001f00ff0083
00fc000302ff001f01ff0080000301ff00e0000700ff003f02ff00f8003f
01ff000300fe00f0001f00fe007f00f0003e000f000100fe000305ff0080
000301ff00f0000f04ff00f0001f01ff00cf00ee00d0001f00f8003f00f0
003e000f000100ff000700ff008701ff00f300ff0080000300fe001f00f8
000f04ff00f0001f00e101ff00fe00f8003f00f0001f00f8007e000f0001
00ff00df00ff000101ff00c000ff00c0000300fc000f00fc003f02ff00fc
001f00f0001f00c001ff00ee00dc007f00f0000f00ff00fe000f000101ff
00fe000101ff00c000ff00e0000700fc000701ff00fe00ff008f00f8000f
00f8003f00c0007f00ff00fe01ff00f0000f02ff008301ff00fe000000ff
001f0080007f01ff00fc000701ff00f8003f000700f8000700fc007f0080
007f00ff00ee00df00ff00f0000f05ff00fc000000fe000f0080007f01ff
00fc000701ff00f0003f000700f0000701ff0080007f00ff00fe01ff00f0
001f04ff001f00fe000100fe000700c0007f01ff00fc000f00fc00ff00f0
003f000700f0000701ff0080007f00e100ee00df00ff00f0001f03ff00fe
000f00fe000100fe000700c002ff00fe001f00f8003f00f0003f000700f8
000701ff00c0007f00c001fe003f00f8001f00f8003f01ff00fc000f00ff
000700ff000f00e104ff00f0003f00f0003f008f00f8000f01ff00c000ff
00c000ee00dc001f00f8003f00f0003f00f0003f00fc000702ff009f01ff
00c0000701ff00f0001f00f0003f00ff00fc000f01ff00e000ff00c0007e
00f8000f00f8003f00f0001f00e0001f00fc000705ff0080000101ff00e0
001f00f8007f00ff00fe001f00fe007f00f000ff00c000ee00d8000f00f8
003f00f0001f00e0001f00fc000705ff0080000001ff00e0001f00fc02ff
003f00fc003f00f000ff00c000fe00fc000f00f8003f00f0001f00e0000f
00fc000705ff0080000001ff00e0001f00fd03ff00f8001f00f000ff00f1
00ee00dc001f00f8003f00f0003f00e0000f00fc000f00fe000701ff0087
00ff0080000001ff00f0001f00f900ff000f01ff00f8001f00f0007f00ff
01fe003f00f8001f00f8003f00e0001f00fc000f00fc0000000100ff0003
00ff0080000000ff008700f0003f00f800ff000700fe003f00f8001f00f0
007f00ff00ee00df00ff00f8001f00fc007f00e0001f00fc000f00fc0100
00ff000100ff00e0000100ff000700f0003f00f0007e000700fc001f00f8
001f00f0003f00ff00fe01ff00f8001f01ff00f0001f00fc000f00fc0100
00fe000103ff000700f0007f00e0007e000700fc000f00f8001f00f0003f
00ff00ee00df00ff00f8001f01ff00f0003f00fc000f00fc010000fe0001
03ff008700f0007f00e0007e000700f8000f00f8001f00f0003f00f8007e
00ff003f00f8001f01ff00f8003f00fc000f00fe010000fe000104ff00f0
007f00e0007e000700f8000f00f8001f00f0003f00f0002e00dc001f00f8
001f00fc00ff00f8003f00fc000f01ff00e300ff000100ff00cf02ff00e0
007f00e000fe000700f8000f00f8001f00f0003f00f0001e00e8000f00f8
001f00f8003f00f8003f00fc000f03ff000300ff008700fe001f00ff00e0
00ff00e000fe000f00f8000f00f8001f00f0003f00f0000e00c8000f00f8
001f00f0003f00f8003f00f8000f03ff000300ff000300fe000f00ff00c0
00ff00e100fe000f00f8000f00f8003f00f0003f00f0001e00f8000f00f8
001f00f0001f00f8003f00f8000f03ff000300ff000300fc000f00ff0080
00ff00c100fe000f00f8000f00f8003f00f0003f00f0000e00dc001f00f8
001f00f0001f00f0003f00f8000f03ff000300ff000300fc000f00ff0001
00ff00c100fe000f00f8000f00f8003f00f0003f00f8003e00fe001f00f8
001f00f0001f00f0001f00f8000f00fe000f01ff000300ff000100fc000f
00ff000100ff00c300fc000f00f8000f00f8001f00f0003f00f8006e00df
00ff00f8001f00f0001f00f0001f00f8000f00fc0000000300ff000300ff
008300fc001f00fe000100ff008300fc000f00fc001f00f8001f00f0003f
00fc007e01ff00f8001f00f0001f00f0001f00f8000f00f80000000300ff
000300ff008300fc001f00fe000100ff008300fc000f00fe001f00f8001f
00f0003f00fc006e00df00ff00f8001f00f0001f00f0001f00f8000f00f8
0000000100ff000300ff008300fc001f00fc000300ff008300fe000f01ff
00f8001f00f0003f00fc007e01ff00f8001f00f0001f00f0001f00f8000f
00f80000000100ff000300ff008300fc001f00fc000300ff008300ff001f
01ff00f8001f00f0001f00fc002f01df00f8001f00f0003f00f0001f00f8
001f00fc0000000100ff000300ff008300fc001f00fc000300ff008703ff
00f8001f00f0001f00f8003e00ff008f00f8001f00f0003f00f0001f00f8
001f00fe001f000300ff000300ff008100fc001f00fc000700ff008703ff
00f8001f00f0001f00f8000f00df000700f8001f00f8003f00f0001f00f8
001f02ff00fe000300ff008100fc001f00fc000700ff008703ff00f0001f
00f0001f00f8001e00ff000700f8001f00f8003f00f0001f00f8001f02ff
00fe000300ff008100f8001f00fc000700ff000701ff00e0007f00f0001f
00f0001f00f8000f00cf000700f8001f00f8003f00f0003f00f8001f02ff
00fe000300ff008100f8001f00fc000700ff000700fc003f0000003f00f0
001f00f0001f00f8001e00ef008f00f8001f00f8003f00f0003f00f8001f
02ff00fe000300ff000100fc001f00fc000700fe000700f00100003f00f0
001f00f0001f00f8000f00cf00ff00f8001f00f8001f00f0003f00f0001f
00fc007f01ff000300ff000100fc001f00fc000700fe000700f00100001f
00f0000f00f0001f00f8001e00ef00ff00f8001f00f8001f00f0003f00f0
001f00f8003f00f700ff000300ff000100fc001f00fc000f00fc000700e0
0100001f00f0000f00f0001f00f8000f00c700ff00f0001f00f8001f00f0
003f00f0001f00f0003f00c100ff000300ff000300fc001f00fc000f00fc
000700e00100003f00f0000f00f0001f00fc001e00e700ff00f0001f00f8
001f00f0003f00f0001f00f0001f00c100ff000300ff000300fc001f00fc
000f00fc000700f00100003f00f0000f00f0001f00fc000f00c700ff00f0
001f00f0001f00f0003f00f0001f00f0001f008100ff000300ff000300fe
001f00f8000f00fc000f00ff00fe0000007f00f8000f00f0001f00fc001e
00e700ff00f0001f00f0001f00f0003f00f0001f00f0001f008000ff0003
00ff000300fe000f00f8000f00fc000f01ff00e100ff00f8000f00f0001f
00fc000f00c300ff00f0001f00f0001f00f0003f00f0001f00f0001f0080
00ff000300ff000300fe000f00f8000f00fc000f03ff00fc001f00f0001f
00fc001e00e300ff00e0003f00f0001f00f0003f00f0001f00f0001f0080
00ff000300ff000700fe000f00f8000f00fe000f03ff00fc001f00f0001f
00fc000f00c300ff00e0003f00f0001f00f0003f00f0001f00f0001f0080
00ff000300fe000700fe000f00f8001f00fe000303ff00fc003f00f0001f
00fc001e00e300ff00c0003f00f0001f00f0003f00f0001f00f0001f00c0
00ff000300fe000700fc000700f0001f00fe0000007f02ff00fc007f00f0
000f00fc000f00c300ff00c0003f00f0001f00f0003f00f0001f00f0001f
00c000ff000300fe000700fc000700f0001f00fe0000003f00f8003f00ff
00f8007f00f0000f00fe001e00e300ff0080003f00f0001f00f0003f00f0
001f00f8001f00c000fe000100fe000700fc000700f0001f00fe0000001f
00f0001f00ff00e0007f00f0000f00fe000f00c300ff0080003f00f0001f
00f0003f00f0001f00f8001f00c000fe000100fe000300fc000700f0003f
00fe0000001f00e0001f00ff0000007f00f0000700fe001e00e300ff0000
007f00f0001f00f0003f00f0003f00f8001f00c000fe000100fe000300fc
000700f0001f00ff0000003f00e0000f00fe0000003f00f0000700fe000f
00c100ff0000007f00f0001f00e0003f00f0003f00f8001f00c000fe0001
00fe000300fe000f00f0001f00ff0080007f00e0000f00fc0000003f00f0
000700fe001e00e100ff0000007f00f0003f00e0003f00f0003f00f8001f
00c000fe000100fe000300ff001f00f0001f00ff00f700ff00e0000f00fc
0000003f00f0000700fe000e00c000ff000000ff00fc007f00e0007f00e0
001f00f8001f00c000fe000100fe000101ff00f0000f02ff00e0000f00fc
0000003f00f8000700ff001e00e000ff000102ff00e0007f00e0001f00f8
001f00e000ff000300fe000101ff00f0000702ff00e0000f00fc0000007f
00f8000700ff000e00c000ff000302ff00e0003f00e0001f00f8001f00f1
00ff008700fe000001ff00f8000302ff00e0000f00fc000000ff00fc000f
00ff009e00e0007f008702ff00c0003f00e0001f00f8001f03ff000001ff
00f80100000f00ff00e0000f00fc000300ff00fe001f00ff008e00c0007f
03ff00c0003f00e0001f00f8000f03ff0000007f00ff00fc0100000100ff
00e0000f00fc000703ff00de00e0007f03ff0080003f00e0001f00f8000f
03ff0080001f00ff00fe020000ff00c0000f00fc000f03ff00ce00c0007f
02ff00fe0000003f00e0001f00f8000f03ff0080000701ff00c00100007f
00c0000f00fc000f03ff00de00e0007f01ff00800100003f00e0001f00f8
000f03ff00c00000007f01ff00fc0000003f00c0001f00fe000703ff00ce
00c000ff00f80300007f00e0000f00f8000f00fe001f01ff00f000000007
02ff0000001f00c0001f00fe000300e0007f01ff00de00e000ff00e00300
007f00e0000f00f8000f00fc000001ff00f80000000102ff00c0001f00e0
003f00fe0200001f00ff00ce00c100ff00c0030000ff00e0000f00f8000f
00f80000000f01ff0100003f01ff00e0000f00e0003f00ff0200000300ff
009e00e100ff00c0030000ff00e0000f00f8000700f80000000101ff00e0
0000000701ff00f0000f00f0007f00ff00800200003e000e00c300ff0080
0200000300ff00e0000f00f8000700f80100001f00ff00fc0100000100ff
00f8001f02ff00f00300001e00e700ff020002ff00f0001f00f8000700f8
0100000301ff00800100003f00fc003f02ff00fe0300000e00c700fe0100
000702ff00f0001f00f8000700fc0200001f00ff00f80100001f05ff00e0
0200001e00ef00fc0100001f02ff00f8003f00f8000300fe0200000101ff
0100000f06ff00e00100000e00df00f8000706ff00fc000300ff00800200
007f00ff00e00000000703ff00fc000f01ff00c00000001e00ff00f0000f
06ff00fc000101ff00800100003f00ff00f80000000701ff00fc01000001
01ff00f80000006e00df00e0001f06ff00fc000002ff00fe0000003f01ff
0080000301ff00c0020003ff00fe00ff0080003f03ff00f801ff00fe0000
03ff00e0003f00e701ff000000ff00f00300007f02ff00ee00df0000003f
01ff00f800ff0080000f01ff0000007f02ff00f8007f0080007f00ff00c0
0500007f02ff01fe0000007f01ff00e00100000101ff0080001f04ff0000
001f00ff00e00500007f02ff00ee00dc0000007f01ff00e00200007f00ff
00c0000f04ff0000000f00ff00f00200000700fc0000007f00ff00e300ff
00fe00f8000002ff00c00200000f00ff00e0000301ff008301ff00000007
00ff00f00200001f00fe000001ff008100ff00ee00d0000102ff00c00200
000300ff00f80000007f00ff0000007f00ff0080000700ff00f8020001ff
008101ff000300ff00fe00e0000302ff00c00300007f00fc0000001f00fe
0000000f00ff00c0000700ff00f80000000104ff00f8000300ff00ce00c0
000f00ff00f0007f00c0000000f80100000f00ff0000000700fe00000001
00ff00e0000700ff00f80000001f04ff0080000300ff009e00e0001f00ff
0080001f00e0000300ff00800000000300ff00c0000100fe0100007f00f8
000f00ff00fc000001ff00f0000301ff0000000700ff000e00c0003f00ff
0000000f00f0000700ff00f0010000ff00f0000000ff0100001f00fe001f
01ff000701ff00e0000100ff00fe0000000700fe001e00e0007f00fc0000
000700f8001f00ff00fc0100007f00fc0000007f00c00000000706ff00c0
000000ff00fc0000000300fc000f00c000ff00f80000000300fe007f01ff
00800000003f00ff0000001f00f80000000101ff008303ff0080000000ff
00fc0000000300f0001c00e100ff00f00000000103ff00f00000001f00ff
00c0000f00ff00f0000000ff00fe0000007f02ff00800000007f00fc0200
000e00c300ff00e0010004ff0000000f00ff00f0000700ff00fc0000007f
00fc0000003f02ff00800000007f00fe0200001c00e700ff00c00100003f
03ff00e0000700ff00f8000300ff00fe0000003f00fc0000001f02ff00c0
0000007f00ff0200000f00c700ff00800100000f00ff00fe000700ff00fc
000300ff00fc000100ff00fe0000001f00fc0000000f00ff00e0007f00e0
0000003f00ff0080003c0000001c00ef00ff0000000700f0000700ff00f8
000100ff00fe000100ff00fe000001ff0000001f00fc0000000f00ff00c0
003f00ff00f0001f02ff0000000c00df00fe0000003f00fc000300ff00f0
000101ff000000ff00fe0000007f00ff0000001f00fc0000000700ff0080
001f00ff00fc000702ff00e0003c00ff00fc0000007f00fc000100ff00e0
000001ff0080003f00fe0000003f00ff0000001f00fe0000000700ff0000
000f00ff00fc000003ff00ee00df00f8000100ff00fe000000ff00c00000
01ff0080001f00fe0000001f00ff0000001f00ff0000000700ff00000007
00ff00fc0000007f04ff00f0000300ff00fe000000ff0080000001ff0080
000700fc0000001f00ff0000001f00ff0080000700fe0000000300ff00fc
0000007f02ff00ee00df00e0000700ff00fe000000ff0080000101ff0080
000100f80000000f00fe0000001f00ff00c0000700fe0000000100ff00fc
0000003f02ff00fe00ff00e0000f00ff00fe000000ff0000000101ff0080
0200000f00fe0000003f00ff00e0000700fc0000000100ff00fc0000003f
00c0007f00ff00ec00df00c0001f00ff00fe000000ff0000000301ff0300
000f00fe0000007f00ff00e0000700fc000f008000ff00fc0000003f0100
00ff00fc00ff00c0003f00c300fe000000fe0000000f00ff00fe0300000f
00fe0000007f00ff00f0000700fc000f00c0007f00fc0000007e01000007
00ec00df0080007f008100fe000000fe0000007f00ff00f80300000f00fe
000001ff00f0000f00f8001f00c0003f00fe0000007e0100000100fc00ff
0080007f000100fe000000fe000101ff00800300001f00fe000001ff00f0
000f00f8001f00c0001f00ff000100fc020000ec00df000000fe000000fc
000100fc000300ff00fc0100000f00ff0000003f00fe000101ff00e0000f
00f8001f00c0000f00ff00c700fc020001fe000100fc000100fc000100fc
000700ff00f00000000101ff00fd01ff000101ff00c0000700f8000f00c0
000701ff00fc0200006c00de000100fc000100fc000300fc000f00ff00c0
0000000f04ff000100ff00800000000700f800070080000301ff00fc0200
007e00fe000300f8000300fc000300fc001f00ff00800000003f04ff0000
00fe0100000700f8020001ff00f8000300e0000000ee00dc000300f80007
00fc000700f8001f00fe010003ff00fe007f0080007c0100000700fc0200
007f00ff00f8000700f0000000fd00fc000700f0000f00fc000700f8001f
00fc0000000103ff00f8003f00800200000700fe0200001f00ff00f8000f
00f8000100ec00d8000700f0001f00f8000f00f8001f00f80000000703ff
00f8001f00c0010000c0000700ff0000000f0080000700ff00f0001f00f8
000700fc00f8000700e0001f00f8000f00f8001f00f00000001f03ff00f0
000f00c00000000300f0000f00ff00c0001f00c0000100ff00e0003f00f8
001f00ec00d8000700e0003f00f0000f00f0000f00e00000003f00ff00f8
0000007f00f0000f00e00000000700f0000f00ff00e0001f00c00000003f
00c0003f00f8003f00fe00f0000700e0007f00f0001f00f0000700800000
00ff00fe0100003f00f0000f00e00000000f00f8000f00ff00f0001f00c0
000000070000007f00f8003f00ec00d0000f00c000ff00e0001f00f00100
000100ff00f80100001f00f8000f00e00000001f00f8000f00ff00f8001f
00c00200007f00f0003f00fe00f0000f00c000ff00c0001f00f001000007
00ff00f00100000f00f8000f00f00000001f00f8001f00ff00f8000f0080
0200007f00f0003f00ec00d0000f008100ff00c0001f00e00100001f00ff
00e00100000700f8000f00f00000003f00f8001f00ff00fc00030300007f
00f0003f00fc00e0000f008100ff0080003f00e0010001ff00c001000007
00fc000f00f80000007f00f0003f00ff00fc0400007f00e0003f00ec00c0
000f008100ff0000003f00e0000102ff00c0000700c0000300fc000f00fc
0000007f00f0003f00ff00fc0000000100ff00800000007f00e0003f00fc
00f0000f008300fe0000003f00e0000302ff00c0001f00e0000300fc000f
00fe000000ff00e0003f00e000fc0000000700ff00e00000007f00f0001f
00ec00d0001f000300fc0000003f00c0000f02ff0080001f00f0000300fc
000700ff000300ff0080007f00c0007c0000000f00ff00f80000007f00f0
001f00fc00f8003f000700fc0000003f00c0001f02ff0080003f00f80001
00fc000702ff0000007f0080007e0000001f00ff00fe0000007f00f0000f
00ec00dc007f000700f80000003f00c0003f02ff0080003f00f8000000f8
000701ff00fc0000007f0080007e0000003f01ff0000007f00f8000f00fd
01ff000700f80000003f00c0003f00fe001f00ff0080003f00fc00000070
000301ff00fc0000007f0000007f0000007f01ff0000003f00f8000f00ee
00df00ff000700f00000003f00c0007f00f8000700ff0000003f00fc0100
000101ff00f80000003f0000007f008102ff0080003f00fc000700fc01ff
000700f00000003f00c000ff00f0000100ff0000003f00fc020001ff00f0
0000001e0000007f00c702ff00c0003f00fc000700ee00df00ff000700e1
00f0003f00c000ff00e00000007e0000001f00fe0200003f00ff00f00200
02ff008300ff00c0001f00fc000300fc00ff00fe0003008300f8003f0081
00ff00c00200000f00ff0200000f00ff00f00100000102ff000100ff00e0
001f00fc000100ec00df00fe0000000300f8003f008100ff008002000007
00ff00800100000300ff00f00100000301ff00fc000000ff00e0000f00f8
000100fc00ff00fc0000000700f8001f008100ff00800200000300ff00c0
020000ff00f00100000701ff00f8000000ff00e0000700f8000000ee00df
00fc0000000700f8001f008100ff0300000100ff00e00200007f00f0003e
0000000f01ff00f0000000ff00e0000100e00000007c00ff00f000000007
00f8001f008100ff040000ff00f8000100fe0000003f00e0007f0000003f
01ff00c0000000ff00e00200000e00c700c00000000700f8001f008100ff
0000007e020003ff0000001f00e000ff0000003f01ff010000ff00e00200
001c00e00100000700f8001f008100fe000000ff0080001f000003ff0080
000f008100ff0000007f00ff00e00000000100ff00c00200000e00c00100
000700f8001f008100fc000100ff00c0003f008103ff00c00000000100ff
0000007f00ff0100000100ff00c00200001c00e00100000f00f8001f0080
00f8000100ff00c0003f00e303ff00c00000000100ff0000007f00f80100
000300ff00800200000e00c00100000f00f0001f00c00000000100ff00e0
003f04ff00c00000000300fe0000007f00f00100000700ff0300001c00e0
0100001f00f0001f00c00000000100ff00f0001f04ff00c00000000300fe
0000007f00c00100001f00fe0100000f00fc000e00d00100001f00f0001f
00e00000000100ff00f0000f01ff0080000f00ff00c00000000300fe0000
003f00800100003f00f8010001ff00fc00ff00c00000003f00f0001f00e0
010000ff00f8000700ff00fc0000000100ff00800000000300fc0000000e
020000ff00e00000000f01ff00ef00df00fc000000ff00e0001f00e00100
007f00f8000100ff00e00100003e0100000700fc0300000300ff00800000
007f01ff00fc03ff00e0001f00f00100003f00f80000003f0500000f00fc
0300001f00ff010002ff00ed00df02ff00c0001f00f000000070001f00fc
0700001f00fe0200000700ff00fc0000000302ff00fe03ff0080001f00f0
000100f8000f00fc0700003f00fe020001ff00f80000000702ff00ed00df
02ff0000001f00f0000300fc000700fc070001ff0100000101ff00f00000
001f01ff00f0001c00e101ff00fe0000000f00e0000300fe000300fe0600
007f01ff00c00000000301ff00e00000003f01ff0000000d00c0001f00ff
00f80000000700e0000700fe000100ff0200001f06ff0000000301ff00c0
0000007f00ff00f80000001c00e0000000ff00800000000300c0000700fe
000000ff0100000107ff00f0000301ff0080000101ff00c00000000d00c0
0500000700fe0000007f00c00000001f07ff00fc000301ff0000000700ff
00fe0100001c00e00500000f00fe0000007f00e0000105ff00fc003f01ff
000100ff00fc0000001f00ff00e00100000e00d00500001f00fe0000003f
00fe003f05ff00c0000301ff008100ff00f80000007f00fe0100000301fc
0500001f00fe0000001f06ff00fe010001ff0080007f00e0000000ff00f8
0100000700ee00df00c00000000100ff00800000007f00fc0000000f03ff
0000003f00ff00f00100007f00ff00c0001f0080000000ff00f001000007
00fc01ff0080007f01ff00f700ff00fc0000000f02ff00f00000000100fe
0200001f00ff00c00100000100ff00e00100000700ee00df06ff00f80000
000302ff0600000700ff00c00100000100ff00c00100000308ff00f00000
000101ff00f80600000300ff00c00100000100ff00c00100000100ec00cf
06ff00e00100007f00ff00c0070000ff00c00100000100ff0080000000f8
0000001e00e006ff00800100000f00fe0500001f00f80000007f00800100
000100ff0080000300ff0080000c00c0000f00ff00c0000001ff00fe0700
0018010000ff00fc0000001f0000000300e0000000ff0080000700ff00e0
001e00e00300000700ff00f00000007f0080020000070080007c00000003
00ff00fe0200000700f0000000ff0000000700ff00fc000c00c00400007f
0080000100ff00f80200000f00c000fe0000000700ff00fe0200000f00f8
000000ff0000000701ff001e00e00600000300ff00fe0200001f00e100ff
0000000f00ff00fe0200000f00fc0000007f0080000701ff00cf00d00600
000301ff0200001f00e300ff0000001f00ff00fe0200001f00fc0000007f
0080000301ff01fc0600000701ff00800100001f00e300ff0000003f00ff
00fc0000000300c0001f00fe0000007f0080000101ff00ec00de010001ff
0200000701ff00c00100000f00c300fe0000007f00ff00f80000000700f8
007f00fe0000007f00c00100000700fc00ff0000000301ff00f001000003
01ff00c0000700800007008300fe0000007f00c00100000f01ff00fe0000
003f00c00100000100ec00df0080000701ff00f80100000301ff00c0001f
00e00000000300fc000000ff0200001f01ff00fe0000003f00f0020001ff
0080000f01ff00fe020001ff00c0001f00f00000000300f8000000fe0200
003f01ff00fe0000003f00f80200006f00df00c0000f00fe000f00ff0300
007f0080001f00f80000000300f0000100fc0200007f01ff00fc0000003f
00ff00f80100003f00ff00c0000f00f8000300ff0000003e010000060000
003f00fc0000000300f0000300f8020002ff00f80000001f01ff00e00000
000c00df00c0000f00f0000000ff0080007f0300001f00ff0000000700e0
000300f00100000300ff00f0000700f00000000f01ff00fe0000001e00ef
00e0001f00e00000007f0080007f00800200001f00ff0080000f00c00007
00f00100000f00ff0300000702ff0080000c00cf00e0001f00e00000003f
00c0007f00c00200000f00ff00e0001f00c0000700e0001f0000003f00fe
0300000302ff00c0001c00e700e0001f00c00000001f00c0003f00f00200
000702ff0080000f00e0003f0000007f00fc0400003f01ff00e0000c00c7
00e0001f00c00000000f00c0003f00fc0200000302ff0080001f00e0007f
0080007f00f80100000700c001000078003f00f0001c00e700e0001f00c0
0000000f00c0001f00ff0080020002ff0080001f00c0007f0080007f00f8
0100000f00fc0200000f00f0000f00c700e0001f00c00000000700e00007
00ff00f00300003f00ff0000003f00c000ff0080007f00f00100001f00ff
00800100000300f8001e00e300f0001f00c000f0000700e0000302ff00f8
0100000f00ff0000003f00c000ff0000007f00f00100001f00ff00e00100
000300f8000f00c300f0000f00c100f0000700f0000003ff008000000003
00fe0000007f008000ff0000003f00e00100001f00ff00f00100000100f8
001c00e300f0000f00c100f8000300f00000003f02ff00f00000000100fe
0000007f008000fe0000001f00800100000f00ff00f80100000100fc000c
00c300f0000f008300f8000300f80000000702ff00fe0000000100fc0000
007f008000fe0400000700ff00f8020000fc001e00e300f00007000300f8
000300fc0200003f01ff010000fc0000007f000000fc020000200100000f
00fc0000003c000000fc000c00c300f80000000300f8000300fe02000007
01ff00c0000000fc0000003e000000fc0100000100ff00c00000000300fc
0000007e000000fc001f00e100f80000000300f8000100ff0300001f00ff
00c0000000fc0000001c000100fc000000e0000301ff0080000100fc0000
00fe000000fc000d00c100f80000000300f8000100ff00e00300003f00e0
000000fc0100000100f8000300f0000301ff00c0000000fc000000ff0000
007c001c00e100f80000000700f8000001ff00800200000f00f0000000fc
0100000100f8000300f8000301ff00e0000000fe000100ff0000007c000d
00c100f80000000f00f8000001ff00f00200000700f0000100fc01000003
00f8000700f8000301ff00f0000000fe000100ff0000007c001c00e100fc
0000000f00f80000007f01ff00fe0100000300f8000100fc0100000300f8
000700f8000301ff00f8000000fe000000fe0000007e000d00c100fc0000
001f00f00000007f02ff00800000000100f8000100fc0100000700f8000f
00f8000300f8000f00f80000007e000000fe0000007e001c00e000fc0000
003f00f00000003f000300e300ff00f300e0000100f8000100fe000000f0
000700f8000f00f8000300f0000300fc0000007e000000fe0000007e000d
00c000fc0000003f00f00000003c010001ff00f8000000f8000100fe0003
00f8000700f8000f00f8000300f0000100fc0000007e000000fc0000007e
001c00e000fc0000003f00e0000000380100003f00ff00fc000000fc0001
00fe000700fc000700f0000f00f0000300e0000000fc0000007e000000fc
000000fe000d00c000fc0000003f00e0000000380100010700fc000000fc
000100fe000f00fe000700f0000700e0000300e0000000fc0000007e0000
00fc000000fe001c00e000fe0000003f00e0000000780200000100fe0000
007c000100fe000f00fe000700e0000700c0000300e00000007e000000fe
0000007c000000fe000d00c000fe0000003f00e000000078030000fe0000
007c000000fc000f00fe000300c000030080000300f00000007e000000fc
000000fe000000fe001c00e000fe0000001f00c0000000fc0000003f0080
0000007f0000007e00000078000f00fe0300000300f00000007e000000fc
000000fe000000fe000e00c0007e0000001f00c0000000fc0000007f00e0
0000007f0000007e0100000700fc0300000300f00000007e000000fc0000
00fe000000fe001c00e0007e0000000f00e0000000fe000000ff00e00000
003f0000007e0100000300f8010000070000000700f80000007e000000fc
000000fe000000fe000e00c0007e0000000f00e0000000fe000000ff00f0
0000003f0000007f000000080300001f0080000700f80000007e000000fc
000000fe0000007c001c00e0007f0000000f00e0000000fe000000ff00f0
0000003f0080007f0000003e0300003f00c0000700fc0000007f000000fc
000000fe0000003c000e00c0007f0000000700e0000000fe0000007f00f0
0000003f0080007f0000007f0100001f0000003f00c0000700fc0000007f
000000fc000000fe00000010001d00e0003f0000000700f0000000fe0000
000700f00000003f0080003f0000007f00800000003f0080007f00c00007
00fc0000007f000000fc000000fc0100000d00c0003f0000000700f00000
00ff010000f00000003f0080003e000000ff00800000007f00c0007f00c0
000700fc000000ff000000fc000100fc00000030001d00e0003f00800007
00f0000000ff010000f80000003f00c0001c0000007f00800000007f00c0
007f00c0000300fc000000ff000100fc000100f80000007c000d00c0003f
0080000700f8000000ff010000fc0000003f00c00100007f00800000007f
00c0007f00c0000300fc0000007e000100fc000100f8000100fe001d00e0
003f0080000700f80000007f010000fe0000003f00c00100003f00c00000
00ff0080003f0080000100f80000007e000100fc000100f8000300fe000d
00c0003f00c0000700f80000007f0000000100ff0000003f00c00100000f
00c0000000ff0080001f0000000100f80000003e000100fc000300f00003
00ff001d00e0003f00c0000700f80000007f0000000300ff0000003f00c0
0100000700c0000000ff0080000f010000f80000001c000100f8000300f0
000700ff000d00c0001f00c0000700f80000007f0000000300ff0000003f
00c0000100e0000300e0000000ff0000000f010000f8020000f8000300f0
000300ff001d00e0001f00c0000300f80000007f0000000300ff0000001f
00c0000700f8000300f0000000fe0000000f0080000000fc020000600001
00e0000300fe000d00c0001f00c0000300f80000007f0080000300fe0000
000f0080000700fc000300f8000100fe0000000f00c0000000fe03000001
00e0000100fc001d00e0000f00c0000300f80000003f0080000300fc0200
000f00fe000300fc000100fc0000001f00e0000000ff0000001e0500000d
00c0000f00c0000300f80000003f0080000300f80200000f00fe000300fc
000100fc0000003f00f0000000ff0080001f0500001d00e0000700c00001
00f80000003f0080000300e00200000f00fe000300fc000100fc0000003f
00f0000000ff00c0003f00800400000d00c0000700c0000100f80000003f
0080000700e00200000700fe000100f8000100f80000003f00f0000000ff
00c0003f00800400001d00e0000300c0000100fc0000003f0080000700c0
0200000300fc000000f0000000f80000001f00f0000000ff00c0003f0080
000f00ff0080000f009f000d00c0000300e0000100fc0000003f00800007
00c0000300ff00c0000100f8020000700000001f00e00000007f0080003f
0080001f00ff00c0001f00ff00dd00e0000300e0000100fc0000001f0080
000f00c0000700ff00e0000000c00400000700800000003f0000003f0080
003f00ff00c0001f00ff00cd00c0000300f0000100fc0000001f0080000f
00c0000f00ff00f00b00001f0000003f00ff00c0001f00ff00fd00e00007
00f8000100fe0000001f0080000f00c0000700ff00f00b0000060000003f
00ff00c0000f00ff00cd00c0000700f8000100fe0000001f00c0000f00c0
000700ff00f0000300c0000100fe040000780300001f00ff0080000300ff
00dd00e0000700f8000100fe0000001f00c0000700c0000100ff00e00007
00e0000300ff0080001f000100f8000000fe000000300100000f00fc0100
0007000d00c0000700f8000000fc0000001f00c0000700c00000000300c0
000700e0000700ff0080003f00e700fc000100ff000000f80600001d00e0
000700f8000000fc0000001f00c0000700c00200000700e0000700ff0080
003f00ff00fc000100ff000000fc000300c00400000d00c0000700f80000
00780000001f00e0000700c00200000700e0000700ff0080003f00ff00fc
000100ff000000fc000700e00400001d00e0000300f00200000f00e00007
00c00200000700e0000700ff0000003f00ef00fc000100ff000000fc000f
00f0020000f80000000d00c0000100e00200000f00e0000f00c0001e0100
000300c0000300fe0000001f008100fc000000ff000000f8000f00f00001
00e0000100fe000100fe00f00400000f00c0000f00c0003f060000040000
00700000007e00000070000f00f0000300f8000100fe000300ee00d80200
000f0080000700c0000f00c0003f0080007c0b00000f00f0000700f80001
00fe000700fe00f80000000f0080001f00c000030080000f00e0003f0080
00fe0b00000700e0000700fc000100fe000700ee00d80000001f00c0003f
00e00100000f00c0003f008000fe000000400900000300c0000700fc0000
00fe000700fe00f80000001f00c0003f00e00100000f00c0003f008000fe
000100f00000000100f0050000700100000700f80000007c000700ee00d0
0000003f00c0003f00e0010000070080001f000000fe000300f8001c0003
00f8000000780000001f00c0000100f80100000300f80100000300fe00e0
0000003f00c0003f00e0000300c00300007c000300f8003e000300f80001
00fe0000003f00e0000300fc0100000100e00200000e00c00000001f00c0
001f00c0000700e003000038000300f8003e000300f8000300ff0000007f
00f0000300fe0600001e00e00000000f0080000f0080000f00f004000003
00f8003e000300f8000300ff0000007f00f8000300fe000000200400000e
00c00400000f00f00400000100f8003e000300f8000300ff0000003f00f8
000300fe000000f80400001e00e00400000f00f8050000f0001c000100f0
000300ff0000003f00f0000300fc000100fc0100000300e00000000e00c0
0400000f00f00003008000e005000040000100fe0000000f00e0000100fc
000300fc000000f0000700fc0000001e00f80400000f00f0000700c100f0
00f806000078030000f0000300fc000100f8000701ff00ee00dc00000001
00c00100000700e0000f00c300f900f800070b00000300fc000300fc0007
01ff01fe0000000700f0000100e000010080000f00e300f900fc001f0080
0a00000100fc000300fc000701ff00ee00de0000000f00f8000300f00100
000f00c100f100fc001f00c00a00000100f8000300fc000300fc003f00fe
00fc0000001f00f8000700f80100000f00c000e000f8001f00c0001f0000
003e08000060000300f80100000700ee00dc0000001f00f8000700f80100
0007008000000070001f00c0003f0080007f000300c00100003c00000030
0200000100f8020000fe00e00000001f00f8000700f80500001f00c0003f
0080007f000700e0001f0000007e000000fc000e020000600200000e00c0
0000000f00f8000700f0000000400300000f0080007f00c0007f000700e0
003f008000ff000000fc001f00800500001e00e00000000700f0000300f0
000300f8030000070000007f0080007f000700e0003f008000ff000000fe
003f00800500000e00c001000080000000c0000700fc0500003f0080007f
000700e0003f008000ff000000fc003f00c00500001e00e00400000700fc
0500003f0000003e000300c0003f0080007f000000fc003f00c0000f0080
000000300100000e00c00400000700fc0000000e0300000e0300001f0000
003e00000078001f0080001f00c0000000fc00010080001e00e000700300
000700fc0000003f00c00700000e0300000f0000001f00e0000000fc0007
00e0000e00c000f80300000700f80000003f00c0001f0d00001f00e00001
00fe000700e0001e00e000f80300000100f00000007f00e0001f00800c00
001f00e0000100fc000700e0000e00d000f80000000100e00300003f00c0
001f008000700b00001f00c0000000fc000700e0003e00f00070001e0003
00f00300003f0080001f008000f80b000007008000000078000300c0002e
00c00000003e000300f000380400001f008000fc0000000e0f00001e00e0
0000003f000300f0003c04000006000000fc0000001f000000700100000e
000000180800000e00c00000001e000100e0003c060000f80000003f0000
00f8000e0000001f0000003c0800001e00e00000000e0100003c06000070
0000001f000000f8001f0000001f0000007e0800000e00c00d00001e0000
00f0000f0000001f0000003c000300c00600001e00e01200000401000003
00800600000e00c01e00001f00e01e00000e00c01e00001f00e01e00000e
00c01e00001f00e01e00000e00c01e00001f00e01e00000e00c01e00001f
00e01e00000e00c01e00001f00e01e00000e00c01e00001f00e01e00000e
00c01e00001f00e01e00000e00c01e00001f00e01e00000e00c01e00001f
00e01e00000e00c01e00001f00e01e00000e00c01e00001e00e01e00000e
00c01e00001e00e01e00000e00c01e00001e00e01e00000e00c01e00001e
00e01e00000e00c01e00001e00e01e00000e00c01e00001e00e01e00000e
00c01e00001e00e01e00000e00c01e00001e00e01e00000e00c01e00001e
00e01e00000e00c01e00001e00e01e00000e00c01e00001e00e01e00000e
00c01e00001e00e01e00000e00c01e00001e00e01e00000e00c01e00001e
00e01e00000e00c01e00001e00e01e00000e00c01e00001f00e01e00000c
00c01e00001e00e01e00000c00c01e00001f00e01e00000c00c01e00001c
00e01e00000c00c01e00001e00e01e00000f00c01e00001e00e01e00000e
00c01e00001c00e01e00000c00c01e00001c00e01e00000c00c01e00001c
00e01e00000e00c01e00001c00e01e00000e00c01e00001e00e01e00000d
00c01e00001c00e01e00000c00c01e00001c00e01e00000e00c01e00001c
00e01e00000e00c01e00001c00e01e00000c00c01e00001c00e01e00000c
00c01e00001c00e01e00000c00c01e00001c00e01e00000d00c01e00001e
00e01e00000c00c01e00001e00e01e00000c00c01e00001c00e01e00000c
00c01e00001e00e01e00000c00c01e00001e00e01e00000c00c01e00001e
00e01e00000c00c01e00001e00e01e00000c00c01e00001e00e01e00000c
00c01e00001f00e01e00000c00c01e00001d00e01e00000e00c01e00001d
00e01e00000c00c01e00001d00e01e00000c00c01e00001d00ea1eaa00ac
1fff00fe1fff00fc

%
% Run-length encoding savings =   5.9%
%



grestore
showpage
%%EndDocument

 endTexFig
 424 146 a
 11001599 8141173 6553600 15400960 31916032 34406400 startTexFig
 424 146 a
%%BeginDocument: graphs/g3200.fig
%!
%%Creator: xgrabsc
%%Title: g3200
%%CreationDate: Sun Feb 20 22:31:33 1994
%%EndComments
%
%
/inch {72 mul} def
/rlebuffer 2 string def
/samples 256 string def
/plotimage
{261 519 1 [261 0 0 -519 0 519]
% run-length decoding block
  { currentfile rlebuffer readhexstring pop pop
    rlebuffer 0 get 1 add       %% number of copies of the sample
    /nsamples exch store        %% save it away
    /lum rlebuffer 1 get store  %% the sample itself
    0 1 nsamples 1 sub { samples exch lum put } for
    samples 0 nsamples getinterval %% leave the pixels on the stack
  }
  image
} def
gsave
2.8 inch 3.3 inch translate
2.6 inch 5.2 inch scale
plotimage
1fff00fe40ff00fc00d51e55005e1fff00ec00df3fff00ec00df1eff00fc
1fff00ec00df1eff00fe1fff00ef00df1eff00fe1fff00ee00df1eff00fc
1fff00ec00df1eff00fc1fff00ec00df1eff00fc1fff00ee00df1eff00fc
1fff00ee00df1eff00fe1fff00ed00df1eff00fc1fff00ec00df1eff00fc
1fff00ee00df1eff00fc1fff00ee00df1eff00fc1fff00ec00df1eff00fc
1fff00ec00df1eff00fc1fff00ec00df1eff00fc1fff00ed00df1eff00fe
1fff00ec00df1eff00fe1fff00ec00df1eff00fc1fff00ec00df1eff00fe
1fff00ec00df1eff00fe1fff00ec00df1eff00fe1fff00ec00df1eff00fe
1fff00ec00df1eff00fe1fff00ec00df3fff00ec00df1eff00fd1fff00ee
00df1eff00fd1fff00ec00df1eff00fd1fff00ec00df1eff00fd1fff00ec
00df1eff00fe02ff00f000031aff00ec00df01ff00c000001aff00fe02ff
0100007f19ff00ec00df00ff00fe0100003f19ff00fe01ff00fc0100001f
19ff00ef00df00ff00f80100000f19ff00fc01ff00f80100000719ff00ee
00df00ff00f00100000703ff00fc001f13ff00fc01ff00f00100000303ff
00e000030eff008103ff00ee00df00ff00e00100000303ff0080000008ff
00c103ff00fc0000003f02ff00fc01ff00e00100000303ff0100007f06ff
00fe0000001f02ff00f00000001f02ff00ee00df00ff00e00100000102ff
00fe0100001f06ff00f80000000302ff00e00000000705ff00e001000001
02ff00fc0100001f06ff00f00000000102ff00c00000000302ff00ec00df
00ff00e00100000102ff00f80100000f06ff00c00100007f01ff00800000
000302ff00fc01ff00e00100000102ff00f00100000706ff00c00100003f
01ff0100000102ff00ec00df00ff00e00100000102ff00f00100000706ff
00800100001f01ff020002ff00fc01ff00e00100000102ff00e001000003
06ff0200000f00ff00fe020002ff00ef00df00ff00e00100000102ff00e0
0100000306ff0200000700ff00fe0200007f04ff00e00100000102ff00c0
0100000105ff00fe0200000300ff00fc0200007f01ff00ef00cf00ff00e0
0100000102ff00c00100000105ff00fe0200000300ff00fc0200003f00ff
00e0001c00e300ff00f00100000302ff00c00100000105ff00fe02000001
00ff00fc0200003f00ff00c0000e00c100ff00f00100000302ff00800100
000105ff00fe0200000100ff00fc0200003f00ff0000001c00e000ff00f0
0100000302ff00800100000105ff00fe030000ff00f80200003f00fe0000
000c00c0007f00f80100000702ff00800100000105ff00fe030000ff00f8
0200003f00fc0000001c00e0003f00fc0100000f02ff00800100000105ff
00fe030000ff00f80200003f00fc0000000c00c0001f00fc0100000f02ff
00800100000102ff00e101ff00fe030000ff00f80200003f00f80000001f
00e0001f00fe0100001f02ff00800100000101ff00fe0000001f00ff00fe
030000ff00f80200003f00f80000000e00c0000f00ff0100003f02ff0080
0100000101ff00f80000000700ff00fe030000ff00fc0200003f00f00000
001f00e0000f00ff00c00000007f02ff00c00100000101ff00e000000001
01ff030000ff00fc0200003f00f00000000c00c0000f00ff00e0000103ff
00c00100000301ff00c0010001ff030000ff00fc0200003f00f00000001c
00e0000f00ff00fc000f03ff00c00100000301ff00800100007f00ff0080
020000ff00fc0200007f00f00000000e00c0000f03ff00f0003f00ff00e0
0100000301ff0200003f00ff0080020000ff00fe0200007f00e00000001c
00e0000f03ff00c0000f00ff00e00100000701ff0200001f00ff00c00200
00ff00fe0200007f00e00000000f00c0000f03ff0080000300ff00f00100
000f00ff00fe0200000f00ff00e00100000101ff020000ff00e00000001d
00e0000f03ff0000000100ff00f00100000f00ff00fe0200000f00ff00e0
0100000101ff020000ff00e00000000c00c0000f02ff00fe0000000100ff
00f80100001f00ff00fc0200000700ff00f00100000301ff008000000001
00ff00f00000001d00e0000f02ff00fe010000ff00fc0100003f00ff00fc
0200000700ff00f80100000701ff00c00000000300ff00f00000000c00c0
001f02ff00fc010000ff00fe0100007f00ff00fc0200000700ff00fe0100
000f01ff00e00000000700ff00f00000001d00e0001f02ff00fc0100007f
00ff010001ff00fc0200000301ff0100001f01ff00f00000000f00ff00f8
0000000c00c0001f02ff00fc0100007f00ff00c0000301ff00fc02000003
01ff00c00000003f01ff00fc0000003f00ff00f80000001d00e0003f02ff
00fc0100007f00ff00f8001f01ff00fc0200000301ff00f0000003ff0000
01ff00fc0000000c00c0007f02ff00fc0100007f04ff00fc0200000302ff
000f06ff00fc0000001d00e003ff00fc0100007f04ff00fc020000030aff
00fe0000000c00c103ff00fc010005ff00fe020000030bff0080001d00e7
03ff00fe010005ff00fe020000070bff00c0000c00df03ff00fe00000001
05ff00fe020000070bff00f0001e05ff0000000106ff020000070cff00ec
00df04ff0080000306ff00800100000f0cff00fe05ff00c0000f06ff0080
0100001f0cff00ec00df04ff00f0003f06ff00c00100001f0cff00fe0bff
00e0001f00ff00f00100007f0cff00ed00df0aff0080000f00ff00f80100
02ff008109ff00fd0bff0000000700ff00fe0000000301ff00fe000009ff
00ed00df00ff00f307ff00fe0000000301ff00c0000f01ff00fc0000003f
08ff00fd01ff0080007f06ff00fe0000000105ff00f80000003f08ff00ed
00df00ff0000003f06ff00fc0000000105ff00f80000001f08ff00fd00ff
00fe0000001f06ff00fc0000000105ff00f00000001f08ff00ed00df00fc
0000000f06ff00fc010005ff00f00000000f01ff00f8003f04ff00fd00ff
00fc0000000f06ff00fc010005ff00f00000000f01ff00c0000704ff00ed
00df00f80000000701ff00f0000f02ff00fc010005ff00f00000000f01ff
0080000304ff00fd00ff00f80000000701ff00c0000302ff00fc00000001
05ff00f00000001f00ff00fe0000000104ff00ed00df00f80000000701ff
0080000102ff00fc0000000105ff00f00000001f00ff00fe010004ff00fd
00ff00f80000000701ff010002ff00fe0000000105ff00f80000001f00ff
00fc0100007f03ff00ed00df00fc0000000f00ff00fe0100007f01ff00fe
0000000305ff00f80000003f00ff00f80100007f03ff00fd00ff00fc0000
000f00ff00fc0100007f02ff0000000705ff00fc0000007f00ff00f80100
003f03ff00ed00df00fe0000001f00ff00fc0100003f02ff0080000f05ff
00fe000001ff00f80100003f03ff00fd01ff0000003f00ff00f80100003f
02ff00e0001f06ff008301ff00f00100003f03ff00ed00df00ff0080007f
00ff00f80100001f0eff00f00100003f03ff00fd01ff00f301ff00f80100
001f0eff00f00100003f03ff00ed00df03ff00f80100001f0eff00f00100
003f03ff00fd04ff00f80100001f0eff00f80100003f03ff00ed00df03ff
00f80100001f0eff00f80100007f03ff00fd04ff00f80100003f0eff00f8
0100007f03ff00ed00df03ff00fc0100003f06ff00f8000705ff00fc0100
04ff00fd04ff00fc0100003f06ff00e0000005ff00fc0000000104ff00ed
00df03ff00fe0100007f06ff00800000007f04ff00fe0000000304ff00fd
04ff00fe010007ff0100001f01ff00df02ff0000000704ff00ee00df04ff
010006ff00fe0100000f01ff000702ff00c0000f01ff00e001ff00fe05ff
0080000306ff00fc0100000f00ff00fe000702ff00f8007f01ff0000003f
00ff00ee00df04ff00e0000706ff00f80100000700ff00fe000305ff00fc
0000000f00ff00fe05ff00fc003f02ff008002ff00f80100000700ff00fe
000305ff00f80000000700ff00ee00df08ff00fc0000001f01ff00f00100
000300ff00fe000705ff00e00000000300ff00fe01ff00e0001f05ff00f8
0000000f01ff00f00100000301ff000f05ff00e00000000100ff00ee00df
00ff0080000705ff00f00000000701ff00f00100000308ff00c0010000ff
00fe01ff0000000105ff00e00000000301ff00f00100000308ff00800100
007f00ee00df00fe010005ff00c00000000101ff00f00100000308ff0200
007f00fe00ff00fc0100007f04ff0080010001ff00f00100000308ff0200
003f00ee00df00f80100003f04ff0080010001ff00f00100000307ff00fe
0200003f00fe00ff00f00100003f04ff00800100007f00ff00f001000003
07ff00fe0200003f00ee00df00f00100001f04ff0200007f00ff00f00100
000307ff00fe0200003f00fe00ff00e00100001f04ff0200007f00ff00f0
0100000705ff00f900ff00fe0200001f00ee00df00e00100000f04ff0200
007f00ff00f80100000705ff00e0007f00fc0200001f00fe00ff00e00100
000f04ff0200003f00ff00f80100000f05ff00c0003f00fc0200001f00ee
00df00c00100000f04ff0200003f00ff00fc0100001f05ff0080003f00fc
0200001f00fe00ff00c00100000f04ff0200003f00ff00fe0100001f05ff
0080003f00fc0200001f00ee00df00c00100000f04ff0200003f01ff0100
003f05ff0080001f00fc0200001f00fe00ff00c00100000f04ff0200007f
01ff0080000006ff0080003f00fe0200003f00ee00df00c00100000f04ff
00800100007f01ff00c0000106ff00c0003f00fe0200003f00fe00ff00c0
0100000f04ff00800100007f01ff00f8000f02ff00fc000701ff00c0007f
00fe0200003f00ee00df00c00100000f04ff0080010007ff00c0000001ff
00f001ff0200007f00fe00ff00c00100000f04ff00c0010007ff0100003f
03ff0200007f00ee00df00c00100000f04ff00e00000000106ff00fc0100
001f03ff0080010000ff00fe00ff00c00100001f04ff00f00000000306ff
00f80100000703ff0080010000ff00ee00df00e00100001f04ff00f80000
000306ff00f00100000303ff00c00000000100ff00fe00ff00e00100003f
00ff00fe0000007f00ff00fc0000000f06ff00e00100000303ff00e00000
000300ff00ee00df00e00100003f00ff00f00000001f00ff00fe0000001f
06ff00c00100000103ff00f80000000f00ff00fe00ff00f00100007f00ff
00e00000000701ff00c007ff0080020003ff00fc0000001f00ff00ee00df
00f8010001ff00c00000000103ff00fe000304ff0080020004ff008001ff
00fe00ff00f80000000101ff0080010003ff00fc000004ff030007ff00ee
00df00fc0000000301ff0200007f02ff00f00000007f02ff00fe0300007f
06ff00fe01ff0000000700ff00fe0200003f02ff00e00000003f02ff00fe
0300007f06ff00ee00df00ff0080001f00ff00fe0200003f02ff00e00000
003f02ff00fe0300007f06ff00fe01ff00f901ff00fc0200001f02ff00c0
0000001f02ff00fc0300007f06ff00ef00df03ff00fc0200001f02ff00c0
0000001f02ff00fc0300007f06ff00fe04ff00f80200000f02ff00c00000
001f02ff00fc0300007f06ff00ef00df03ff00f80200000f02ff00c00000
001f02ff00fc0300007f06ff00fe04ff00f00200000f02ff00c00000001f
02ff00fc0300007f06ff00ef00df03ff00f00200000f02ff00c00000001f
02ff00fc030007ff00fe04ff00e00200000f02ff00c00000001f02ff00fc
030007ff00ef00df03ff00e00200000f02ff00c00000001f02ff00fe0300
07ff00fe04ff00e00200000f02ff00e00000003f02ff00fe0200000107ff
00ef00df03ff00c00200000f02ff00f00000007f02ff00fe0200000102ff
00fc001f02ff00fe04ff00c00200001f02ff00f8000000ff00fc001f01ff
0200000302ff00e0000002ff00ef00df03ff00800200001f02ff00fc0001
00ff00e0000301ff0200000702ff0080010000e0000f00fe04ff00800200
003f03ff008f00ff00c0000101ff00800100000f02ff0300000100ef00df
03ff00800200007f05ff00800000007f00ff00c00100001f01ff00fe0400
007e04ff030006ff0100003f00ff00e00100003f01ff00fc0400002f00df
02ff00fe0200000105ff00fe0100001f00ff00f00100007f01ff00fc0400
001e00ef02ff00fe0200000705ff00fe0100000f00ff00fc0000000102ff
00f80400000f00cf02ff00fc0200001f05ff00fe0100000701ff00000007
02ff00f80400001e00ef02ff00f80200003f05ff00fe0100000301ff00f0
007f02ff00f80400000f00c702ff00f8020006ff00fc0100000106ff00f8
0400001e00e702ff00f00100000306ff00fc020006ff00f80400000f00c7
02ff00e00100000706ff00fc0200007f05ff00f80400001e00e702ff00c0
0100001f06ff00fe0200007f05ff00f80400000e00cf02ff00800100003f
06ff00fe0200003f05ff00f80400001e00ef02ff0200007f06ff00fe0200
001f05ff00f80400000e00cf01ff00fc020003ff00f0001f02ff0200000f
05ff00fc0400001e02ff00f80100000103ff00e0000702ff0200000305ff
00fc0400000e00df01ff00f00100000303ff0080000302ff008001000001
05ff00fc0400001e02ff00c00100000703ff0000000102ff0080020005ff
00fe0400002e00df01ff0200000f03ff010002ff00c00200003f05ff0400
007e01ff00fc0200001f02ff00fe0100007f01ff00e00200001f05ff0400
00ee00df00ff00f00200003f02ff00fc0100003f01ff00f00200000305ff
00800200000100fe01ff00c00200003f02ff00fc0100003f01ff00f80300
05ff00c00200000300ee00df00fe0300007f02ff00f80100001f01ff00fc
0300000f04ff00e00200000700fe00ff00f8030003ff00f80100001f02ff
0600001f01ff00f80200000f00ee00df00c00200000103ff00f00100001f
02ff00c00600007f00ff00fc0200003f00fe00ff0300000703ff00f00100
000f02ff00f00600001f01ff020000ff00ee00dc0300000f03ff00e00100
000f02ff00fc0600000701ff00c00000000300ff00fe00f00300001f03ff
00c00100000f03ff0600000301ff00f80000001f00ff00ee00c00300003f
03ff00c00100000703ff00e00500000105ff00fe00e0030004ff00800100
000703ff00fc060005ff00ce00c00200000304ff0200000704ff00800500
007f04ff009e00e00200000704ff0200000704ff00f00500007f04ff000e
00c00200001f03ff00fe0200000704ff00fc0500003f03ff00fe001e00e0
0200007f03ff00fc0200000305ff00800400003f03ff00fe000e00c00100
000104ff00f80200000305ff00e00400003f03ff00fe001e00e001000007
04ff00f00200000305ff00fc0400003f03ff00fc000e00c00100001f04ff
00c00200000301ff0080007f02ff0400003f03ff00fc001e00e00100003f
04ff00800200000301ff0000001f02ff00e00300003f03ff00fc000e00c0
010005ff0300000300ff00fe0000000702ff00f80300007f03ff00fe001e
00e00000000304ff00fe0300000300ff00fc0000000302ff00fe0300007f
03ff00fe000e00c00000000f04ff00fc0300000300ff00f80000000103ff
00c00200007f03ff00fe001e00e00000003f04ff00f80300000300ff00f8
010003ff00f0020005ff000f00c0000005ff00f00300000700ff00f80100
007f02ff00fc0100000105ff009c00e0000305ff00f00300000700ff00f8
0100003f03ff00800000000305ff00ce00d8003f05ff00e00300000700ff
00f80100001f03ff00e00000000f05ff00fc07ff00c00300000f00ff00f8
0100000f03ff00fe0000003f05ff00ef00df06ff00c00300000f00ff00f8
010000070cff00fc07ff00800300000f00ff00fc010000030cff00ec00df
06ff00800300001f00ff00fc010000010cff00fc07ff00800300003f00ff
00fe0200007f0bff00ee00df06ff0400003f01ff0200003f0fff00e0003f
02ff0400007f01ff00800100001f0bff00ee00df01ff0080001f02ff0400
02ff00c00100000f0bff00fe01ff00fe0000000702ff0300000102ff00f0
010000070bff00ec00df00ff00fc0000000702ff0300000702ff00f80100
00030bff00fc01ff00f80000000302ff0300000f02ff00fe020004ff00f8
000004ff00ec00df00ff00f00000000102ff0300003f03ff0200007f03ff
00c00000000703ff00fc01ff00e00000000102ff0200000104ff00c00100
003f03ff00800100007f02ff00ec00df00ff00e00000000102ff0200000f
04ff00e00100001f03ff0200000702ff00fe01ff00c0010002ff0200007f
04ff00f80100000f02ff00fe0300007f01ff00ec00df00ff0080010002ff
0100000305ff00fc0100000702ff00fe0300000f01ff00fe01ff00800100
02ff0100001f05ff00fe0100000102ff00fc0300000301ff00ee00df00ff
020002ff0100007f05ff00fe020002ff00fc040001ff00fd00ff00fe0200
02ff0000000107ff020002ff00fc0400003f00ff00ec00df00fc020002ff
0000000307ff0200007f01ff00fc0400000f00ff00fc00ff00f8020002ff
0000000707ff00800100003f01ff00fc0400000300ff00ec00df00f00200
02ff0000000f07ff00800100001f01ff00fc050000ff00fe00ff00e00200
02ff0000001f07ff00800100000f01ff00fc0500007f00ec00df00c00200
01ff00fe0000003f07ff00800100000701ff00fe0500001f01fe030001ff
00fe0000003f07ff00800100000702ff0500000300ec00c0030001ff00fe
0000007f07ff00800100000302ff0600001c00e00300007f00ff00fc0000
007f07ff00800100000102ff00800500000c00c00300007f00ff00fc0000
007f07ff0200000102ff00e00500001c00e00300007f00ff00fc0000007f
02ff00c0000102ff030002ff00f00500000c00c00300003f00ff00f80000
007f01ff00fe0100003f00ff00fe0300007f01ff00fc0500001c00e00300
003f00ff00f00000007f01ff00f80100000700ff00fc0300007f01ff00fe
0500000c00c00300001f00ff00e00000007f01ff00e00200007f00f00300
003f02ff00800400001d00e00300000f00ff00c00000003f01ff00800200
00070400003f02ff00e00400000e00c00300000700ff00800000003f00ff
00fe0900001f02ff00f00400001c00e00300000100fe0100001f00ff00fc
0900001f02ff00f80400000e00c00700000f00ff00f00900000f02ff00fc
0400001c00e00700000700ff00c00900000702ff00fe0400000c00c00700
000100fe0a00000703ff0400001c00e01400000303ff0400000e00c01400
000103ff00800300001c00e01400000103ff00800300000e00c0150003ff
00800300001c00ff00e01400007f02ff0080030000ee00df00ff1400007f
02ff00800200001f00fc01ff00f00e00000300fe0200003f02ff00800100
000100ff00ee00df00ff00fe0e00003f00ff00c00100001f02ff00800100
001f00ff00fc02ff00e00c00000301ff00f00100000f02ff0080010001ff
00ee00df01ff00fe0c00001f01ff00fc0100000702ff00800000000301ff
00fc03ff00f00500003f00fc030002ff00fe0100000302ff0100001f01ff
00ef00df03ff00e00300000101ff00f00100001f03ff020001ff00fe0100
007f01ff00fc05ff00800200000702ff00f0000704ff00800100007f00ff
00fe0000000102ff00ed00df04ff00f00200000f09ff00c00100003f00ff
00fc0000000302ff00fe05ff00fc0200001f09ff00c00100000f00ff00f0
0000000f02ff00ed00df05ff0200003f09ff00c00100000100ff00c00000
001f02ff00fc06ff00800100003f09ff00e0020000080100003f02ff00ed
00df05ff00c00100007f09ff00e00500007f02ff00fc06ff00e00100007f
09ff00e0050003ff00ed00df05ff00f00100007f09ff00e0050003ff00fc
06ff00f00100007f09ff00e00400000103ff00ee00df05ff00f80100007f
09ff00e00400000103ff00fc06ff00f80100007f09ff00e00400000303ff
00ee00c005ff00fc0100007f09ff00c00400000302ff00fe001c00e0000f
04ff00fc0100007f09ff00c00400000702ff00f0000e00c0000304ff00fc
0100003f09ff00800400000702ff00c0001f00e00000007f03ff00fc0100
003f09ff0500000702ff0080000c00c00000001f03ff00fc0100001f09ff
0500000f02ff0000001e00e00000000703ff00f80100000f08ff00fe0500
000f01ff00fe0000000c00c00000000103ff00f80100000708ff00f80000
000100ff00800100000f01ff00fc0000001e00e0010003ff00f801000001
02ff00fc0100000f01ff00e00000000700ff00e00100000f01ff00f80000
000c00c00100003f02ff00f00200007f00ff00fc0300003f00ff00800000
000f00ff00f00100000f01ff00f80000001e00e00100000f02ff00f00200
000700fe0800001f00ff00f80100000f01ff00f80000000f00c001000003
02ff00e00d00003f00ff00fc0100000f01ff00f00000001c00e0020002ff
00c00d00003f00ff00fc0100000f01ff00f00000000c00c00200003f01ff
00800d00007f00ff00fe0100000f01ff00f00000001c00e00200000700ff
00fe0e00007f00ff00fe0100000701ff00f00000000c00c0030000ff00f8
0e0001ff00fe0100000701ff00f00000001f00e00300000700800e0002ff
0100000701ff00f00000000f00c0140002ff0100000701ff00f00000001f
00e0140002ff0100000301ff00f00000000c00c0140001ff00fe01000003
01ff00f00000001e00e00800007f00c00900007f00ff00fe0100000301ff
00f00000000c00c00700000100ff00f00900007f00ff00fe0100000101ff
00f80000001c00e00700000300ff00fc0500000300f80100007f00ff00fe
0100000101ff00f80000000c00c00700000700ff00fe0500000700fe0100
003f00ff00fc020001ff00fc0000001c00e00700000f01ff020000fe0100
000f00fe0100001f00ff00f8020001ff00fc0000000f00c00700000f01ff
0100000700ff00c00000000f00ff0100000f00ff00f0020001ff00fc0000
001e00e00700001f01ff00800000001f00ff00f00000001f00ff01000007
00ff00e00200007f00ff00fe0000000f00c00700001f01ff00c00000003f
00ff00f80000001f00ff00800000000300ff00c00200007f00ff00fe0000
001c00e00300000100f80100001f01ff00c00000007f00ff00fc0000001f
00ff00800100007e0300003f01ff0000000c00c00300000700fe0100001f
01ff00c0000001ff00fe0000001f00ff00800600003f01ff0000001e00e0
00fc0200000f00ff0100003f01ff00c0000102ff0000001f00ff0700001f
01ff0080000c00c300ff0200001f00ff00800000003f01ff00e0000102ff
0080000f00ff0700001f01ff0080001f00e700ff00800100003f00ff00c0
0000001f01ff00e0000302ff0080000f00fe0700001f01ff00c0000d00cf
00ff00c00100007f00ff00e00000001f01ff00e0000302ff00c0000700fc
0700000f01ff00c0001c01ff00c00100007f00ff00e00000001f01ff00e0
000702ff00c0000100f80700000f01ff00e0000d00df00ff00e00100007f
00ff00f00000001f01ff00c0000702ff00c00400001f00f00200000701ff
00e0001c01ff00e0010001ff00f00000000f01ff00c0000702ff00e00400
00ff00fe0200000701ff00e0002d00df00ff00f0010001ff00f80000000f
01ff00c0000702ff00e00300000301ff0200000701ff00e0003c01ff00f0
010001ff00f80000000701ff0080000f02ff00e00300000701ff00c00100
000301ff00e0002d00df00ff00f0010001ff00fc0000000701ff0080000f
02ff00e00300000f01ff00e00100000301ff00e0003c01ff00f8010001ff
00fc0000000301ff0000000f02ff00e00300003f01ff00e00100000101ff
00e0002d00df00ff00f8010001ff00fc0000000100ff00fe0000000702ff
00e00300003f01ff00f00100000101ff00e0003c01ff00f8010001ff00fe
0100007f00fc0000000702ff00c00300007f01ff00f8020001ff00e0002d
00df00ff00f8010001ff00fe0100003f00f00000000702ff00c0030002ff
00f80200007f00ff00e0003c01ff00f80100007f00ff00fe010000070080
0000000702ff00c0030002ff00f80200007f00ff00c0002e00df00ff00f8
0100007f01ff0400000702ff0080010000f8000102ff00fc0200003f00ff
00c0003c01ff00f80100007f01ff0400000302ff00800000000300fc0001
02ff00fc0200001f00ff0080002e00df00ff00f80100007f01ff04000003
02ff0100000700fe000102ff00fc0200000f00ff0000001c01ff00fc0100
007f01ff0400000102ff0100000f00ff000102ff00fc0200000300fc0000
000e00df00ff00fc0100003f01ff0080040001ff00fe0100000f00ff0083
02ff00fc030000700000001d00ef00ff00fc0100003f01ff0080040001ff
00fc0100000f00ff008302ff00fc0500000d00cf00ff00fc0100003f01ff
00800400007f00ff00f80100000f00ff008302ff00f80500001d00ef00ff
00fc0100003f01ff00c00400003f00ff00f00100000f00ff008102ff00f8
0500000d00cf00ff00fc0100003f01ff00c00400000f00ff00c00100000f
00ff008102ff00f80500001d00e700ff00fe0100001f01ff00c004000003
00ff0200000f00ff000102ff00f00500000d00c700ff00fe0100001f01ff
00e0050000300200000700ff000002ff00f00500001d00e700ff00fe0100
001f01ff00e00900000300fe000002ff00e00500000d00c700ff00fe0100
001f01ff00e00900000100fc0000007f01ff00c00500001d00e301ff0100
001f01ff00f0000100f0080000200000003f01ff00800500000d00c301ff
0100001f01ff00f0000300fc0a00001f01ff0600001d00e301ff0100000f
01ff00f0000700fc0a00000f00ff00fe0600000d00c301ff00800000000f
01ff00f0000f00fe0a00000300ff00f80600001d00e301ff00800000000f
01ff00f0000f00fe0b0000ff00e00600000d00c301ff00c00000000f01ff
00f8000f00fe1400001d00e101ff00c00000000f01ff00f8000f00fe0100
00060c00000f00e00200000d00c101ff00e00000000f01ff00f8000f00fe
0100001f00800b00003f00fc0200001d00e101ff00e00000000701ff00f0
000700fc0100003f00c00b0001ff0200000d00c101ff00f00000000701ff
00f0000300f80100007f00e00a00000101ff00800100001d00e101ff00f0
0000000701ff00f0000100f00100007f00e00a00000301ff00c00100000d
00c101ff00f00000000701ff00f00300007f00e0000100e00800000701ff
00e00100001d00e101ff00f80000000301ff00e00300007f00e0000700f8
010000ff00c00400000701ff00e00100000d00c101ff00f80000000301ff
00e00300007f00e0000f00fc0000000700ff00f00400000f01ff00f00100
001d00e101ff00fc0000000101ff00c00300003f00c0001f00fe0000000f
00ff00fc0400000f01ff00f00100000d00c101ff00fc010001ff00c00300
001f0080003f00fe0000001f00ff00fe0400001f01ff00f80100001d00e1
01ff00fc010001ff00800500003f00ff0000003f01ff0400001f01ff00f8
0100000d00c101ff00fc0100007f00ff0600003f00ff0000007f01ff0080
0300001f01ff00f80100001e00e101ff00fe0100001f00fe0600003f00ff
000002ff00c00300001f01ff00f80100000e00c101ff00fe0100000f00f8
0600003f00ff000002ff00c00300001f01ff00f80100001e00e101ff00fe
0a00003f00fe000102ff00e00300001f01ff00f80100000e00c001ff00fe
0a00001f00fe000102ff00e00300001f01ff00f80100001e00e001ff00fe
0a00000f00fc000102ff00e00300001f01ff00f80100000e00c001ff00fe
0a00000700f8000302ff00f00300001f01ff00f80100001e00e0007f00ff
00fc0500000f0300000300e0000302ff00f00300000f01ff00f80100000e
00c0007f00ff00fc0500007f00e00400000302ff00f00300000f01ff00f0
0100001e00e0007f00ff00fc050000ff00f00400000302ff00f003000007
01ff00f00100000e00c0003f00ff00f80400000100ff00f80400000102ff
00e00300000301ff00e00100001e00e0001f00ff00f80400000300ff00fc
010000100100000102ff00e00300000101ff00c00100000e00c0000f00ff
00f00400000700ff00fc010000fe0100000102ff00e0040001ff00800100
001e00e0000700ff00e00400000700ff00fe0000000100ff020002ff00c0
0400003f00fe010000f0000e00c0000300ff00c00400000700ff00fe0000
000300ff0080010002ff00c00000000700c00100000f00f80000000300f8
001e00e0000000ff0500000f00ff00fe0000000300ff00800100007f01ff
00800000000f00e00400000300fc000e00c00700000f00ff00fe00000003
00ff00c00100003f01ff0100001f00f00400000700fc001e00e00700000f
00ff00fe0000000300ff00c00100003f00ff00fe0100001f00f004000007
00fc000e00c00700000700ff00fe0000000300ff00c00100000f00ff00fc
0100001f00f00400000700fc001e00e00700000700ff00fe0000000300ff
00800100000700ff00f00100001f00f00400000700fc000e00c007000007
00ff00fe0000000300ff00800100000100ff00c00100001f00f004000003
00fc001e00e00700000300ff00fc0000000100ff030000080200000f00e0
0400000100f8000e00c00700000300ff00f8010000fe0700000700c00500
0040001e00e00700000100ff00f0010000181000000e00c00800007f00e0
1300001e00e00800001f00801300000e00c01e00001e00e01e00000e00c0
1e00001e00e01e00000e00c00f00000700e00400000300800500001e00e0
0f00000f00f00400001f00f00500000e00c00400000100fc0800001f00f8
0400003f00f80500001e00e00400000700ff0800003f00f80400007f00fe
0500000e00c00400001f00ff00800700003f00fc040000ff00fe01000001
00800100001e00e00400003f00ff00c00700003f00fc040001ff0100003f
00fc0100000e00c00400007f00ff00e00700003f00f80300000101ff0080
000001ff0100001f00e0040001ff00f00700001f00f80300000101ff0080
000301ff00800000000e00c0040001ff00f80000000300fe0400001f00f8
0300000101ff0080000701ff00e00000001f00e00300000101ff00f80000
000f00ff00800300000f00f00300000301ff00c0000f01ff00f00000000e
00c00300000101ff00fc0000003f00ff00c00300000300c00300000301ff
00c0001f01ff00f00000001f00e00300000101ff00fc0000007f00ff00e0
0900000101ff00c0003f01ff00f80000000e00df00c00200000101ff00fc
000001ff00f00900000101ff0080003f01ff00fc0000001f00ff00f80200
000101ff00fc000101ff00f80900000101ff0080007f01ff00fc0000002e
00df00ff0200000101ff00fc000301ff00fc0900000101ff0080007f01ff
00fe000002ff00c00100000101ff00fc000301ff00fc0a0001ff008002ff
00fe000000ee00df00ff00fc0100000101ff00fc000701ff00fe0a0001ff
000002ff00fe000103ff00f00000000101ff00fc000701ff00fe010000ff
0700007f00fe000002ff00fe000100ee00df02ff0000000101ff00fc0007
01ff00fe0000000300ff00c00200000100f00100003f00fc000002ff00fe
000104ff00c0000001ff00f8000f01ff00fe0000000f00ff00f00200001f
00ff0100000f00f8000002ff00fe000100ee00df02ff00f0000001ff00f8
000f01ff00fe0000001f00ff00fc0200007f00ff00e00000000100c00000
02ff00fe000104ff00fc0000007f00ff00f0000f01ff00fe0000003f00ff
00fe020001ff00f0030002ff00fe000000ee00df02ff00fe0000003f00ff
00f0000f01ff00fe0000007f01ff0100000301ff00fc030002ff00fe0000
05ff0000001f00ff00e0000f01ff00fe000002ff00800000000701ff00fe
030002ff00fc0000006e00df03ff0000000f00ff00c0000f01ff00fe0000
02ff00c00000000702ff030002ff00fc0000007f04ff0080000700ff0000
000f01ff00fe000102ff00c00000000f02ff00800200007f01ff00fc0000
002e00df03ff00c0000000fc0000000f01ff00fe000102ff00e00000001f
02ff00c00200007f01ff00f80000001f00ef03ff00c00200000701ff00fc
000102ff00f00000001f02ff00e00200003f01ff00f80000000e00c303ff
00c00200000701ff00fc000102ff00f00000001f02ff00f00200003f01ff
00f00000001e00e103ff00e00200000301ff00f8000102ff00f00000003f
02ff00f00200001f01ff00e00000000e00c003ff00e00200000301ff00f0
000302ff00f80000003f02ff00f80200000f01ff00c00000001e00e0007f
02ff00e00200000101ff00f0000302ff00f80000003f02ff00f802000007
01ff00800000000e00c0003f02ff00e0030001ff00e0000102ff00f80000
003f02ff00fc0200000301ff0100001e00e0001f02ff00e00300007f00ff
00c0000102ff00fc0000003f02ff00fc030000ff00fc0100000e00c0000f
02ff00e00300003f00ff0000000102ff00fc0000003f02ff00fc0300003f
00f00100001e00e0000f02ff00e00300000f00fe0000000102ff00fc0000
003f02ff00fc0700000e00c0000702ff00e00300000100f00000000102ff
00fc0000003f02ff00fc0700001e00e0000302ff00e0070002ff00fc0000
001f02ff00fc0700000e00c0000302ff00e0070002ff00fc0000001f02ff
00fc0700001e00e0000102ff00e00700007f01ff00f80000001f02ff00fc
0700000e00c0000002ff00c00700007f01ff00f80000000f02ff00fc0700
001e00e0000002ff00c00700003f01ff00f80000000f02ff00fc0700000e
00c00000007f01ff00800700001f01ff00f00000000702ff00fc0700001e
00e00000007f01ff00800700000f01ff00f00000000702ff00f80700000e
00c00000003f01ff0800000701ff00e00000000302ff00f80700001e00e0
0000001f00ff00fe0800000301ff00c00000000102ff00f00700000e00c0
0000000f00ff00fe0800000101ff0080010002ff00f00700001e00e00000
000700ff00fc090001ff0200007f01ff00e00700000e00c00000000300ff
00f00900003f00fe0200003f01ff00c00700001e00e0010000ff00c00900
000700f00200000f01ff00800700000e00c00100001e0f00000300ff00fe
0800001e00e0130000ff00f80800000e00c01300000f00c00800001e00e0
1e00000e00c01e00001e00e01e00000e00c01e00001e00e01e00000e00c0
1e00001f00e01e00000c00c01e00001e00e01e00000c00c01e00001f00e0
1e00000c00c01e00001c00e01e00000c00c01e00001e00e01e00000f00c0
1e00001e00e01e00000e00c01e00001c00e01e00000c00c01e00001c00e0
1e00000c00c01e00001c00e01e00000e00c01e00001c00e01e00000e00c0
1e00001e00e01e00000d00c01e00001c00e01e00000c00c01e00001c00e0
1e00000e00c01e00001c00e01e00000e00c01e00001c00e01e00000c00c0
1e00001c00e01e00000c00c01e00001c00e01e00000c00c01e00001c00e0
1e00000d00c01e00001e00e01e00000c00c01e00001e00e01e00000c00c0
1e00001c00e01e00000c00c01e00001e00e01e00000c00c01e00001e00e0
1e00000c00c01e00001e00e01e00000c00c01e00001e00e01e00000c00c0
1e00001e00e01e00000c00c01e00001f00e01e00000c00c01e00001d00e0
1e00000e00c01e00001d00e01e00000c00c01e00001d00e01e00000c00c0
1e00001d00ea1eaa00ac1fff00fe1fff00fc

%
% Run-length encoding savings =  24.4%
%



grestore
showpage
%%EndDocument

 endTexFig
 32 710 a Fh(t)12 b Fg(=)f(25)218 b Fh(t)12 b Fg(=)g(200)217
b Fh(t)12 b Fg(=)g(3200)-37 799 y Ff(FIG.)g(1.)19 b(Concen)o(tration)13
b(patterns)e(for)g(a)g(constan)o(t)h(gradien)o(t)h(ini-)-75
845 y(tial)22 b(condition)i(with)d Fe(c)290 849 y Fd(0)331
845 y Ff(=)j(0)p Fe(:)p Ff(8,)f Fe(L)494 849 y Fc(x)538 845
y Ff(=)h(256,)f Fe(L)709 849 y Fc(y)752 845 y Ff(=)h(512)d(and)-75
890 y(\001\()p Fe(y)q Ff(\))11 b(=)f(0)p Fe(:)p Ff(01)j(for)g(0)p
Fe(:)p Ff(45)p Fe(L)292 894 y Fc(y)322 890 y Fe(<)d(y)i(<)f
Ff(0)p Fe(:)p Ff(55)p Fe(L)528 894 y Fc(y)547 890 y Ff(.)-81
966 y
 16315948 14031706 1184071 1184071 36311531 31509463 startTexFig
 -81 966 a
%%BeginDocument: graphs/figure2.graph
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 479
%%Creator: ACE/gr (xmgr) v2.10
%%Title: figure2.graph
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
534 724 m
534 1673 l
1915 1673 l
1915 724 l
534 724 l
stroke
[] 0 setdash
534 724 m
534 734 l
621 724 m
621 734 l
707 724 m
707 734 l
793 724 m
793 734 l
880 724 m
880 734 l
966 724 m
966 734 l
1052 724 m
1052 734 l
1138 724 m
1138 734 l
1225 724 m
1225 734 l
1311 724 m
1311 734 l
1397 724 m
1397 734 l
1483 724 m
1483 734 l
1570 724 m
1570 734 l
1656 724 m
1656 734 l
1742 724 m
1742 734 l
1828 724 m
1828 734 l
1915 724 m
1915 734 l
534 1673 m
534 1663 l
621 1673 m
621 1663 l
707 1673 m
707 1663 l
793 1673 m
793 1663 l
880 1673 m
880 1663 l
966 1673 m
966 1663 l
1052 1673 m
1052 1663 l
1138 1673 m
1138 1663 l
1225 1673 m
1225 1663 l
1311 1673 m
1311 1663 l
1397 1673 m
1397 1663 l
1483 1673 m
1483 1663 l
1570 1673 m
1570 1663 l
1656 1673 m
1656 1663 l
1742 1673 m
1742 1663 l
1828 1673 m
1828 1663 l
1915 1673 m
1915 1663 l
stroke
534 724 m
534 744 l
880 724 m
880 744 l
1225 724 m
1225 744 l
1570 724 m
1570 744 l
1915 724 m
1915 744 l
534 1673 m
534 1653 l
880 1673 m
880 1653 l
1225 1673 m
1225 1653 l
1570 1673 m
1570 1653 l
1915 1673 m
1915 1653 l
/Times-Italic findfont
87 scalefont
 setfont
/Times-Roman findfont
87 scalefont
 setfont
stroke
534 651 m
gsave
534 651 translate
0 rotate
0 -29  m
(-256) CS
(-256) show
grestore
newpath
880 651 m
gsave
880 651 translate
0 rotate
0 -29  m
(-128) CS
(-128) show
grestore
newpath
1225 651 m
gsave
1225 651 translate
0 rotate
0 -29  m
(0) CS
(0) show
grestore
newpath
1570 651 m
gsave
1570 651 translate
0 rotate
0 -29  m
(128) CS
(128) show
grestore
newpath
1915 651 m
gsave
1915 651 translate
0 rotate
0 -29  m
(256) CS
(256) show
grestore
newpath
/Times-Roman findfont
105 scalefont
 setfont
1224 505 m
gsave
1224 505 translate
0 rotate
0 0  m
(y-Ly/2) CS
(y-L) show
/Times-Roman findfont
63 scalefont
 setfont
0 -31 rmoveto
(y) show
/Times-Roman findfont
105 scalefont
 setfont
0 31 rmoveto
(/2) show
grestore
newpath
534 746 m
544 746 l
534 859 m
544 859 l
534 972 m
544 972 l
534 1085 m
544 1085 l
534 1198 m
544 1198 l
534 1311 m
544 1311 l
534 1424 m
544 1424 l
534 1537 m
544 1537 l
534 1650 m
544 1650 l
1915 746 m
1905 746 l
1915 859 m
1905 859 l
1915 972 m
1905 972 l
1915 1085 m
1905 1085 l
1915 1198 m
1905 1198 l
1915 1311 m
1905 1311 l
1915 1424 m
1905 1424 l
1915 1537 m
1905 1537 l
1915 1650 m
1905 1650 l
stroke
534 746 m
554 746 l
534 972 m
554 972 l
534 1198 m
554 1198 l
534 1424 m
554 1424 l
534 1650 m
554 1650 l
1915 746 m
1895 746 l
1915 972 m
1895 972 l
1915 1198 m
1895 1198 l
1915 1424 m
1895 1424 l
1915 1650 m
1895 1650 l
/Times-Roman findfont
87 scalefont
 setfont
stroke
482 746 m
gsave
482 746 translate
0 rotate
0 -29  m
(-1.0) RJ
(-1.0) show
grestore
newpath
482 972 m
gsave
482 972 translate
0 rotate
0 -29  m
(-0.5) RJ
(-0.5) show
grestore
newpath
482 1198 m
gsave
482 1198 translate
0 rotate
0 -29  m
(0.0) RJ
(0.0) show
grestore
newpath
482 1424 m
gsave
482 1424 translate
0 rotate
0 -29  m
(0.5) RJ
(0.5) show
grestore
newpath
482 1650 m
gsave
482 1650 translate
0 rotate
0 -29  m
(1.0) RJ
(1.0) show
grestore
newpath
/Times-Roman findfont
105 scalefont
 setfont
240 1198 m
gsave
240 1198 translate
90 rotate
0 0  m
(c\(y,t\)) CS
(c\(y,t\)) show
grestore
newpath
[40 20 12 20] 0 setdash
537 1560 m
1915 837 l
stroke
[] 0 setdash
[40 20] 0 setdash
537 1546 m
540 1546 l
543 1546 l
545 1546 l
548 1545 l
551 1545 l
553 1545 l
556 1544 l
559 1544 l
561 1543 l
564 1542 l
567 1541 l
570 1540 l
572 1540 l
575 1539 l
578 1538 l
580 1536 l
583 1536 l
586 1534 l
588 1533 l
591 1532 l
594 1531 l
596 1530 l
599 1528 l
602 1527 l
605 1526 l
607 1524 l
610 1523 l
613 1522 l
615 1520 l
618 1519 l
621 1517 l
623 1516 l
626 1514 l
629 1513 l
632 1512 l
634 1510 l
637 1509 l
640 1507 l
642 1506 l
645 1504 l
648 1503 l
650 1502 l
653 1500 l
656 1499 l
658 1498 l
661 1496 l
664 1494 l
667 1493 l
669 1492 l
672 1490 l
675 1489 l
677 1488 l
680 1486 l
683 1485 l
685 1483 l
688 1482 l
691 1480 l
694 1479 l
696 1478 l
699 1476 l
702 1475 l
704 1473 l
707 1472 l
710 1470 l
712 1469 l
715 1468 l
718 1466 l
720 1465 l
723 1463 l
726 1462 l
729 1460 l
731 1459 l
734 1458 l
737 1456 l
739 1455 l
742 1453 l
745 1452 l
747 1451 l
750 1449 l
753 1448 l
756 1446 l
758 1445 l
761 1443 l
764 1442 l
766 1441 l
769 1439 l
772 1438 l
774 1436 l
777 1435 l
780 1434 l
782 1432 l
785 1431 l
788 1429 l
791 1428 l
793 1426 l
796 1425 l
799 1424 l
801 1423 l
804 1421 l
807 1420 l
809 1419 l
812 1417 l
815 1415 l
818 1413 l
820 1411 l
823 1409 l
826 1409 l
828 1410 l
831 1413 l
834 1417 l
836 1421 l
839 1421 l
842 1417 l
844 1408 l
847 1397 l
850 1392 l
853 1396 l
855 1404 l
858 1412 l
861 1416 l
863 1415 l
866 1412 l
869 1404 l
871 1392 l
874 1380 l
877 1366 l
880 1355 l
882 1348 l
885 1349 l
888 1357 l
890 1367 l
893 1376 l
896 1384 l
898 1385 l
901 1381 l
904 1375 l
906 1368 l
909 1360 l
912 1352 l
915 1349 l
917 1348 l
920 1347 l
923 1347 l
925 1347 l
928 1346 l
931 1348 l
933 1350 l
936 1349 l
939 1344 l
941 1341 l
944 1343 l
947 1347 l
950 1347 l
952 1344 l
955 1341 l
958 1341 l
960 1339 l
963 1335 l
966 1329 l
968 1323 l
971 1321 l
974 1326 l
977 1334 l
979 1340 l
982 1344 l
985 1344 l
987 1335 l
990 1318 l
993 1304 l
995 1297 l
998 1289 l
1001 1288 l
1003 1298 l
1006 1314 l
1009 1327 l
1012 1336 l
1014 1338 l
1017 1332 l
1020 1320 l
1022 1307 l
1025 1291 l
1028 1279 l
1030 1273 l
1033 1272 l
1036 1276 l
1039 1288 l
1041 1302 l
1044 1313 l
1047 1316 l
1049 1316 l
1052 1317 l
1055 1312 l
1057 1298 l
1060 1280 l
1063 1266 l
1065 1258 l
1068 1255 l
1071 1254 l
1074 1260 l
1076 1271 l
1079 1279 l
1082 1284 l
1084 1290 l
1087 1294 l
1090 1291 l
1092 1281 l
1095 1267 l
1098 1257 l
1101 1253 l
1103 1248 l
1106 1244 l
1109 1244 l
1111 1250 l
1114 1256 l
1117 1260 l
1119 1263 l
1122 1262 l
1125 1262 l
1127 1266 l
1130 1264 l
1133 1256 l
1136 1247 l
1138 1237 l
1141 1229 l
1144 1226 l
1146 1226 l
1149 1227 l
1152 1230 l
1154 1239 l
1157 1250 l
1160 1255 l
1163 1251 l
1165 1245 l
1168 1234 l
1171 1220 l
1173 1208 l
1176 1202 l
1179 1200 l
1181 1203 l
1184 1215 l
1187 1228 l
1189 1233 l
1192 1231 l
1195 1225 l
1198 1216 l
1200 1206 l
1203 1195 l
1206 1186 l
1208 1186 l
1211 1196 l
1214 1209 l
1216 1219 l
1219 1222 l
1222 1221 l
1225 1218 l
1227 1210 l
1230 1199 l
1233 1193 l
1235 1196 l
1238 1198 l
1241 1195 l
1243 1190 l
1246 1187 l
1249 1186 l
1251 1180 l
1254 1171 l
1257 1166 l
1260 1166 l
1262 1166 l
1265 1169 l
1268 1175 l
1270 1181 l
1273 1184 l
1276 1184 l
1278 1181 l
1281 1176 l
1284 1169 l
1286 1164 l
1289 1162 l
1292 1162 l
1295 1162 l
1297 1160 l
1300 1158 l
1303 1156 l
1305 1152 l
1308 1147 l
1311 1145 l
1313 1146 l
1316 1143 l
1319 1141 l
1322 1142 l
1324 1146 l
1327 1151 l
1330 1156 l
1332 1164 l
1335 1170 l
1338 1170 l
1340 1164 l
1343 1152 l
1346 1139 l
1348 1126 l
1351 1115 l
1354 1103 l
1357 1095 l
1359 1095 l
1362 1106 l
1365 1121 l
1367 1131 l
1370 1134 l
1373 1132 l
1375 1131 l
1378 1134 l
1381 1134 l
1384 1129 l
1386 1124 l
1389 1120 l
1392 1114 l
1394 1107 l
1397 1099 l
1400 1092 l
1402 1088 l
1405 1085 l
1408 1084 l
1410 1087 l
1413 1094 l
1416 1105 l
1419 1117 l
1421 1124 l
1424 1122 l
1427 1113 l
1429 1100 l
1432 1088 l
1435 1078 l
1437 1071 l
1440 1069 l
1443 1072 l
1446 1078 l
1448 1081 l
1451 1084 l
1454 1089 l
1456 1091 l
1459 1091 l
1462 1084 l
1464 1072 l
1467 1063 l
1470 1059 l
1472 1057 l
1475 1057 l
1478 1058 l
1481 1060 l
1483 1064 l
1486 1070 l
1489 1075 l
1491 1074 l
1494 1070 l
1497 1068 l
1499 1067 l
1502 1062 l
1505 1054 l
1508 1050 l
1510 1049 l
1513 1047 l
1516 1046 l
1518 1049 l
1521 1052 l
1524 1050 l
1526 1045 l
1529 1040 l
1532 1034 l
1534 1024 l
1537 1018 l
1540 1023 l
1543 1036 l
1545 1048 l
1548 1057 l
1551 1059 l
1553 1053 l
1556 1041 l
1559 1025 l
1561 1012 l
1564 1004 l
1567 1001 l
1570 1005 l
1572 1012 l
1575 1019 l
1578 1022 l
1580 1020 l
1583 1019 l
1586 1017 l
1588 1013 l
1591 1010 l
1594 1006 l
1596 996 l
1599 981 l
1602 970 l
1605 968 l
1607 973 l
1610 979 l
1613 985 l
1615 988 l
1618 988 l
1621 988 l
1623 987 l
1626 986 l
1629 985 l
1631 984 l
1634 983 l
1637 981 l
1640 980 l
1642 979 l
1645 977 l
1648 976 l
1650 974 l
1653 973 l
1656 972 l
1658 970 l
1661 969 l
1664 968 l
1667 966 l
1669 965 l
1672 963 l
1675 962 l
1677 960 l
1680 959 l
1683 957 l
1685 956 l
1688 955 l
1691 953 l
1693 952 l
1696 951 l
1699 949 l
1702 948 l
1704 946 l
1707 945 l
1710 943 l
1712 942 l
1715 941 l
1718 939 l
1720 938 l
1723 936 l
1726 935 l
1729 934 l
1731 932 l
1734 930 l
1737 929 l
1739 928 l
1742 926 l
1745 925 l
1747 924 l
1750 922 l
1753 921 l
1755 919 l
1758 918 l
1761 916 l
1764 915 l
1766 914 l
1769 912 l
1772 911 l
1774 909 l
1777 908 l
1780 906 l
1782 905 l
1785 904 l
1788 902 l
1791 901 l
1793 899 l
1796 898 l
1799 896 l
1801 895 l
1804 894 l
1807 892 l
1809 891 l
1812 889 l
1815 888 l
1817 887 l
1820 885 l
1823 884 l
1826 882 l
1828 881 l
1831 879 l
1834 878 l
1836 877 l
1839 875 l
1842 874 l
1844 873 l
1847 871 l
1850 870 l
1853 868 l
1855 867 l
1858 866 l
1861 865 l
1863 863 l
1866 863 l
1869 861 l
1871 860 l
1874 859 l
1877 858 l
1879 857 l
1882 856 l
1885 855 l
1888 855 l
1890 854 l
1893 853 l
1896 853 l
1898 852 l
1901 852 l
1904 851 l
1906 851 l
1909 851 l
1912 851 l
1915 850 l
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
537 1536 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
537 1536 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
540 1536 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
540 1536 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
543 1536 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
543 1536 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
545 1535 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
545 1535 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
548 1535 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
548 1535 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
551 1535 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
551 1535 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
553 1535 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
553 1535 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
556 1535 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
556 1535 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
559 1534 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
559 1534 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
561 1534 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
561 1534 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
564 1534 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
564 1534 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
567 1533 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
567 1533 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
570 1533 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
570 1533 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
572 1532 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
572 1532 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
575 1532 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
575 1532 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
578 1531 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
578 1531 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
580 1531 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
580 1531 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
583 1530 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
583 1530 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
586 1529 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
586 1529 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
588 1529 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
588 1529 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
591 1528 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
591 1528 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
594 1527 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
594 1527 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
596 1526 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
596 1526 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
599 1526 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
599 1526 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
602 1525 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
602 1525 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
605 1524 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
605 1524 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
607 1523 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
607 1523 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
610 1522 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
610 1522 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
613 1522 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
613 1522 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
615 1521 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
615 1521 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
618 1519 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
618 1519 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
621 1518 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
621 1518 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
623 1517 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
623 1517 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
626 1516 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
626 1516 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
629 1515 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
629 1515 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
632 1514 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
632 1514 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
634 1513 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
634 1513 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
637 1512 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
637 1512 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
640 1511 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
640 1511 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
642 1509 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
642 1509 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
645 1508 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
645 1508 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
648 1507 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
648 1507 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
650 1506 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
650 1506 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
653 1504 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
653 1504 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
656 1503 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
656 1503 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
658 1502 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
658 1502 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
661 1501 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
661 1501 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
664 1499 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
664 1499 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
667 1498 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
667 1498 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
669 1497 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
669 1497 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
672 1495 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
672 1495 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
675 1494 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
675 1494 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
677 1492 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
677 1492 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
680 1491 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
680 1491 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
683 1490 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
683 1490 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
685 1488 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
685 1488 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
688 1487 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
688 1487 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
691 1485 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
691 1485 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
694 1483 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
694 1483 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
696 1482 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
696 1482 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
699 1480 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
699 1480 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
702 1479 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
702 1479 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
704 1478 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
704 1478 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
707 1477 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
707 1477 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
710 1477 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
710 1477 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
712 1477 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
712 1477 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
715 1479 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
715 1479 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
718 1481 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
718 1481 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
720 1484 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
720 1484 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
723 1488 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
723 1488 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
726 1494 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
726 1494 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
729 1499 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
729 1499 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
731 1506 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
731 1506 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
734 1513 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
734 1513 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
737 1521 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
737 1521 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
739 1528 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
739 1528 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
742 1536 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
742 1536 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
745 1544 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
745 1544 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
747 1551 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
747 1551 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
750 1556 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
750 1556 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
753 1560 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
753 1560 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
756 1562 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
756 1562 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
758 1561 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
758 1561 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
761 1555 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
761 1555 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
764 1545 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
764 1545 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
766 1530 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
766 1530 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
769 1512 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
769 1512 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
772 1490 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
772 1490 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
774 1466 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
774 1466 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
777 1444 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
777 1444 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
780 1422 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
780 1422 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
782 1402 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
782 1402 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
785 1385 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
785 1385 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
788 1372 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
788 1372 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
791 1362 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
791 1362 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
793 1353 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
793 1353 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
796 1348 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
796 1348 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
799 1347 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
799 1347 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
801 1345 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
801 1345 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
804 1341 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
804 1341 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
807 1340 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
807 1340 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
809 1341 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
809 1341 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
812 1346 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
812 1346 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
815 1356 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
815 1356 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
818 1367 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
818 1367 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
820 1374 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
820 1374 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
823 1376 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
823 1376 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
826 1376 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
826 1376 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
828 1378 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
828 1378 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
831 1376 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
831 1376 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
834 1369 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
834 1369 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
836 1364 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
836 1364 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
839 1362 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
839 1362 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
842 1358 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
842 1358 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
844 1352 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
844 1352 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
847 1350 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
847 1350 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
850 1357 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
850 1357 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
853 1372 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
853 1372 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
855 1391 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
855 1391 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
858 1406 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
858 1406 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
861 1414 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
861 1414 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
863 1416 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
863 1416 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
866 1413 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
866 1413 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
869 1405 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
869 1405 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
871 1397 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
871 1397 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
874 1390 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
874 1390 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
877 1381 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
877 1381 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
880 1368 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
880 1368 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
882 1356 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
882 1356 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
885 1348 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
885 1348 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
888 1347 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
888 1347 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
890 1350 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
890 1350 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
893 1358 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
893 1358 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
896 1366 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
896 1366 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
898 1375 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
898 1375 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
901 1386 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
901 1386 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
904 1397 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
904 1397 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
906 1400 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
906 1400 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
909 1394 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
909 1394 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
912 1383 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
912 1383 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
915 1370 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
915 1370 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
917 1356 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
917 1356 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
920 1344 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
920 1344 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
923 1334 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
923 1334 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
925 1329 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
925 1329 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
928 1330 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
928 1330 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
931 1336 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
931 1336 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
933 1340 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
933 1340 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
936 1339 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
936 1339 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
939 1336 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
939 1336 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
941 1331 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
941 1331 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
944 1329 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
944 1329 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
947 1330 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
947 1330 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
950 1331 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
950 1331 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
952 1332 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
952 1332 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
955 1339 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
955 1339 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
958 1351 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
958 1351 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
960 1362 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
960 1362 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
963 1368 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
963 1368 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
966 1369 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
966 1369 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
968 1368 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
968 1368 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
971 1366 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
971 1366 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
974 1360 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
974 1360 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
977 1351 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
977 1351 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
979 1340 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
979 1340 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
982 1327 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
982 1327 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
985 1315 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
985 1315 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
987 1301 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
987 1301 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
990 1290 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
990 1290 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
993 1286 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
993 1286 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
995 1287 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
995 1287 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
998 1288 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
998 1288 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1001 1291 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1001 1291 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1003 1293 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1003 1293 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1006 1295 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1006 1295 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1009 1295 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1009 1295 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1012 1294 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1012 1294 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1014 1295 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1014 1295 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1017 1298 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1017 1298 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1020 1303 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1020 1303 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1022 1310 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1022 1310 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1025 1316 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1025 1316 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1028 1320 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1028 1320 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1030 1326 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1030 1326 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1033 1329 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1033 1329 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1036 1330 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1036 1330 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1039 1333 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1039 1333 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1041 1337 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1041 1337 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1044 1340 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1044 1340 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1047 1338 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1047 1338 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1049 1327 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1049 1327 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1052 1307 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1052 1307 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1055 1286 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1055 1286 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1057 1266 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1057 1266 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1060 1253 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1060 1253 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1063 1246 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1063 1246 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1065 1243 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1065 1243 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1068 1239 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1068 1239 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1071 1235 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1071 1235 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1074 1232 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1074 1232 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1076 1231 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1076 1231 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1079 1236 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1079 1236 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1082 1253 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1082 1253 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1084 1271 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1084 1271 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1087 1286 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1087 1286 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1090 1297 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1090 1297 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1092 1304 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1092 1304 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1095 1302 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1095 1302 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1098 1297 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1098 1297 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1101 1294 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1101 1294 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1103 1294 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1103 1294 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1106 1291 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1106 1291 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1109 1283 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1109 1283 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1111 1272 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1111 1272 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1114 1258 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1114 1258 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1117 1242 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1117 1242 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1119 1232 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1119 1232 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1122 1225 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1122 1225 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1125 1222 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1125 1222 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1127 1225 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1127 1225 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1130 1234 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1130 1234 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1133 1247 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1133 1247 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1136 1257 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1136 1257 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1138 1265 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1138 1265 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1141 1271 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1141 1271 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1144 1270 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1144 1270 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1146 1263 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1146 1263 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1149 1255 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1149 1255 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1152 1250 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1152 1250 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1154 1244 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1154 1244 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1157 1236 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1157 1236 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1160 1228 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1160 1228 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1163 1222 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1163 1222 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1165 1214 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1165 1214 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1168 1204 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1168 1204 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1171 1195 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1171 1195 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1173 1190 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1173 1190 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1176 1188 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1176 1188 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1179 1188 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1179 1188 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1181 1193 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1181 1193 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1184 1202 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1184 1202 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1187 1210 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1187 1210 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1189 1213 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1189 1213 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1192 1213 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1192 1213 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1195 1216 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1195 1216 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1198 1219 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1198 1219 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1200 1221 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1200 1221 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1203 1222 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1203 1222 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1206 1224 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1206 1224 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1208 1229 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1208 1229 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1211 1237 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1211 1237 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1214 1241 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1214 1241 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1216 1240 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1216 1240 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1219 1233 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1219 1233 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1222 1225 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1222 1225 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1225 1219 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1225 1219 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1227 1214 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1227 1214 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1230 1210 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1230 1210 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1233 1207 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1233 1207 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1235 1204 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1235 1204 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1238 1199 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1238 1199 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1241 1192 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1241 1192 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1243 1182 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1243 1182 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1246 1173 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1246 1173 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1249 1166 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1249 1166 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1251 1160 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1251 1160 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1254 1162 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1254 1162 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1257 1166 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1257 1166 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1260 1168 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1260 1168 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1262 1168 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1262 1168 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1265 1167 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1265 1167 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1268 1166 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1268 1166 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1270 1168 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1270 1168 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1273 1178 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1273 1178 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1276 1187 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1276 1187 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1278 1189 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1278 1189 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1281 1187 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1281 1187 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1284 1183 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1284 1183 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1286 1177 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1286 1177 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1289 1168 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1289 1168 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1292 1157 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1292 1157 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1295 1144 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1295 1144 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1297 1131 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1297 1131 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1300 1121 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1300 1121 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1303 1114 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1303 1114 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1305 1109 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1305 1109 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1308 1108 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1308 1108 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1311 1109 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1311 1109 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1313 1115 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1313 1115 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1316 1128 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1316 1128 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1319 1144 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1319 1144 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1322 1164 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1322 1164 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1324 1185 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1324 1185 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1327 1206 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1327 1206 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1330 1223 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1330 1223 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1332 1232 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1332 1232 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1335 1231 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1335 1231 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1338 1220 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1338 1220 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1340 1199 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1340 1199 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1343 1173 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1343 1173 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1346 1146 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1346 1146 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1348 1120 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1348 1120 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1351 1095 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1351 1095 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1354 1077 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1354 1077 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1357 1067 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1357 1067 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1359 1064 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1359 1064 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1362 1066 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1362 1066 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1365 1070 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1365 1070 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1367 1079 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1367 1079 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1370 1092 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1370 1092 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1373 1104 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1373 1104 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1375 1115 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1375 1115 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1378 1124 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1378 1124 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1381 1131 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1381 1131 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1384 1136 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1384 1136 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1386 1136 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1386 1136 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1389 1135 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1389 1135 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1392 1132 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1392 1132 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1394 1126 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1394 1126 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1397 1115 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1397 1115 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1400 1102 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1400 1102 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1402 1090 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1402 1090 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1405 1082 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1405 1082 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1408 1083 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1408 1083 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1410 1089 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1410 1089 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1413 1096 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1413 1096 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1416 1103 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1416 1103 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1419 1112 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1419 1112 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1421 1122 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1421 1122 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1424 1129 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1424 1129 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1427 1135 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1427 1135 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1429 1139 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1429 1139 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1432 1134 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1432 1134 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1435 1122 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1435 1122 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1437 1107 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1437 1107 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1440 1094 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1440 1094 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1443 1085 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1443 1085 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1446 1079 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1446 1079 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1448 1073 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1448 1073 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1451 1062 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1451 1062 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1454 1047 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1454 1047 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1456 1039 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1456 1039 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1459 1036 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1459 1036 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1462 1033 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1462 1033 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1464 1029 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1464 1029 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1467 1032 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1467 1032 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1470 1041 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1470 1041 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1472 1052 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1472 1052 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1475 1062 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1475 1062 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1478 1071 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1478 1071 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1481 1082 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1481 1082 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1483 1091 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1483 1091 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1486 1098 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1486 1098 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1489 1099 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1489 1099 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1491 1091 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1491 1091 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1494 1079 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1494 1079 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1497 1067 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1497 1067 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1499 1061 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1499 1061 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1502 1057 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1502 1057 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1505 1047 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1505 1047 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1508 1034 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1508 1034 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1510 1024 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1510 1024 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1513 1025 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1513 1025 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1516 1032 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1516 1032 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1518 1038 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1518 1038 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1521 1043 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1521 1043 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1524 1048 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1524 1048 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1526 1052 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1526 1052 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1529 1057 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1529 1057 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1532 1058 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1532 1058 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1534 1055 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1534 1055 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1537 1047 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1537 1047 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1540 1041 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1540 1041 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1543 1042 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1543 1042 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1545 1047 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1545 1047 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1548 1049 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1548 1049 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1551 1043 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1551 1043 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1553 1033 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1553 1033 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1556 1020 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1556 1020 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1559 1006 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1559 1006 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1561 994 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1561 994 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1564 991 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1564 991 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1567 995 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1567 995 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1570 1002 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1570 1002 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1572 1006 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1572 1006 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1575 1009 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1575 1009 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1578 1016 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1578 1016 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1580 1023 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1580 1023 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1583 1032 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1583 1032 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1586 1037 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1586 1037 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1588 1038 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1588 1038 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1591 1034 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1591 1034 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1594 1030 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1594 1030 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1596 1027 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1596 1027 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1599 1020 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1599 1020 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1602 1011 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1602 1011 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1605 998 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1605 998 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1607 988 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1607 988 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1610 987 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1610 987 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1613 995 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1613 995 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1615 1006 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1615 1006 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1618 1014 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1618 1014 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1621 1022 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1621 1022 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1623 1030 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1623 1030 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1626 1040 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1626 1040 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1629 1052 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1629 1052 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1631 1065 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1631 1065 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1634 1075 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1634 1075 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1637 1082 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1637 1082 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1640 1085 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1640 1085 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1642 1084 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1642 1084 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1645 1077 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1645 1077 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1648 1066 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1648 1066 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1650 1056 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1650 1056 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1653 1050 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1653 1050 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1656 1044 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1656 1044 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1658 1035 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1658 1035 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1661 1021 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1661 1021 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1664 1002 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1664 1002 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1667 979 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1667 979 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1669 954 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1669 954 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1672 931 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1672 931 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1675 911 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1675 911 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1677 893 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1677 893 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1680 878 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1680 878 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1683 866 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1683 866 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1685 855 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1685 855 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1688 848 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1688 848 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1691 842 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1691 842 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1693 839 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1693 839 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1696 840 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1696 840 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1699 843 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1699 843 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1702 848 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1702 848 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1704 855 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1704 855 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1707 863 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1707 863 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1710 870 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1710 870 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1712 878 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1712 878 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1715 886 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1715 886 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1718 893 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1718 893 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1720 900 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1720 900 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1723 906 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1723 906 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1726 911 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1726 911 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1729 915 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1729 915 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1731 918 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1731 918 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1734 920 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1734 920 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1737 921 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1737 921 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1739 922 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1739 922 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1742 921 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1742 921 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1745 921 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1745 921 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1747 919 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1747 919 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1750 918 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1750 918 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1753 916 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1753 916 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1755 915 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1755 915 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1758 913 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1758 913 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1761 912 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1761 912 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1764 910 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1764 910 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1766 909 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1766 909 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1769 907 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1769 907 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1772 906 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1772 906 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1774 904 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1774 904 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1777 903 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1777 903 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1780 901 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1780 901 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1782 900 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1782 900 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1785 899 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1785 899 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1788 897 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1788 897 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1791 896 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1791 896 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1793 895 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1793 895 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1796 894 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1796 894 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1799 892 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1799 892 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1801 891 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1801 891 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1804 890 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1804 890 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1807 888 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1807 888 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1809 887 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1809 887 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1812 886 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1812 886 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1815 885 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1815 885 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1817 884 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1817 884 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1820 882 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1820 882 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1823 882 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1823 882 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1826 880 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1826 880 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1828 879 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1828 879 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1831 878 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1831 878 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1834 878 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1834 878 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1836 876 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1836 876 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1839 875 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1839 875 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1842 874 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1842 874 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1844 873 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1844 873 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1847 873 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1847 873 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1850 872 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1850 872 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1853 871 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1853 871 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1855 870 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1855 870 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1858 869 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1858 869 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1861 869 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1861 869 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1863 868 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1863 868 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1866 868 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1866 868 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1869 867 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1869 867 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1871 866 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1871 866 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1874 866 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1874 866 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1877 865 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1877 865 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1879 864 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1879 864 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1882 864 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1882 864 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1885 864 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1885 864 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1888 863 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1888 863 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1890 863 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1890 863 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1893 863 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1893 863 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1896 862 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1896 862 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1898 862 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1898 862 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1901 862 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1901 862 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1904 862 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1904 862 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1906 862 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1906 862 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1909 861 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1909 861 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1912 861 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1912 861 5 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1915 861 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1915 861 5 0 360 arc
stroke
[4 8] 0 setdash
537 1536 m
540 1536 l
543 1536 l
545 1537 l
548 1537 l
551 1537 l
553 1537 l
556 1538 l
559 1538 l
561 1539 l
564 1539 l
567 1540 l
570 1541 l
572 1542 l
575 1542 l
578 1543 l
580 1544 l
583 1545 l
586 1546 l
588 1547 l
591 1548 l
594 1550 l
596 1551 l
599 1552 l
602 1553 l
605 1555 l
607 1556 l
610 1557 l
613 1559 l
615 1560 l
618 1562 l
621 1563 l
623 1565 l
626 1566 l
629 1568 l
632 1569 l
634 1571 l
637 1573 l
640 1574 l
642 1576 l
645 1578 l
648 1579 l
650 1581 l
653 1583 l
656 1584 l
658 1586 l
661 1588 l
664 1589 l
667 1591 l
669 1593 l
672 1595 l
675 1596 l
677 1598 l
680 1600 l
683 1601 l
685 1603 l
688 1605 l
691 1607 l
694 1608 l
696 1610 l
699 1612 l
702 1613 l
704 1615 l
707 1616 l
710 1618 l
712 1618 l
715 1617 l
718 1613 l
720 1607 l
723 1599 l
726 1587 l
729 1569 l
731 1545 l
734 1522 l
737 1499 l
739 1478 l
742 1455 l
745 1430 l
747 1404 l
750 1376 l
753 1347 l
756 1321 l
758 1300 l
761 1279 l
764 1260 l
766 1244 l
769 1229 l
772 1215 l
774 1200 l
777 1185 l
780 1170 l
782 1159 l
785 1156 l
788 1160 l
791 1170 l
793 1185 l
796 1205 l
799 1224 l
801 1235 l
804 1239 l
807 1243 l
809 1251 l
812 1264 l
815 1282 l
818 1302 l
820 1325 l
823 1346 l
826 1361 l
828 1375 l
831 1391 l
834 1408 l
836 1427 l
839 1444 l
842 1459 l
844 1471 l
847 1482 l
850 1489 l
853 1494 l
855 1499 l
858 1501 l
861 1500 l
863 1493 l
866 1485 l
869 1477 l
871 1468 l
874 1456 l
877 1443 l
880 1430 l
882 1413 l
885 1392 l
888 1374 l
890 1357 l
893 1340 l
896 1325 l
898 1318 l
901 1317 l
904 1317 l
906 1309 l
909 1298 l
912 1288 l
915 1282 l
917 1282 l
920 1288 l
923 1298 l
925 1309 l
928 1321 l
931 1334 l
933 1349 l
936 1364 l
939 1379 l
941 1388 l
944 1393 l
947 1396 l
950 1395 l
952 1392 l
955 1393 l
958 1396 l
960 1394 l
963 1388 l
966 1382 l
968 1376 l
971 1368 l
974 1352 l
977 1332 l
979 1316 l
982 1305 l
985 1299 l
987 1295 l
990 1289 l
993 1283 l
995 1278 l
998 1277 l
1001 1278 l
1003 1281 l
1006 1281 l
1009 1283 l
1012 1288 l
1014 1296 l
1017 1305 l
1020 1313 l
1022 1320 l
1025 1327 l
1028 1335 l
1030 1344 l
1033 1353 l
1036 1352 l
1039 1339 l
1041 1325 l
1044 1314 l
1047 1305 l
1049 1294 l
1052 1281 l
1055 1266 l
1057 1254 l
1060 1247 l
1063 1242 l
1065 1241 l
1068 1241 l
1071 1241 l
1074 1242 l
1076 1244 l
1079 1249 l
1082 1255 l
1084 1261 l
1087 1261 l
1090 1259 l
1092 1256 l
1095 1257 l
1098 1267 l
1101 1288 l
1103 1315 l
1106 1337 l
1109 1350 l
1111 1356 l
1114 1357 l
1117 1350 l
1119 1335 l
1122 1317 l
1125 1298 l
1127 1279 l
1130 1263 l
1133 1251 l
1136 1245 l
1138 1241 l
1141 1237 l
1144 1231 l
1146 1224 l
1149 1218 l
1152 1215 l
1154 1205 l
1157 1194 l
1160 1186 l
1163 1183 l
1165 1184 l
1168 1188 l
1171 1194 l
1173 1201 l
1176 1207 l
1179 1208 l
1181 1208 l
1184 1210 l
1187 1213 l
1189 1215 l
1192 1217 l
1195 1215 l
1198 1213 l
1200 1212 l
1203 1213 l
1206 1218 l
1208 1224 l
1211 1227 l
1214 1228 l
1216 1226 l
1219 1225 l
1222 1222 l
1225 1221 l
1227 1223 l
1230 1227 l
1233 1232 l
1235 1237 l
1238 1243 l
1241 1247 l
1243 1245 l
1246 1237 l
1249 1228 l
1251 1222 l
1254 1219 l
1257 1217 l
1260 1209 l
1262 1191 l
1265 1168 l
1268 1146 l
1270 1125 l
1273 1105 l
1276 1089 l
1278 1076 l
1281 1068 l
1284 1062 l
1286 1060 l
1289 1061 l
1292 1067 l
1295 1078 l
1297 1091 l
1300 1110 l
1303 1130 l
1305 1147 l
1308 1162 l
1311 1176 l
1313 1189 l
1316 1202 l
1319 1212 l
1322 1220 l
1324 1223 l
1327 1221 l
1330 1213 l
1332 1202 l
1335 1190 l
1338 1178 l
1340 1166 l
1343 1155 l
1346 1144 l
1348 1135 l
1351 1126 l
1354 1116 l
1357 1102 l
1359 1092 l
1362 1085 l
1365 1082 l
1367 1078 l
1370 1076 l
1373 1076 l
1375 1081 l
1378 1087 l
1381 1093 l
1384 1100 l
1386 1106 l
1389 1111 l
1392 1113 l
1394 1111 l
1397 1106 l
1400 1102 l
1402 1101 l
1405 1102 l
1408 1103 l
1410 1104 l
1413 1109 l
1416 1116 l
1419 1120 l
1421 1123 l
1424 1125 l
1427 1127 l
1429 1125 l
1432 1118 l
1435 1110 l
1437 1101 l
1440 1088 l
1443 1070 l
1446 1053 l
1448 1044 l
1451 1043 l
1454 1046 l
1456 1049 l
1459 1049 l
1462 1050 l
1464 1050 l
1467 1047 l
1470 1044 l
1472 1042 l
1475 1043 l
1478 1046 l
1481 1052 l
1483 1059 l
1486 1071 l
1489 1085 l
1491 1095 l
1494 1098 l
1497 1094 l
1499 1084 l
1502 1070 l
1505 1056 l
1508 1048 l
1510 1047 l
1513 1050 l
1516 1056 l
1518 1062 l
1521 1064 l
1524 1064 l
1526 1062 l
1529 1060 l
1532 1057 l
1534 1054 l
1537 1055 l
1540 1057 l
1543 1060 l
1545 1062 l
1548 1064 l
1551 1062 l
1553 1052 l
1556 1036 l
1559 1018 l
1561 1002 l
1564 988 l
1567 975 l
1570 962 l
1572 950 l
1575 943 l
1578 941 l
1580 942 l
1583 947 l
1586 953 l
1588 957 l
1591 955 l
1594 952 l
1596 949 l
1599 946 l
1602 940 l
1605 936 l
1607 936 l
1610 940 l
1613 947 l
1615 956 l
1618 970 l
1621 988 l
1623 1006 l
1626 1024 l
1629 1047 l
1631 1077 l
1634 1110 l
1637 1140 l
1640 1162 l
1642 1178 l
1645 1192 l
1648 1205 l
1650 1218 l
1653 1232 l
1656 1246 l
1658 1255 l
1661 1263 l
1664 1268 l
1667 1264 l
1669 1253 l
1672 1237 l
1675 1216 l
1677 1193 l
1680 1170 l
1683 1146 l
1685 1121 l
1688 1093 l
1691 1062 l
1693 1029 l
1696 997 l
1699 970 l
1702 947 l
1704 928 l
1707 909 l
1710 891 l
1712 876 l
1715 862 l
1718 848 l
1720 835 l
1723 823 l
1726 812 l
1729 802 l
1731 792 l
1734 785 l
1737 782 l
1739 781 l
1742 782 l
1745 783 l
1747 785 l
1750 787 l
1753 788 l
1755 790 l
1758 792 l
1761 793 l
1764 795 l
1766 797 l
1769 799 l
1772 800 l
1774 802 l
1777 804 l
1780 806 l
1782 807 l
1785 809 l
1788 811 l
1791 812 l
1793 814 l
1796 816 l
1799 817 l
1801 819 l
1804 821 l
1807 822 l
1809 824 l
1812 826 l
1815 827 l
1817 829 l
1820 831 l
1823 832 l
1826 834 l
1828 835 l
1831 837 l
1834 838 l
1836 840 l
1839 841 l
1842 842 l
1844 844 l
1847 845 l
1850 846 l
1853 847 l
1855 849 l
1858 850 l
1861 851 l
1863 852 l
1866 853 l
1869 854 l
1871 855 l
1874 856 l
1877 857 l
1879 858 l
1882 858 l
1885 859 l
1888 860 l
1890 860 l
1893 861 l
1896 861 l
1898 862 l
1901 862 l
1904 862 l
1906 862 l
1909 863 l
1912 863 l
1915 863 l
stroke
[] 0 setdash
537 1642 m
540 1642 l
543 1642 l
545 1642 l
548 1642 l
551 1642 l
553 1642 l
556 1642 l
559 1642 l
561 1642 l
564 1642 l
567 1642 l
570 1642 l
572 1642 l
575 1642 l
578 1642 l
580 1642 l
583 1642 l
586 1642 l
588 1642 l
591 1642 l
594 1642 l
596 1642 l
599 1642 l
602 1642 l
605 1642 l
607 1642 l
610 1642 l
613 1643 l
615 1643 l
618 1643 l
621 1643 l
623 1643 l
626 1643 l
629 1643 l
632 1643 l
634 1643 l
637 1643 l
640 1643 l
642 1643 l
645 1643 l
648 1643 l
650 1643 l
653 1643 l
656 1643 l
658 1643 l
661 1643 l
664 1643 l
667 1643 l
669 1643 l
672 1643 l
675 1644 l
677 1644 l
680 1644 l
683 1644 l
685 1644 l
688 1644 l
691 1643 l
694 1642 l
696 1637 l
699 1630 l
702 1619 l
704 1605 l
707 1587 l
710 1567 l
712 1546 l
715 1523 l
718 1491 l
720 1450 l
723 1407 l
726 1367 l
729 1330 l
731 1298 l
734 1271 l
737 1248 l
739 1226 l
742 1203 l
745 1178 l
747 1150 l
750 1123 l
753 1101 l
756 1084 l
758 1070 l
761 1059 l
764 1049 l
766 1038 l
769 1027 l
772 1020 l
774 1017 l
777 1016 l
780 1018 l
782 1022 l
785 1029 l
788 1039 l
791 1052 l
793 1068 l
796 1082 l
799 1097 l
801 1115 l
804 1139 l
807 1169 l
809 1201 l
812 1236 l
815 1274 l
818 1308 l
820 1340 l
823 1374 l
826 1410 l
828 1446 l
831 1480 l
834 1510 l
836 1532 l
839 1545 l
842 1551 l
844 1556 l
847 1563 l
850 1572 l
853 1582 l
855 1591 l
858 1599 l
861 1607 l
863 1612 l
866 1612 l
869 1607 l
871 1597 l
874 1583 l
877 1563 l
880 1541 l
882 1517 l
885 1494 l
888 1473 l
890 1451 l
893 1427 l
896 1401 l
898 1373 l
901 1346 l
904 1324 l
906 1308 l
909 1295 l
912 1284 l
915 1275 l
917 1267 l
920 1263 l
923 1264 l
925 1270 l
928 1280 l
931 1290 l
933 1299 l
936 1306 l
939 1311 l
941 1313 l
944 1315 l
947 1321 l
950 1332 l
952 1345 l
955 1356 l
958 1362 l
960 1366 l
963 1372 l
966 1376 l
968 1376 l
971 1377 l
974 1379 l
977 1380 l
979 1376 l
982 1370 l
985 1363 l
987 1355 l
990 1348 l
993 1339 l
995 1331 l
998 1325 l
1001 1324 l
1003 1326 l
1006 1330 l
1009 1334 l
1012 1336 l
1014 1337 l
1017 1337 l
1020 1336 l
1022 1331 l
1025 1323 l
1028 1312 l
1030 1295 l
1033 1276 l
1036 1260 l
1039 1250 l
1041 1243 l
1044 1237 l
1047 1234 l
1049 1237 l
1052 1245 l
1055 1252 l
1057 1256 l
1060 1261 l
1063 1266 l
1065 1272 l
1068 1281 l
1071 1288 l
1074 1294 l
1076 1297 l
1079 1297 l
1082 1295 l
1084 1293 l
1087 1291 l
1090 1290 l
1092 1294 l
1095 1303 l
1098 1318 l
1101 1333 l
1103 1344 l
1106 1348 l
1109 1348 l
1111 1344 l
1114 1338 l
1117 1331 l
1119 1329 l
1122 1332 l
1125 1340 l
1127 1351 l
1130 1358 l
1133 1359 l
1136 1353 l
1138 1342 l
1141 1328 l
1144 1313 l
1146 1296 l
1149 1280 l
1152 1268 l
1154 1259 l
1157 1254 l
1160 1250 l
1163 1249 l
1165 1248 l
1168 1247 l
1171 1246 l
1173 1243 l
1176 1239 l
1179 1236 l
1181 1232 l
1184 1228 l
1187 1222 l
1189 1215 l
1192 1211 l
1195 1209 l
1198 1206 l
1200 1200 l
1203 1191 l
1206 1184 l
1208 1177 l
1211 1171 l
1214 1166 l
1216 1163 l
1219 1162 l
1222 1166 l
1225 1172 l
1227 1178 l
1230 1185 l
1233 1191 l
1235 1197 l
1238 1203 l
1241 1206 l
1243 1205 l
1246 1200 l
1249 1192 l
1251 1181 l
1254 1170 l
1257 1161 l
1260 1153 l
1262 1148 l
1265 1148 l
1268 1149 l
1270 1150 l
1273 1149 l
1276 1150 l
1278 1148 l
1281 1145 l
1284 1140 l
1286 1135 l
1289 1132 l
1292 1127 l
1295 1120 l
1297 1112 l
1300 1106 l
1303 1103 l
1305 1102 l
1308 1104 l
1311 1105 l
1313 1105 l
1316 1107 l
1319 1109 l
1322 1114 l
1324 1117 l
1327 1119 l
1330 1122 l
1332 1124 l
1335 1123 l
1338 1118 l
1340 1110 l
1343 1101 l
1346 1097 l
1348 1096 l
1351 1100 l
1354 1106 l
1357 1111 l
1359 1113 l
1362 1112 l
1365 1110 l
1367 1109 l
1370 1108 l
1373 1106 l
1375 1102 l
1378 1097 l
1381 1094 l
1384 1091 l
1386 1086 l
1389 1082 l
1392 1082 l
1394 1084 l
1397 1090 l
1400 1099 l
1402 1110 l
1405 1121 l
1408 1131 l
1410 1139 l
1413 1145 l
1416 1149 l
1419 1152 l
1421 1150 l
1424 1143 l
1427 1132 l
1429 1118 l
1432 1102 l
1435 1088 l
1437 1078 l
1440 1069 l
1443 1058 l
1446 1045 l
1448 1028 l
1451 1010 l
1454 995 l
1456 985 l
1459 982 l
1462 986 l
1464 992 l
1467 997 l
1470 999 l
1472 1001 l
1475 1005 l
1478 1010 l
1481 1020 l
1483 1033 l
1486 1048 l
1489 1064 l
1491 1077 l
1494 1087 l
1497 1095 l
1499 1102 l
1502 1107 l
1505 1110 l
1508 1114 l
1510 1117 l
1513 1119 l
1516 1121 l
1518 1123 l
1521 1124 l
1524 1121 l
1526 1116 l
1529 1109 l
1532 1100 l
1534 1092 l
1537 1083 l
1540 1070 l
1543 1056 l
1545 1040 l
1548 1020 l
1551 993 l
1553 964 l
1556 939 l
1559 918 l
1561 900 l
1564 884 l
1567 871 l
1570 859 l
1572 848 l
1575 838 l
1578 829 l
1580 823 l
1583 820 l
1586 817 l
1588 815 l
1591 813 l
1594 815 l
1596 818 l
1599 823 l
1602 829 l
1605 834 l
1607 841 l
1610 853 l
1613 874 l
1615 900 l
1618 934 l
1621 971 l
1623 1009 l
1626 1049 l
1629 1092 l
1631 1136 l
1634 1176 l
1637 1210 l
1640 1240 l
1642 1268 l
1645 1300 l
1648 1333 l
1650 1359 l
1653 1377 l
1656 1391 l
1658 1401 l
1661 1409 l
1664 1416 l
1667 1419 l
1669 1416 l
1672 1409 l
1675 1396 l
1677 1378 l
1680 1359 l
1683 1340 l
1685 1322 l
1688 1305 l
1691 1289 l
1693 1271 l
1696 1249 l
1699 1222 l
1702 1193 l
1704 1167 l
1707 1141 l
1710 1114 l
1712 1089 l
1715 1067 l
1718 1044 l
1720 1020 l
1723 993 l
1726 965 l
1729 938 l
1731 914 l
1734 892 l
1737 873 l
1739 855 l
1742 837 l
1745 819 l
1747 801 l
1750 786 l
1753 777 l
1755 769 l
1758 761 l
1761 756 l
1764 754 l
1766 753 l
1769 753 l
1772 753 l
1774 753 l
1777 753 l
1780 753 l
1782 753 l
1785 753 l
1788 753 l
1791 753 l
1793 753 l
1796 754 l
1799 754 l
1801 754 l
1804 754 l
1807 754 l
1809 754 l
1812 754 l
1815 754 l
1817 754 l
1820 754 l
1823 754 l
1826 754 l
1828 754 l
1831 754 l
1834 754 l
1836 754 l
1839 754 l
1842 754 l
1844 755 l
1847 755 l
1850 755 l
1853 755 l
1855 755 l
1858 755 l
1861 755 l
1863 755 l
1866 755 l
1869 755 l
1871 755 l
1874 755 l
1877 755 l
1879 755 l
1882 755 l
1885 755 l
1888 755 l
1890 755 l
1893 755 l
1896 755 l
1898 755 l
1901 755 l
1904 755 l
1906 755 l
1909 755 l
1912 755 l
1915 755 l
stroke
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
78 scalefont
 setfont
[40 20 12 20] 0 setdash
592 1173 m
678 1173 l
stroke
[] 0 setdash
721 1173 m
gsave
721 1173 translate
0 rotate
0 -26  m
(t=0) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
[40 20] 0 setdash
592 1075 m
678 1075 l
stroke
[] 0 setdash
721 1075 m
gsave
721 1075 translate
0 rotate
0 -26  m
(t=100) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
592 977 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
678 977 5 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
678 977 5 0 360 arc
stroke
721 977 m
gsave
721 977 translate
0 rotate
0 -26  m
(t=400) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
[4 8] 0 setdash
592 879 m
678 879 l
stroke
[] 0 setdash
721 879 m
gsave
721 879 translate
0 rotate
0 -26  m
(t=1600) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
592 781 m
678 781 l
stroke
721 781 m
gsave
721 781 translate
0 rotate
0 -26  m
(t=6400) show
grestore
newpath
7 setlinewidth
166 1128 m
166 1091 l
stroke
1 setlinewidth
showpage
%%Trailer
%%EndDocument

 endTexFig
 -37 1737 a Ff(FIG.)i(2.)23 b(The)16 b(concen)o(tration)i(pro\014les)f(for)f
(parameters)h(in)g(Fig.)-75 1783 y(1)c(\(a)o(v)o(eraged)h(o)o(v)o(er)f(\014v)
o(e)h(con\014gurations\).)20 b(The)13 b(equilibriu)q(m)j(v)n(alues)-74
1829 y(\026)-20 b Fe(c)p Ff(\()p Fe(y)q(;)6 b(t)p Ff(\))12
b(=)f Fb(\006)p Ff(1)j(are)g(\014rst)g(reac)o(hed)g(at)g(the)g(b)q
(oundaries.)21 b(The)14 b(oscilla-)-75 1874 y(tions)j(at)f(late)h(times)f
(are)g(b)q(ecause)h(the)g(bubbles)h(arrange)e(in)h(ro)o(ws)-75
1920 y(next)c(to)g(the)g(line)i(where)f(\026)-20 b Fe(c)p Ff(\()p
Fe(y)q(;)6 b Ff(0\))11 b(=)f Fe(c)479 1924 y Fc(sp)512 1920
y Ff(.)-85 2156 y
 5594039 4139581 6553600 15400960 31916032 34406400 startTexFig
 -85 2156 a
%%BeginDocument: graphs/b100.fig
%!
%%Creator: xgrabsc
%%Title: b100
%%CreationDate: Sun Feb 20 21:08:13 1994
%%EndComments
%
%
/inch {72 mul} def
/rlebuffer 2 string def
/samples 256 string def
/plotimage
{517 520 1 [517 0 0 -520 0 520]
% run-length decoding block
  { currentfile rlebuffer readhexstring pop pop
    rlebuffer 0 get 1 add       %% number of copies of the sample
    /nsamples exch store        %% save it away
    /lum rlebuffer 1 get store  %% the sample itself
    0 1 nsamples 1 sub { samples exch lum put } for
    samples 0 nsamples getinterval %% leave the pixels on the stack
  }
  image
} def
gsave
1.5 inch 3.3 inch translate
5.2 inch 5.2 inch scale
plotimage
3fff00f93fff00f93fff00f900ea3eaa00a900df0fff00f000ff00e0001f
01ff00f8000f02ff00f0001f00ff00e0003f0fff00e0007f07ff00fe000f
02ff00f910ff00f000ff00e0001f01ff00f8001f02ff00f0001f00ff00e0
003f0fff00e0007f07ff00fe000f02ff00e900df11ff00e0003f01ff00fc
001f02ff00f8003f00ff00f0003f0fff00f009ff001f02ff00f912ff00f0
007f09ff00f8007f1eff00e900df0aff003f16ff00fb1aff00f90aff00fc
000f16ff00e01aff00e900df09ff00fc000f16ff00e01aff00f90aff00fc
000f16ff00e01aff00e900df09ff00fc000f16ff00e012ff00f806ff00f9
0aff00fc001f02ff009f12ff00f112ff00f8007f05ff00e900df0aff003f
01ff00fe00070aff00c31aff00f0007f05ff00f90eff00fe00070aff0081
1aff00f8007f05ff00e900df0dff00fe00070aff000017ff008f01ff00f8
06ff00f90eff00fe000707ff00f0007f00ff00000aff00c10bff008f09ff
00e900df0eff000f02ff00bf03ff00f0003f00ff00000aff00c00bff008f
09ff00f912ff00fe000f03ff00e0003f00ff00000aff00800bff008f09ff
00e900df11ff00fc000f03ff00e0003f00ff00810aff008016ff00f912ff
00fc000f03ff00e0003f00ff00c30aff00c008ff008f0cff00e900df11ff
00fc000f03ff00f0007f0cff00e108ff00870cff00f912ff00fe001f03ff
00f817ff008f0cff00e900df3eff00f93fff00e900df3eff00f93fff00e9
00df25ff00f717ff00f909ff003f1bff00c117ff00e900df08ff001f11ff
00e108ff008016ff00c700f909ff003f11ff00e008ff0000007f15ff0083
00e900df1bff00c0007f07ff0000007f0aff00f009ff000100f919ff00fe
007f00ff00c008ff0000007f06ff00bf02ff00f000ff00fc003f06ff0001
00e900df02ff00f714ff00f8001f00ff00e008ff0080007f0aff00e0007f
00fc003f06ff000100f903ff00f714ff00f0000f00ff00f108ff00800bff
00f000ff00fc001f06ff008300e900df18ff00f0000f0aff00e10bff00f1
00ff00fc003f03ff007f01ff00c700f919ff00e0000719ff00fc003f02ff
00fc003f02ff00e900df09ff00cf00ff001f0bff00f0000f1eff00fc001f
02ff00f90aff000300ff001f0bff00f0000f08ff00fb14ff00f8001f02ff
00e900df08ff00fe000100ff001f0bff00f0001f08ff00e114ff00fc003f
02ff00f909ff00fe000100ff003f08ff00bf01ff00fc003f05ff008f01ff
00e014ff00fc007f02ff00e900df08ff00fe00010aff00bf09ff000f01ff
00e007ff00fb10ff00f909ff00fe000115ff000701ff00f107ff00e010ff
00e900df08ff00fe000113ff00e700ff000f0aff00e0007f0fff00f90aff
000313ff008100ff008f0aff00c0007f0fff00e900df09ff008713ff0081
0cff00e0007f0fff00f91dff008f00ff00010cff00e010ff00e900df0083
09ff00fe001f0fff008f00ff00010cff00f910ff00f900ff008109ff00fe
000f0fff00df00ff00810fff00f80bff00f8007f00e900df000109ff00fe
000f11ff00c30fff00f0007f0aff00f0003f00f900ff000109ff00fe001f
18ff008f08ff00f0003f0aff00e0001f00e900df00810aff001f18ff0007
08ff00f0003f0aff00e0001f00f900ff008324ff000708ff00f0007f0aff
00e0001f00e900df00ef24ff000708ff00f8007f0aff00e0001f00f926ff
008f15ff00f0001f00e900df3cff00f8003f00f91bff00df22ff00e900df
1aff008f22ff00f910ff00e709ff008f22ff00e900df0fff00c309ff00df
22ff00f910ff00832dff00e900df0fff00832dff00f910ff00c327ff00f0
04ff00e900df0fff00e727ff00c0007f03ff00f939ff00c0003f03ff00e9
00df38ff0080003f03ff00f939ff0080003f03ff00e900df10ff00f8007f
25ff00c0003f03ff00f911ff00f0007f19ff009f0aff00c0007f03ff00e9
00df10ff00e0003f18ff00fe000f0aff00e004ff00f911ff00f0003f05ff
00c311ff00fe000f10ff00e900df06ff00f008ff00f0007f05ff00c311ff
00fe000f0cff00fc007f01ff00f907ff00e0007f07ff00f806ff008111ff
00fe000f0cff00f8003f01ff00e900df06ff00e0007f0fff008112ff001f
0cff00f0003f01ff00fe07ff00e0007f0fff00c320ff00f0003f00e300ff
00e800df06ff00f0007f31ff00f0003f00c100ff00f807ff00f805ff0083
0bff00e11eff00f0003f008000ff00e800df0dff00010bff00c01eff00f8
007f008000ff00fe0dff00fe00010bff0080007f18ff00e005ff008000ff
00ee00df0cff00fe00010bff0080007f05ff000709ff00c706ff00c0007f
04ff008000ff00fc0dff00fe00010bff0080007f04ff00fe000309ff0083
06ff00c0003f04ff008100ff00eb00df0dff00010bff00c005ff00fe0003
09ff000306ff0080003f00ff00e102ff00e300ff00fe0eff008300ff00fc
001f08ff00e105ff00fe000305ff00e702ff000306ff0080003f00ff00c1
04ff00e800df0fff00fc000f0fff00fe000305ff00c302ff008300ff00fc
001f03ff0080007f00ff00c104ff00fe10ff00f800070dff00fe000f00ff
000305ff00c302ff008700ff00f8000f03ff00c0007f00ff00c104ff00e8
00df0fff00f800070dff00fc000700ff008705ff00c304ff00f0000f03ff
00e001ff00f304ff00fe07ff00fe003f06ff00f800070dff00fc00070dff
00f0000f0cff00e800df06ff00fe003f06ff00f8000f0dff00f800030dff
00f000070cff00f808ff003f06ff00fc001f0cff009f00f800030dff00f0
000f0cff00e800df1eff000f00fc00070dff00f8000f0cff00f804ff0087
19ff000f00fc00070dff00fc001f00fc007f0aff00e800df03ff000719ff
009f00ff001f0fff00f8003f0aff00f804ff00032cff00f8003f0aff00e8
00df03ff000328ff00f8007f01ff00f8003f0aff00f804ff008728ff00f8
003f01ff00f8003f0aff00e800df03ff00cf28ff00f0003f01ff00fe07ff
00f902ff00f82eff00f0003f0aff00f002ff00e800df0cff00e103ff00fc
003f0fff00fd08ff00f8003f0aff00f002ff00f80dff00c003ff00f8001f
0fff00e0007f07ff00fe0bff00f802ff00e800df02ff009f08ff00c003ff
00f8001f0fff00c0003f18ff00f802ff00fe000708ff00c003ff00f8001f
0fff0080001f18ff00e800df01ff00fe000308ff00c003ff00fc001f0fff
0080001f18ff00f802ff00fc000308ff00e102ff00f100fe003f0fff0080
001f03ff00c313ff00e800df01ff00fc00030cff00e0007f10ff0080001f
03ff008313ff00f802ff00fe00030cff00c0007f10ff0080001f03ff0081
13ff00e800df00ff001f00fe00030cff00c0007f10ff00c0001f03ff00c3
13ff00f800ff00fc000f00ff000706ff00f104ff00c0007f10ff00e0003f
03ff00e313ff00e800df00fc000708ff00e004ff00c0007f10ff00f819ff
00f800ff00f8000708ff00e004ff00e02cff008800c700f8000308ff00f0
04ff00fb2bff00fe001800e300f8000308ff00f931ff00fe000800c300f8
000730ff00e109ff00fc001800e300fc00072bff00ef03ff00c009ff00fc
000800c100fe000f1cff00f00dff008303ff0080007f08ff00fc001800e3
00ff001f1cff00e0007f0cff000303ff0080007f08ff00fc000800c31cff
000700ff00c0007f0cff000103ff00c009ff00fe001800e71cff000700ff
00c0003f01ff00fe000f08ff000303ff00c006ff00c702ff000800df11ff
00f8003f07ff00fe000700ff00c0007f01ff00fc000708ff008301ff0007
00ff00f306ff008302ff00d809ff00fc007f06ff00f0001f08ff000700ff
00e0007f01ff00fc000708ff00c701ff000308ff00c302ff00e800df08ff
00fc007f06ff00e0000f08ff000700ff00f002ff00fc00070aff00fe0003
08ff00e702ff00f909ff00fc007f06ff00e0000f08ff00df04ff00fc0007
0aff00fe00030cff00e900df11ff00e0000f0cff00f800ff00fe000f0bff
00030cff00f912ff00f0001f0cff00f0007f00ff009f06ff009f03ff0087
05ff00f805ff00e900df11ff00f0001f0cff00e0007f08ff001f0aff00f0
007f04ff00f912ff00fc007f0cff00f0007f08ff009f0aff00f0007f04ff
00e900df20ff00f015ff00f8007f04ff00f938ff00fc007f04ff00e900df
3eff00f91eff00f31fff00e900df1dff00e11fff00f91eff00c01fff00e9
00df03ff00c318ff00c00dff008f10ff00f904ff008116ff00cf00ff00c1
0dff000710ff00e900df03ff008116ff00cf00ff00e10cff00fe000310ff
00f904ff008126ff00fe000310ff00e900df03ff008126ff00fe000310ff
00f904ff00c305ff00f820ff00030fff00fe00e900df0aff00e0007f1fff
00870fff00f800390bff00c0003f30ff00f0002900df0aff00c0003f30ff
00f0001902ff00cf07ff00c0003f18ff003f16ff00f0000900df01ff00cf
07ff00c0003f17ff00fe001f16ff00f000390bff00e0007f17ff00fe001f
03ff00f811ff00f8006900df0aff00f118ff00fe003f03ff00f812ff00f9
2bff00f812ff00e900df2aff00fd12ff00f93fff00e900df3eff00f930ff
00c70dff00e900df2fff00030dff00f92eff008f00ff000109ff00fe0007
01ff00e900df2dff000700ff000109ff00fe000301ff00f901ff001f04ff
00f825ff000700ff000109ff00fc000301ff00e900df00fe000704ff00f8
24ff00fe000700ff000309ff00fc000301ff00f900ff00fc000704ff00f8
25ff000700ff008708ff000700fc000301ff00e900df00fc00072bff0007
09ff00fe000300fc000301ff00f900ff00fe000736ff00fe000300fe0003
01ff00e900df00fe000f36ff00fc000100ff000f00ff008f00f901ff001f
08ff00fc2cff00fc000102ff000700e900df0aff00f8007f2bff00fc0001
02ff000700f90bff00f0003f14ff00fe007f14ff00fe000302ff000700e9
00df0aff00f0003f14ff00fe003f14ff00fe000702ff008f00f90bff00f0
003f02ff00cf10ff00fe003f15ff008f03ff00e900df0aff00f8007f02ff
008310ff00fe007f1aff00f910ff00032dff00e900df07ff001f06ff0003
22ff00fc003f08ff00f907ff00fc000706ff000322ff00f8003f08ff00e9
00df06ff00fc000706ff008722ff00f8001f08ff00f907ff00f8000325ff
00c303ff00f8001f08ff00e900df06ff00f8000303ff00df20ff008103ff
00fc003f08ff00f907ff00fc000703ff00df1bff003f03ff008103ff00fe
09ff00e900df06ff00fc00071fff00fe001f03ff00010eff00f900ff007f
05ff00fe000f1fff00fe000f03ff00810eff00e900dc001f27ff00fe001f
03ff00810eff00f900fc001f0fff00ef17ff003f03ff00c70eff00e900dc
000f0fff00812cff00f900fc000f0fff00012cff00e900dc001f0fff0000
2cff00f900ff003f0eff00fe00002cff00e900df0fff00fe00002cff00f9
11ff00002cff00e900df10ff00012cff00f911ff00832cff00e900df3eff
00f905ff00c738ff00e900df04ff008306ff007f0dff00e71fff00fe007f
00f905ff000105ff00fc001f0dff00c11fff00fc003f00e900df04ff0001
05ff00f8000f0dff00811eff00cf00fc003f00f905ff008105ff00f00007
0dff00811eff008700fc003f00e900df04ff008305ff00f000070dff0081
1eff008300fe007f00f90cff00f000070dff00c311ff000f0bff008301ff
00e900df0bff00f800071fff00fe000f0bff008701ff00f90cff00fc000f
1fff00fe00070bff00ef01ff00e900df0bff00fe003f1fff00fe00070eff
00fe2eff00fe000f06ff00e706ff00e800df2eff000f06ff00c706ff00f8
37ff008706ff00e800df2cff003f08ff00c706ff00fe2cff00fe000f10ff
00ee00df2bff00fc000f10ff00fc2cff00fc000f04ff00fe001f09ff00eb
00df03ff00fe001f25ff00fc000f04ff00fc000f09ff00fe04ff00fe001f
25ff00fe000f04ff00fc000709ff00e800df03ff00fe001f02ff00e122ff
001f04ff00f8000709ff00fe05ff003f02ff00e028ff00fc000f09ff00e8
00df08ff00c028ff00fc000f09ff00fe09ff00e00dff000f1aff003f09ff
00e800df08ff00e10cff00fe000725ff00f817ff00fe000725ff00e800df
0dff00f8007f06ff00fe000704ff00f8003f1eff00f80eff00f8007f00ff
001f05ff000f04ff00f0003f1eff00e800df0dff00f8007f00ff001f0bff
00f0001f0bff00bf09ff00fe06ff00f80eff00fc01ff001f0bff00f0001f
0bff001f09ff00fc007f05ff00e800df10ff001f0bff00f0001f0aff00fe
000f09ff00fc007f05ff00f81eff00f0003f0bff000f09ff00fc007f05ff
00e800df1dff00f8007f0bff001f05ff00c702ff00fe06ff00f822ff00fe
0fff00830aff00e800df21ff00f8007f0eff000107ff00e101ff00f822ff
00f8003f0eff000107ff008001ff00e800df21ff00f8003f0eff000107ff
0000007f00ff00f822ff00f8007f01ff00e00bff000107ff0000007f00ff
00e800df25ff00c0007f0aff000307ff0000003f00ff00f826ff00c0007f
0aff00c707ff0000003f00ff00e800df1fff00fe003f01ff00f8003f00c0
003f13ff0000007f00f8003820ff00fc003f01ff00f0001f00c0003f04ff
00fc003f0cff0000007f00f8002800df1fff00fc003f01ff00e0001f00c0
007f04ff00f8001f0cff008000ff00f0001820ff00fe003f01ff00e0001f
00e005ff00f8001f0cff00c100ff00f0000800df23ff00e0000f00f905ff
00f8001f0eff00f8003824ff00e0001f06ff00fc001f0eff00fc006800df
23ff00f0001f06ff00fe003f0fff00f824ff00f8003f02ff00fe000f06ff
00c30bff00e800df23ff00fe007f02ff00fe000706ff00c30bff00f829ff
00fe000706ff00c30bff00e800df28ff00fe000706ff00c30bff00f827ff
00df00ff00fe000713ff00e800df26ff000701ff000f13ff00f826ff00fe
000316ff00e800df0eff00c315ff00fe00030eff00e106ff00f807ff00f3
01ff001f03ff008103ff000f04ff000707ff00f8007f00ff00fe00030eff
00c000ff00f104ff00e800df04ff008700ff00e000ff00fe000f03ff0080
02ff00fe000703ff00fe000303ff00c302ff00f0003f00ff00fe000300ff
008f00ff00fe003f02ff00f301ff00fc00ff00f800ff00c000ff00e002ff
00e300ff00f905ff000300ff00e000ff00fe000f01ff000700ff008002ff
00fe000303ff00fe000303ff008102ff00f0003f00fe003e000700fe0007
05ff00e001ff00f8007f00f0007f00c000ff00e002ff00c100ff00e900df
04ff000300ff00e100ff00fe000f00ff00fe000300ff008002ff00fe0003
03ff00fe000303ff008102ff00f0003f00fc001f008f00fe000305ff00c0
007f00ff00f8007f00f0007f00e100ff00f102ff00c100ff00f905ff0003
03ff009f00ff00fc000300ff00c102ff00fe000304ff000303ff008102ff
00f8007f00fc001f00ff00fe000305ff00c0007f00ff00f800ff00f0007f
05ff00c300ff00e900df04ff00c705ff00fc000300ff00f702ff00fe0007
04ff000703ff00c304ff00fc001f00ff00fe000305ff0080003f02ff00f0
007f07ff00f90cff00fc000305ff000f0fff00fe003f01ff000705ff00c0
007f0cff00e900df0bff00fc00031aff00df05ff00c0007f0cff00f90cff
00fe000721ff00e00dff00e900df0cff008f30ff00f93fff00e900df3eff
00f93fff00e900df3eff00f93fff00e900df3eff00f93fff00e900df3eff
00f93fff00e900df3eff00f93fff00e900df3eff00f900ff00c00100007f
00fe010000fc001f04ff00e0000702ff00f0000700c00200000f00ff0080
000300ff00e00000001f00ff0080000100ff00fe0000000700ff00e00003
00ff00e0000103ff030000ff00fe000100ff00e0001f00fe0000000300e9
00c03e00001900e03e00000900c03e00001900e03e00000900c03e000019
00e03e00000900c03e00001900e03e00000900c03e00001900e03e000009
00c03e00001900e03e00000900c03e00001900e01600000300f025000009
00c01600000700f82500001900e01600000f00fc0c000003008016000009
00c0001c0a0000f00900000f00fc040000070600000f00c00b00001e0100
00f0010000e00300001900e0003e0400000300800200000100f8060000f0
0100000f00fc0400000f0080000300c00300001f00e0040000030500003f
0000000100f80000000100f80300000900c0007f020000e00000000700c0
0200000100f8060000f80100000f00fc030000e0000f0080000700e00300
001f00e00400000700c0000100800200003f0000000100f80000000100f8
0300001900e0007f020000e00000000700c00200000100f8060000f80100
000700f800000030010000e0000f0080000700e00300001f00e00400000f
00c0000300800200003f0000000100f80000000100f80000004000000007
000900c0007f020000e0000000030080030000f0060000f80100000300f0
00000030020000070000000300c00300000f00e00400000f00c000030080
0200001e0000000100f80000000100f002000007001900e0003e12000020
020000c00600000100800300000f00c00400000f00c0070000f0010000e0
02000003000900c0250000010500000700800f00001900e03e00000900c0
3e00001900e01100000100f02a00000900c01100000300f82a00001900e0
1100000300f80d00000700801a00000900c0040000400b00000700f80100
00180a00000f00c01a00001900e00300000100f00b00000300f80100003c
0a00000f00c0140000e00400000900c00300000100f00b00000300f80100
003e0600000100800100000f00801300000100f00400001900e003000003
00f80b00000100f00100003e0600000300c0010000071400000300f80400
000900c00300000100f00c0000e00100001c0600000300c01700000300f8
0400001900e00300000100f00300001c1200000100801700000100f00400
000900c0040000400300007e2c00000100f00000001c0200001900e00900
00ff1f00001c0a0000400200003f0200000900c0090000ff00801e00003e
0200004001000007030000600200003f0200001900e0090000ff00801e00
007e0100000100e0010000070700007f0200000900c0090000ff00801e00
007e0100000100f0010000070700003f01000004001900e0090000ff0080
150000030700007e0100000100f0010000020700003f0100000c000900c0
090000ff0080130000080000000f00800600003c0100000100e000000038
0800001e0200001900e00900007f1400007e0000000f00c00a0000400000
00380c00000900c00900003e1400007f0000000f00c00c0000180c000019
00e01f0000ff0000000f00c01a00000900c01f0000ff0080000700800400
00f01400001900e01f0000ff0080060000f01400000900c01c00001c0100
00ff070000f01400001900e00e00000100e00b00003c0100007f07000060
1400000900c00e00000300e00b00001c0100003e1d00001900e00e000003
00f00b00000c2000000900c00e00000300f02d00001900e00a0000070080
0100000100e02d00000900c00a0000070080020000c01e0000700d00001e
00e00a0000070080220000f80d00000800c00a0000070080060000601a00
00f8000000e00b00001800e01200000100f01a000078000100f00b000008
00c01200000100f81a000020000100f00b00001e00e01200000100f81b00
000100f0050000180400000e00c0010000180f00000100f81c0000e00500
003c0400001c00e0010000100f00000100f82300003c0400000b00c01300
00f02300003c0400001e00e03e00000800c03e00001e00e03e00000800c0
1800000100802300001e00e00200000c1400000700e02300000800c00200
000c110000180100000f00e0030000101400000300e00700001800e00200
000c03000001008008000006010000380100000f00f0030000300d000020
0500000700f0010000380400000800c00700000300c00800000f01000038
0100001f00f00800000700c0070000700500000700f00100003c04000018
00e00700000700c0040000380200000f00800300001f00f00800000f00e0
070000f00500000700f80100007c0400000800c00700000700c00400007c
0200000f0400000f00e00800000f00f0070000f00500000700f00100007c
0300000100f800f00700000300c00400007c020000020400000f00c00800
000f00f007000060020000780100000700f00100003c0300000100e800d0
0700000100800400007c0800000700800800000f00f00800000100e00000
00f80100000300e00600000100f800e00e0000381100000100e0000f00f0
0800000300f0000000f80a00000100e800c00400000c1b00000300f00007
00f00800000300f8000000780b00005800e00400001e1400007805000003
00f0000700e00800000700f8000000300b00000800c00400001e140000fc
0500000300f0000000800800000700f80d00001800e00400000c140000fc
0500000300f00a00000300f00d00000800c01a0000fc0500000100f00a00
000300f00d00001800e01a0000f8130000800d00000800c0100000030800
00f02200001800e01000000f00802b00000800c01000000f00c02b000018
00e01000000f00c01700000f1200000800c00d0000800100000f00c01700
000f00801100001800e00c00000300e00100000f00c01700001f00801100
000800c00c00000700f0010000071800001f00801100001800e008000008
0200000700f0050000071400000f1200000800c00800003e0200000700f0
0500000f00801a00000100e00a00001800e00800003e0200000700f00500
000f00c01a00000300e00a00000800c00800003e0200000700e00500000f
00c01a00000300e0000000030700011800e00800003e0200000100c00500
000f00801a00000300e00000000700800600003c000800c00800001c0600
00010080010000071b00000100e00000000f00c00600003c001800e01000
000700c0050000181a00000f00c006000018000800c01000000700e00500
003c1a00000700c00700001800e01000000700c00500003c060000381200
000300800700000800c01000000300c00300001e0000001c0600007c1c00
001800e01600003f000000080600007e1c00000800c01600003f080000fe
1c00001900e01600003f0800007c1c00000900c00b00000300800800003e
0800007c1c00001900e00b00000700c00800001c080000101c00000900c0
0b00000f00e01b00000300f01200001900e00b00000f00e00e00000700c0
0a00000300f81200000900c00b00000f00e00e00000700e00a00000700f8
1200001900e00b00000700c00e00000f00e00a00000700f81200000900c0
0b00000300800e00000f00e00a00000700f81200001900e01c00000700e0
080000060000000300f81200000900c01c00000300c00800000f00800001
00e01200001900e02700001f008013000003000900c00a0000181b00001f
008013000007009900e00a00003e130000040600000f0080130000070009
00c00a00007e040000e00d00001f0600000714000002001900e00a00007f
0300000300f00d00001f1d00000900c00400000100f00300007f01000080
0000000300f80d00001f0b0000600b0000780300001900e00400000300f8
0300007e0000000300e00000000700f80d00000e0b0000f00b0000f80300
000900c00400000700fc0300003c0000000300e00000000700f817000007
0000000100f00b0000f80300001900e00400000700fc0500000300e00000
000700f81700000f00c0000100f008000038010000700300000900c00400
000700fc0500000300e00000000300f01700001f00c0000000f00500001e
010000fe0600001900e00000001e0200000700fc0500000300e000000001
00e00a00000f0b00001f00c0000000e00500003f0000000100ff06000009
00c00000003e0200000700fc1500001f00800a00001f00c00700007f0080
000100ff0600001900e00000003e0200000300f81500001f00c00a00001f
00c00700007f0080000100ff0600000900c00000001c0200000100f01500
001f00c00a00000f00800700007f0080000100ff0600001900e01c00001f
00c01400007f0080000100ff0600000900c01c00001f00c01400007f0080
000000fe0200000300c00100001900e0090000701100001f00801400003f
0100007c0200000700e00100000900c0090000f8110000071500000c0500
000700e00100001900e00800000100fc0f0000701e00000700e001000009
00c00800000100fc0f0000701e00000700e00100001900e00800000100fc
060000032700000300c00100000900c0090000f80600000f00c02a000019
00e0090000700600000f00c02a00000900c01100000f00e02a00001900e0
1100000f00e02a00000900c01100000f00c02a00001900e01100000700c0
040000032400000900c01800000700801e0000180300001900e018000007
0080170000300500003e0300000900c0180000070080170000100500007f
0300001900e00400001c120000031f00007f0300000900c00400003e0500
00782c00007f0300001900e00400003e050000fc020000072800007e0300
000900c00400001c0400000100fe0200001f00802700003e0300001900e0
0a00000100fe0200001f00802c00000900c00a00000100fe0200003f0080
2c00001900e00b0000fc0200003f00802c00000900c00b0000780200001f
090000c02200001900e00f00000c0800000100e0050000781b00000900c0
1900000300f0050000fc1b00001900e00500000e1200000300f004000001
00fe1b00000900c00500000f1200000100f00400000100fe1b00001900e0
0500000f130000e00400000100fe0100000100c01700000900c00500000e
1900000100fe0100000700e01000001c0500001900e02000000100fe0100
000f00f01000003e0500000900c01800001c070000fc0100000f00f00400
00800a00003e0500001900e01800003f070000300100000f00f803000003
00c00a00003e0500000900c01800007f0a00000f00f00300000300c00a00
003c0500001900e00200000300c00e00001c0300007f00800900000f00f0
0300000100c01100000900c00200000300e00e00003f030000ff00800900
000700e0040000801100001900e00200000300e00e00007f000000200100
007f00800900000100c01700000900c00200000300c00e00007f00800070
0100007f2400001900e00200000100800e00007f008000700100003f2400
000900c01300007f008000700100001c0d0000f01500001900f81300007f
000000600f00000100f01500002900dc1300003e1100000100f80700001e
0c00007900fe130000081100000100f00700003f0c00006900de0a000007
1a00000100f00700003f0c00007900fe0a00000f00801a0000c00700003f
0c00006900de0100001c0700001f00c02300003f0c00007900fe0100001c
0700001f00c02300001e0c00002900c80a00000f00c03100001900e00007
00c00800000f00801200001c1d00000900c0000700c01d00001c19000030
0200001e00e0000f00c01d000018190000700200000800c0000f00c00500
003e3500001800e0000700c00500007f3500000800c00001060000ff0080
320000080000001e00e0070000ff00803400000e00c0070000ff00803400
001c00e0070000ff0100000e3200000b00c00700007f0100000f3200001e
00e00700003e0100000f0d000007010000f02000000800c00a00000f0d00
001f0080000100f82000001e00e01900001f00c0000100f80200003e1c00
000800c00800000300c00e00003f00c0000100f8000000180000007f1c00
001e00e00800000700e00e00003f00e0000100f80000003e0000007f1c00
000800c00800000700e00c0000030000003f00c0000000f00000007e0000
007f1c00001800e00800000700e00c00000700c0001f00c00200007e0000
007f1c00000800c00800000300c00c00000f00c0001f00c00200007e0000
007f0800000300e01100001800e00800000100800c00000f00e000070300
003c0000003e0800000700f01100000800c01700000f00e01000000700f8
10000030001800e01700000700c01000000700f810000078000800c01700
000300c01000000700f010000078001800e00000000c2800000300f01000
0070000800c00000003f2800000100e01100001800e00000003f3c000008
00c00000003f00803b00001800e00000003f00800900000e3000000800c0
0000003f0a00001f3000001800e00000003f0a00003f00802f00000800c0
0000000e0a00003f00802f00001800e00c00003f00802f00000800c00c00
003f3000001800e00c00001f3000000800c03e00001800e03b0000020100
000800c03b00000700800000001800e02a00001f00800e00000f00800000
000800c02a00003f00c00e00000f00800000001800e02a00003f00c00900
000f030000070100000800c01600000100e00600007e0900003f00e00200
000100800400001f0600001800e0080000020c00000100e00600007e0900
003f00e00200000300e00400001f00800500000800c00800000f00800100
000100c00700000100e0060000ff000000380700003f00c00200000700f0
0400001f00800500001800e00800000f00c00100000300e0080000c00600
00ff0000007c0700003f00c00200000700f00400001f0600000800c00800
000f00c00100000100c01000007f0000007c0700001f00800200000700f0
0400000f0600001800e00800000f00c00100000100801000007e0000007c
070000060300000700e00c00000800c00800000700801400003c00000038
0c00000300e00c00001800e0110000f02b00000800c0110000f02b000019
00e0110000f01000000e1900000900c0110000201000001f1900001900e0
2300001f1900000900c02300001f1900001900e02300001f1900000900c0
020000781f0000040900000700c00d00001900e0020000fc2a00000f00e0
0d00000900c0020000fc2500000300c00200000f00e00d00001900e00100
000100fc0e0000030a0000080900000700e00200000f00e00700001c0400
000900c00100000100fc0e0000010a00001c0900000f00e00200000f00e0
0700007e0400001900e0020000fc2500000f00f0010000e0000f00e00200
00060300007f0400000900c002000078000100f02300000f00f000000001
00f0000700c00200001f0080020000ff0400001900e00300000300f82300
000f00e00000000100f00400003f00c0020000ff0400000900c003000003
00f82300000700e00000000100f00400003f00c00200007f0400001900e0
0300000300f82300000300800000000100e00400003f00c00200007e0400
000900c00300000300f81f00000300e00b00003f00c00200003c04000019
00e00300000300f00a0000300900000700800700000700f00b00003f00c0
0800000900c00300000100e01500000f00c00700000700f00b00001f0080
0800001900e01b00001f00c0030000780200000700f00b00000609000009
00c01b00001f00c0030000fc0200000700f01600001900e01b00001f00c0
030000fc0200000700f01600000900c0150000f00400000f00c0030000fc
0200000300e01600001900e01200003e0000000100f00400000700800300
00781b00000900c01200007f0000000100f82700001900e0120000ff0080
000100f8100000061500000900c0120000ff0080000100f01000001f1500
001900e0120000ff0080000000e01000003f00800e000007008003000009
00c0120000ff00801200003f00800e00000700800300001900e01200007f
1300003f00800e0000030400000900c01200003e1300001f1500001900e0
2700000e1500000900c02400000300c01700001900e01b00003e07000007
00e00a00000e0b00000900c01b00003e0700000f00f00a00001f0b000019
00e01b00007f0700000f00f00a00001f0b00000900d53e5500593fff00f9
3fff00f93fff00f9

%
% Run-length encoding savings =  65.7%
%



grestore
showpage
%%EndDocument

 endTexFig
 258 2156 a
 5594039 4139581 6553600 15400960 31916032 34406400 startTexFig
 258 2156 a
%%BeginDocument: graphs/b800.fig
%!
%%Creator: xgrabsc
%%Title: b800
%%CreationDate: Sun Feb 20 21:08:45 1994
%%EndComments
%
%
/inch {72 mul} def
/picstr 65 string def
/plotimage
{519 520 1 [519 0 0 -520 0 520]
  {currentfile picstr readhexstring pop}
  image
} def
gsave
1.5 inch 3.3 inch translate
5.2 inch 5.2 inch scale
plotimage
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffff55555555555555555555555555555
555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555557efffffffffc0007fffff
fff000ffffffffffff8001ffff8001ffffffffffff00003ffffe0007ffff
fffffffffff0007ffe0003ffffffffffffffffc0000fffffffffffffffff
c0007ffffffff000ffffffffffff8001ffff8001ffffffffffff00003fff
fe0007fffffffffffffff0007ffe0003ffffffffffffffffc0001ffffff7
efffffffffc000fffffffff0007fffffffffffc003ffff8001ffffffffff
ff00003ffffe0007fffffffffffffff800fffe0007ffffffffffffffffc0
001ffffffffffffe07ffc000fffffffff0007fffffffffffc003ffffc003
ffffffffffff00003ffffe0007fffffffffffffff800fffe0007ffffffff
ffffffffe0001ffffff7effffc03ffe001fff3fffff0007fffffffffffe0
07ffffc003ffffffffffff80007ffffe0007fffffffff80ffffc01ffff00
0ffffffffffff83fffe0003ffff83ffffff803fff003ffc0fffff0007fff
ff9ffffff00fffffe007ffffffffffff80007ffffe0007fffffffff007ff
fe03ffff800fffffffffffe00ffff0003ffff007e7fff801fff807ff807f
fff0007ffffc03fffffc3ffffff81fffffffc0ffffc000fffffe0007ffff
ffffe003ffffdfffffc03fffffc3ffffc007fff8007fffe00ff7fff801ff
ff3fff007ffff0007ffff801ffffffffffffffffffffff803fffe001ffff
fe000fffffffffe003fffffffffff0ffffff00ffffc007fffe01ffffc007
e3fff801ffffffff003ffff0007ffff000ffffffffffffffffffffff001f
fff807fffffe000fffffffffc001fffffffffffffffffe007fff8003ffff
8fffffc00ff3fff803ffffffff003ffff000ffffe0007fffffffffffffff
ffffff001fffff3fffffff000fffffffffc001fffffffffffffffffc007f
ff8003ffffffffffc007e3fff803ffffffff003ffff000ffffc0007fffff
fffffffffff87ffe000fffffffffffff001fffffffffc001ffffffffffff
fffffc003fff8003ffffffffffc00ff3fffc07ffffffff007ffff800ffff
c0003fffffffffffffffe01ffe000fffffffffffff801fffffe3ffc001ff
fffffffffffffffc003fff8003ffffffffffc007e7ffff1fffffffff807f
fff801ffffc0003fffffffffffffffc01ffe000fffffffffffff803fffff
80ffe003fffffffffffffffffc003fff8003ffffffffffe00ff7ffffffff
ffffffc0fffffc03ffffc0003fffff83ffffffff800ffe000fffffffffff
ffe0fffffe007fe003fffffffffffffffffc003fffc003ffffffffffe007
effffffffffffffffffffffe07ffffc0003ffffe00ffffffff800ffe000f
fffffffffffffffffffc003ff007ffffffffffffc7fffc003fffc007ffff
fffffff00fffffffffffffffffffffffffffffffc0003ffffc007fffffff
800fff001ffffffffffffffffffff8003ffc1ffff07fffffff01fffc007f
ffe007fffffffffffc37efffffffffffffffffffffffffffffc0007ffffc
007fff3fff800fff001ffffffffffffffffffff8003fffffffe03ffffffe
00fffe00fffff01fffffffffffffffffffffffffffffffffffffffffffff
e0007ffff8003ffe3fff800fffc03ffffffffffffffffffff0003fffffff
c03ffffffe007fff01fffffc7ffffffffffffff7efffffffffffffffffff
ffffffffffe000fffff8003fff3fffc00fffe0ffffffffffffffffffffe0
003fffffffc01ffffffc007fffffffffffffffffffffffffffffffffffff
fffffffffffffffffffff001fffff8003fffffffc01fffffffffffffffff
ffffffffe0003fffffffc01ffffffc007ffffffffffffffffffffffffff7
effffffffffffffffff83ffffffffffc03fffff8003ffffffff03fffffff
ffffffffffffffffffc0003fffffffc01ffffffc007fffffffffffffffff
ffffffffffffffffffffffffffffe01fffffffffff1fff9ffc007fffffff
ffffffffffffffffffffffffffffc0003fffffffc03ffffffe007fffffff
ffffffffffffffffe3f7efffffffc03fffffffe00ffffffffffffffe07fc
007ffffffffffffffffffffe1fffffffffffff80007fffffffe03ffffffe
00ffffffffffffffffffffffff807fffffffff801fffffffc00fffffffff
fffffc03fe00fffffffffffffffffffffc0fffffffffffff80007fffffff
f0ffff87ff01ffffffffffffffffffffffff0037effffffe000fffffffc0
0ffffffffffffff801ff83fffffffffffffffffffffc0fffffffffffff00
00ffffffffffffff03ffc7fffffffffffffffffffffffe001ffffffffe00
07ffffffc00ffffffffffffff801fffffffffffffffffffff81ffc0fffff
e1ffffff0000fffffffffffffe01ffffffffffffffffc3fffffffffe0017
effffffc0007ffffffc00ffffffffffffff801fffffffffffffffffffff0
0ffc0fffffe1ffffff0001fffffffffffffe01ffffffe07ffe07ff81ffff
fffffc001ffffffffc0003ffffffe00ffffffffffffff801ffffffffffff
fffe3fffe007fc1fffffe1ffffff0001fffffffffffffc01ffffffc03ffc
03ff81fff80ffffc0007effffffc0003ffffffe01ffffffffffffff801ff
fffffffffffff807ffe007ff3fffffe1ffffff0003fffffffffffffe01ff
ffff801ff801ff81ffe007fffc000ffffffff80003fffffff03fffffffff
fffffc03ffffffffffffffe003ffe007fffffffff3ffffff0007ffffffff
fffffe03ffffff000ff000ff81ffc003fffc0007effffff80003ffffffff
fffffffffffffffe07ffffffff07ffffe001ffe007ffffffffffffffff80
0fffffffffffffff03ffffff000ff000ffc3ffc001fffc001ffffffffc00
03ffffffffff807fffffffffff9ffffffffc01ffffc001ffe007ffffffff
ffffffff801fffffffffffffffcfffffff000fe0007fffff8000fffe0017
effffffc0003fffffffffe003ffffffffffffffffffff800ffff8000ffe0
07ffffffe0ffffffffc03fffffffffffffffffffffff000fe0007fffff80
00fffe003ffffffffc0007fffffffffc000ffffffffffffffffffff0007f
ff8000fff00fffffffc03fffc3fff0fffffffffffffbffffffffff000fe0
007fffff0000ffff0077effffffe0007fffffffff8000fffffffffffffff
ffffe0007fff8000fff81fffffff803fff81ffffffffffffffffc03fffff
ffff000fe0007fffff0000ffffc0fffffffffe000ffffffffff00007ffff
ffffffffffffffe0003fff8000ffffffffffff001fff00fffffffffe1fff
ff801fffffffff801ff000ffffff0000fffffff7efffffff001fffffffff
f00007ffffffffffffffffffe0003fff8000ffffffffffff001ffe007fff
fffff807ffff000fffffffffc03ff000ffffff8000ffffffffffffffffc0
3fffffffffe00003ffffffffffffffffffe0003fff8000ffffffff81fe00
1ffe007ffffffff003fffe0007ffffffffe07ff801ffffff8000fffffff7
efffffffffffffffffffe00003ffffffffffffffffffe0003fffc001ffff
fffe007e001ffe007fffffffe001fffc0007fffffffffffffc07ffffffc0
01fffffffffffffffffffff80fffffe00003ffffffffffffffffffe0003f
ffc001fffffffe003e001fff007fffffffe001fffc0007ffffffffffffff
bfffffffc001fffffff7efe03ffffffff007ffffe00003ffffffffffffff
ffffe0003fffe003fffffffc003e001fff00ffffffffc000fffc0007ffff
ffffffffffffffffffe003ffffffffffc00fffffffe003fffff00007ffff
07fffffff07fffe0003ffff007fffffff8001f003fff81ffffffffc000ff
fc0007fff00ffffffffffffffffff80ffffffff7ef8007ffffffc001ffff
f00007fffc01ffffffc01ffff0007ffffc1ffffffff8001f807fffe3ffff
ffffc000fffc0007ffe007ffffffffffffffffffffffffffffff0003ffff
ffc001fffff8000ffff800ffffff800ffff0007ffffffffffffff8001fc0
ffffffffffffffc000fffc0007ffc003fffffffffffffffffffffffc7ff7
ee0003ffffffc001fffff8001ffff0007fffff800ffff800ffffffffffff
fff8001fffffffffffc7ffffe001fffc0007ff8001ffffffffffffffffff
fffff01ffffe0001ffffff8001fffffe003ffff0007fffff0007fffe03ff
fffffffffffff8001fffffffffff01ffffe001fffe000fff8001ffffffff
ffffffffffffffc00ff7ee0001ffffff8001ffffff007ffff0003fffff00
07fffffffffffffffffffffc003ffffffffffe00fffff003ffff001fff00
00ffffffffffffffffffffffc007fffe0001ffffffc001fffffffffffff0
003fffff0007fffffffffffffffffffffc003ffffffffffc007ffff807ff
ff803fff0000ffffffffffe1ffffffffff8003f7ee0001ffffffc003ffff
fffffffff0003fffff0007fffffffffffffffffffffe007ffffffffff800
3ffffc0fffffc07fff0000ffffffffffc0ffffffffff8003fffe0001ffff
ffe003fffffffffffff0003fffff0007ffffffffffffffe1ffffff00ffff
fffffff8003fffffffffffffffff0000ffffffffff807fffffffff8003f7
ee0001fffffff00ffffffffffffff0003fffff000fffffffffffffffc0ff
ffffe7fffffffffff8003fffffffffffffffff0000ffffffffff807fffff
ffff8003ffff0003fffffff81ffffffffffffff0007fffff800fffffffff
ffffff807ffffffffffffc7ffff8003fffffffffffffffff8000ffffffff
ff807fffffffff8003f7ef0003fffffffffffffffffffffff8007fc1ffc0
1fffffffffffffff003ffffffffffff81ffff8003fffffffffffffffff80
01ffffffffff807fffffffff8003ffff8007fffffffffffffffffffffffc
00ff80ffe03fffffffffffffff003ffffffffffff00ffff8003fffffffff
ffffffffc003ffffffffffc0ffffffffffc007f7efc00fffffffffffffff
ffffffffff03ff007fffffffffffffffffff003fffffffffffe00ffffc00
7fffffffffffffffffe003ffffffffffe1ffffffffffc00ffffff03fffff
ffffffffffffff1fffffffff007fffffffffffffffffff003fffffffffff
e007fffc007ffffffffffffffffff00fffffffffffffffe03fffffe01ff7
effffffffffffffffffffffc07ffffffff003fffffffffffffffffff807f
ffffffffffe007fffe01fffffffffffffffffffe3fffffffffffffff800f
fffff87ffffffffffffffffffffffffff803ffffffff003fffffffffffff
ffffff807ffffc0fffffe00fffff83fffc3fffffffffffffffffffc1ffff
ffffff0007fffffffff7effffffffffffffffffffff803ffffffff007fff
ffffffffffffffffc0fffff803fffff00ffffffffff00fffffffffffffff
ffff80ffffffffff0007ffffffffffffffffffffc3fffffffffff801ffff
ffff007ffffffffffffffffffffffffff003fffff81fffffffffe007ffff
ffffffffffffff007ffffffffe0003fffffffff7efffffffff00ffffffff
fff001ffffffff80ffffffffe03ffffffffffffffff001fffffe7fffffff
ffc003ffffff9ffffffffffe003ffffffffe0003fffffffffffffffffffe
007ffffffffff801ffffffffc1ffffffff801ffffffffffffffff001ffff
ffffffffffffc003fffffc03fffffffffe003ffffffffe0001fffffffff7
effffffffe007ffff03ffff803ffffffffffffffffff000fffff03ffffff
fff001ffffffffffffffff8003fffff801fffffffffe003ffffffffe0001
fffffffffffffffffffc003fffc00ffffc03fffffffffffe0fffff0007ff
fc01fffffffff001ffffffffffffffff8003fffff000fffffffffe003fff
fffffe0001fffffffff7effffffffc003fff8007fffe07fffffffffffc07
fffe0007fff800fffffffff001ffffffffffffffff8003fffff0007fffff
fffe003ffffffffe0001fffffffffffffffffffc003fff0007ffffffffff
fffffffc03fffe0003fff8007ffffffff803ffffffffffffffff8003ffff
e0007ffffffffe007ffffffffe0001fffffffff7effffffffc003fff0003
fffffffffffffffff803fffe0003fff0003ffffffff807ffffffffffc7ff
ffc003ffffe0003fffffffff007fffffffff0003fffffffffffffffffffc
003ffe0003fffffffffffffffff803fffe0003fff0003ffffffffe0fffff
ffffff83ffffc007ffffe0003fffffffff80ffffffffff0003ffffe1fff7
effffffffe007ffe0003ffffffffff83fffffc03fffe0003fff0003fffff
ffffffffffffffff83ffffe00fffffe0003fffffffffffffffffffff8007
ffff803ffffffffffffe00fffe0003fffffffffe00fffffc07fffe0003ff
f0003ff87fffffffffffffffff83fffff81fffffe0003fffffffffffffff
f1ffffe00fffff001ff7efffffffff81fffe0003fffffffffc007fffff0f
fffe0007fff0003fe01fffffffffffffffffc7fffffffffffff0003fffff
ffffffffff803ffff03ffffe000ffefffffffffffffffe0003fffffffff8
003fffffffffff0007fff0003fc007ffffffffffffc0ffffffffffffffff
f0003fffffffffffffff001ffffffffffc0007f6efffffe0ffffffff0003
fffffffff0003fffffffffff800ffff0007f8003ffffffffffff807fffff
fffffffffff8007ffffffffffffffe000ffffffffffc0007feffffffc07f
ffffff0007fffffffff0003fffffffffffc01ffff8007f0003ffffffffff
ff003ffffffffffffffffc007ffffffffffffffe0007fffffffff80003f6
efffff803fffffff8007fffffffff0001ffffffffffff07ffffc00ff0001
fffffffffffe001ffffffffffffffffe00fffffffffffffffc0003ffffff
fff80003feffffff803fffffffc00ffffffffff0001fffffffffffffffff
fe01fe0001fffffffffffe001ffffffffffff0ffffc3fffffe1ffffffffc
0003fffffffff80003f6efffff803fffffffe01fffe3fffff0001fff07ff
ffffffffffff07fe0001fffffffffffc001fffffffffffc03ffffffffff8
03fffffffc0001fffffffff80003feffffff803ffffffffdffff807ffff0
001ffe01fffffffffffffffffe0001fffffffffffc001fffffffffffc01f
ffffe7ffe001fffffff80001fffffffffc0003f7efffff803fffffffffff
ff003ffff0003ffc00fffffffffffffffffe0001fffffffe03fc001fffff
ffffff801fffffc3ffc000fffffff80001fffffffffc0007feffffff807f
fffffffffffe003ffff8003ff800fffffffffffffffffe0001fffffff801
fe001fffffffffff800fffffc1ffc0007ffffff80001fffffffffe0007f6
efffffc0fffffffffffffe001ffff8007ff0007ffffffffffffffffe0001
fffffff000fe003ffffffc0fff800fffffc3ff80007ffffffc0001fff0ff
ffff000ffeffc7fff1fffffffffffffc001ffffc00fff0007fffffffffff
ffffff0003fffffff0007f003ffffff807ff800fffffe7ff80007ffffffc
0001ffe07fffff801ff6ef01fffffffffffffffffc001fffff01fff0007f
ffffffffffffffff0003fff81fe0007f807ffffff003ff801fffffffff80
003ffffffc0001ffc07fffffe07ffeff00fffffffffffffc1ffc001fffff
fffff0007ffffe03ffffffffff8007fff007e0007fe1fffffff001ff801f
ffffffff80003ffffffe0003ffc07ffffffffff6ee00fffffffffffff80f
fc001ffffffffff0007ffff801ffffffffffc00fffe007e0007fffffffff
e001ffc03fffffffff80003fffffff0003ffe07ffffffffffefe00ffffff
e3fffff007fe001ffffffffff800fffff000ffffffffffe01fffe003e000
7fffffffffe001ffe07fffffffff80007f07ffff8007ffe0fffffffffff6
ee00ffffff80ffffe003fe003ffffffffff800fffff000ffffffffffffff
ffc003e0007fffffffffe001ffffffffffffffc0007e03ffffc01ffffbff
fffffffffefe00fffffe007fffe003ff007ffffffffffc01ffffe0007fff
ffffffffffffc003e0007fffffffffe001ffffffffffffffc000fc01ffff
f07ffffffffffffffff6ee00fffffc003fffe003ff80ffffffffffff07ff
ffe0007fffffffffffffffc003f000fffffffffff001fffffffffff8ffe0
00fc01ffffffffffffffe03ffffffeff01fffff8003fffe003ffffffffff
ffffffffffffe0007fffffffffffffffe003f800fffffffffff003ffffff
ffffe03ff003fc01ffffffffffffffc01ffffff6efc7fffff0003ffff007
ffffffffffffffffffffffe0007fffffffffffffffe007fc03fffffe3fff
f807ffffffffffe03ffc07fc01ffffffffffffff800ffffffeffffffffe0
003ffff007fffffffff87fffffffffffe000fffe1ffffffffffff00fff07
fffff00ffffe1fffffffffffc01ffffffc01ffffffffffffff000ffffff6
efffffffe0003ffff80fffffffffe01ffffffffffff000fff007ffffffff
fff81fffffffffe003ffffffffffffffffc01ffffffe03ffffffffffffff
0007fffffeffffffffc0003ffffe3fffffffffc00ffffffffffff001ffe0
03ffffffffffffffffffffffc001ffffffffffffffffc01fffffff07ffff
ffffffffff0007fffff6efffffff80003fffffffffffffff800fffffffff
fff803ffe001ffffffffffffffffffffff8001ffffffffffffffffc01fff
ffffffffffffffffffff0007fffffeffffffff80007fffffffffffffff00
07fffffffffffe07ffc001ffffffffffffffffffffff0000ffffffff807f
ffffe03fffffffffffc0ffffffffff0007fffff6efffffff00007fffffff
ffffffff0007fffff1ffffffffffc001ffffffffffffffffffffff0000ff
ffffff003ffffff03fffffffffff807fffffffff0007fffffeffffffff00
00ffffffffffffffff0007ffffc07fffffffffc000ffffffffffffffffff
fffe00007ffffffe001ffffffdffffffffffff803fffffffff800ffffff6
efffffff0001ffffffffffffffff0007ffff001fffffffff8000ffffffff
fffffffffffffe00007ffffffc000fffffffffffffffffff001fffffffff
c01ffffffefffffffe0001ffffffffffffffff0007ffff001fffffffffc0
01fffffffffffffffffffffe00007ffffffc000fffffffffffffffffff00
1fffffffffe03ffffff6effffffe0003ffffffffffffe0ff8007fffe000f
ffffffffc001fffffffffffffffffffffe00007ffffffc0007ffffffffff
ffffffff001ffffffffffdfffffffefffffffe0007ffffffffffffc07f80
0ffffe000fffffffffc003fffffffffffffffffffffe0000fffffff80007
ffffffffffffffffff801ffffffffffffffffff6efc03fff000fffffffff
ffff803fc01ffffe000fffffffffe003ffffffffffffffffffffff0000ff
fffff80007ffffffffffffffffff803ffffffffffffffffffef00007ff00
1fffffffffffff801fe03ffffe000ffffffffff007ffffffffffffffffff
ffff0000fffffff80007ffffffffffffffffffc07fffffffffffffffff86
e00003ff803fffffffffffff001ffffffffe000ffffffffffc3fffffffff
ffffffffffffff8001fffffffc0007fffffffffffffffffff9ffffffffff
fffffffe0ef00001ffc0ffffffffffffff001ffffffffe001fffffffffff
ffffffffffffffffffffffff8003fffffffc000ffffffffffffffff01fff
fffffffffffffffff806e00001ffffffffffffffffff801fffffffff003f
ffffffffffffffffffff0ffff87fffffffc007fffffffe000fffff80ffff
ffffe007fffffffffffffffffff80ef00001ffffffffffffffffff803fff
ffffff007ffffffffffffffffffffc03ffe01ffffffff00ffffffffe001f
ffff007fffffffc003fffffffffffffffffff006e00001ffffffffffffff
ffffc07fffffffffc0ffffffffffffffff87fff801ffe00fffffffffffff
ffffff003ffffe003fffffff8003fffffffffffff1fffff00ef00001ffff
fffffffffff8ffe0fffffffffffffffffffffffffffe03fff800ffc007ff
ffffffffffffffffc07ffffc003fffffff8001ffffffffffff807fffe006
e00001ffffffffffffffe03fffffffffffffffff1ffffffffffff801fff0
00ff8007fffffffffffffffffffffffffc001fffffff0001ffffffffffff
003fffe00ef00003ffffffffffffff801ffffffffffffffff803ffffffff
fff800fff000ff8007fffffffffffffffffffffffff8001fff03ff0001ff
ffffffffff001ffff006e00007ffffffffffffff000ffffffffffffffff0
01fffffffffff0007ff000ff8007fffffffffffffffffffffffff8001ffc
00ff0001fffffffbfffe000ffff00ef0001ffffffffff1ffff0007ffffff
ffffffffe000fffffffffff0007ff000ff8007ffffffffffffe07fffffff
fff8001ff8007f0001ffffffc03ffe000ffff806e001ffffffffffc07ffe
0007fffffc1fffffffc0007fffffffffe0007ff800ffc007ffffff87ffff
c01ffffffffffc001ff8007f0001ffffff001ffc000ffff80ef07fffffff
ffff803ffe0007fffff80fffffffc0007fffffffffe0007ff800ffc00ffc
fffe03ffff800fffffff3ffc003ff0003f8001fffffe0007fc000ffffe06
efffffffffffff003ffe0007fffff007ffffff80007fffffffffe0007ffc
01ffe01ff01ffe01ffff000ffffffc0ffe007ff0003f8003fffffe0007fe
000fffffffffffffffffffff001ffe0007ffffe007ffffff80007fffffff
fff0007ffe03fff83fe00ffc01ffff0007fffff807ff007ff0003fc003ff
fffc0003fe000ffffff7efffffffffffff001fff0007ffffe003ffffff80
007ffffff87ff000ffffdfffffffc007fc01fffe0007fffff807ff81fff0
003fe007fffffc0003fe001ffffffffffffffffffffe001fff0007ffffe0
03ffffff80007fffffe01ff800ffffffffffff8007fc01fffe0007fffff8
07fffffff0003ff00ffffffc0001ff001ffffff7efffffffffffff001fff
800fffffe003ffffff80007fffffc00ff801ffffffffffff8007fe01fffe
0007fffff807fffffff8003ffffffffffc0001ff803fffffffffffffffff
ffff001fff801fffffe007ffffff80007fffffc007fe07ffffffffffff80
07fe03ffff0007fffff807fffffff8007ffffffffffc0001ffc0fffffff7
efffffffffffff003fffe03ffffff007ffffff8000ffffffc007ffffffff
ffffffff8007ff8fffff0007fffffc0ffffffffc00fffffffffffc0001ff
ffffffffffffffffffffffff807ffffffffffff80fffffffc000ffffff80
07ffffffffffffffffc007ffffffff000ffffffe1ffffffffe01ffffffff
fffc0001fffffffffff7efffffffff80ffe1fffffffffffffc1fffffffe0
01ffc3ff8007ffffffffffffffffc007ffffffff801fffffffffffffffff
87fffffffffffc0001ffffffffffffffffffffff003fffffffffffffffff
fffffffff003ff00ffc007fffffffffff03fffe00fffffffffe03fffffff
fffffffffffffffffffffffe0003fffffffffff7effffffffe001fffffff
fffffffffffffffffff80ffe007fc007ffffff03ffe01ffff01fffffffff
fdfffffffffffffffffffffffffffffffe0003fffffffffffffffffffffc
001ffffffffffffffffffffffffffffffe007fc00ffffffe01ffc00ffffe
ffffffffffffffffffffffe1ffffffffffffffffffff0007fffffffffff7
effffffffc000ffffffffffffffffffffffffffffffc003fe01ffffffc00
ff8007ffffffffffffffffffffffffff80ffffffffffffffffffff800fff
fffffffffffffffffffc000fffffffffffe03fffff07fffffffffc003ff8
3ffffff8007f8007ffffffffffffffffffffffffff807fffffffffffffff
ffffe03ffffffffffc37effffffff8000fffffffffffc00ffffc01ffffff
fffc003ffffffffff8007f8007ffffffffffffffffffffffffff007fffff
fffffffffffffffffffffffffff00ff7fffffff8000fffffffffff0007ff
f801fffffffffc003ffffffffff0007f8007ffffff07ffffffffffffffff
ff003fffffffffffffffffffffffffffffffe007e3ffffeffc000fffffff
ffff0003fff800fffffffffe007ffffffffff0007f8007fffffe03fffe0f
ffffffffffff007fffffffffffffffffffffffffffffffc00ff1ffff83fc
001ffffffffffe0003fff800fffffffffe007ffffffffff8007fc00fffff
fc01fff803ffffffffffff807fffffffffffffffffffffffffffffffc007
e1ffff01fe001ffffffffffe0001fff8007fffffffff00fffffffffff800
7fc00ffffffc01fff001ffffffffe0ffc0ffffffffffffffffffffffffff
ffffff800ff1fffe00fe003ffffffffffe0001fff8007fffffffff81ffff
fffffff800ffe01ffffffc01ffe000ffffffff803fe1ffffffffffffffff
ffffffffffffffff8007e1fffe00ff807fff03fffffc0001fff800ffffff
fffffffffffffffffc01fff8fffffffc01ffe000ffffffff001fffffffff
fffe3fffffffffffffffffffff800ff1fffe00ffe3fffc01fffffe0001ff
f800ffc7ffffffffffffffffffff03fffffffffffe03ffc0007ffffffe00
0ffffffffffff80fffffffffffffffffffff8007e1ffff01fffffffc00ff
fffe0001fffc01ff81ffffffffffffffffffffffffffffffffff07ffc000
7ffffffe000ffffffffffff00fffffffffffffffffffff800ff1ffff01ff
fffff800fffffe0003fffe03ff01ffffffffffffffff7fffffffffffffff
ffdfffc0007ffffffc0007ffffffffffe007ffffffffffffffffffffc007
e3ffffc7fffffff8007fffff0003ffff87ff00fffffffffffffffc1fffff
ffffffffffffffffc0007ffffffc0007ffffffffffe007fffffffc0fffff
ffffffc00ff3fffffffffffff8007fffff0007ffffffff00ffffffffffff
fff80fffffffffffffffffffffc0007ffffffc0007ffffffe1ffe007ffff
fff007ffffffffffe007e7fffffffffffff8007fffff800fffffffff01ff
fffffffffffff007ffffffffffffffffffffe000fffffffc0007ffffff80
7fc003fffffff003fffffffffff00ffffffffffffffff8007fffffe01fff
ffffff81fff8fffffffffff007ffffffffffffffffffffe000fffffffc00
0fffffff003fc007ffffffe003ffffffc3fffc17effffffffffffff800ff
ffffffffffffffffc7fff03ffffff8fff007fffffffffffffffffffff001
fffffffe000ffffffe001fc007ffffffe003ffffff00ffffffffffffffff
fffffc00ffffffffffffffffffffffe01fffffe03ff80fffffffffffffff
fffffff803fffffffe001ffffffc001fc007ffffffe003fffffe007ffff7
efff87fffffffffe01ffffffffffffffffffffffc00fffffe03ff81fffff
fffffffffffffffffe0fff83ffff001ffe07fc001fc007ffffffe003ffff
fc003ffffffffe01ffffffffff07ffffffffffffffffffffffc00fffffe0
3ffe3fffffffffffffffffffffffffff01ffffc07ffc03fc000fe00fffff
ffe003fffff8001ffff7effc00ffffffffffffffffffffffffffffffffff
c00fffffe03ffffffffffffffffffffffffffffffe00fffff1fff801fc00
0ff01ffffffff007ff9ff8001ffffffffc007fffffffffffffffffffffff
ffffffffffc00fffffe03fffffffffffff83fffffffffffffffc007fffff
fff801fc001ff83ffffffff807fc03f8001ffff7eff8003ffff03fffffff
ffffffffffffffffffffc00ffffff07ffffffffffffe00ffffffffffffff
fc003ffffffff801fe001ffffffffffffc1ff801f8001ffffffff8003fff
c01fffffffffffffffffffffffffffe01ffffff8fffffffffffffc007fff
fffffffffff8003ffffffff801fe001ffffffffffffffff000f8001ffff7
eff8003fffc00ffffffffffffc1ffffffffffffff03fffffffffffffffff
fff8007fffffbffffffff8003ffffffff801ff003ffffffffffffffff000
78001ffffffff8003fff8007fffffffffff007ffffff03fffffcffffffff
fffffc3ffffff0003ffffc07fffffff8003ffffffff803ff807fffffffff
ffffffe0007c001ffff7eff8003fff8007ffffffffffe003fffffc01ffff
fffffffffffffff00ffffff0003ffff003fffffffc007ffffffffc07fff3
ffffffffffffffffe0007e003ffffffff8003fff0007ffffffffffc001ff
fff800ffffffff83ffffffffe007fffff0001fffe003fffffffc007fffff
fffe0ffffffffffffe07ffffffe0007f007ffff7effc007fff0007ffffff
ffffc001fffff8007fffffff00ffffffffc003fffff0001fff8001ffffff
fe00fffffffffffffffffffffff803ffffffe0007f81ffe7fffffe00ffff
0007ffff87ffff8000fffff0007ffffffe007fffffffc001fffff0001fff
0001ffffffff01fffffffffffffffffffffff000ffffffe0007fffffc3f7
efff01ffff800ffffe01ffff8000fffff0007ffffffc003fffffffc001ff
fff0001ffc0001ffffffffc7ffffffffffffffffffffffe000fffffff000
7fffffe3ffffffefffff800ffff800ffff8000fffff0007ffffffc003fff
ffff8001fffff8003ff80001ffffffffffffffffffffffffffffffffc000
7ffffff000ffffffe7f7efffffffffc01ffff0007fff8000fffff0007fff
fffc003fffc0ff8001fffff8003ff00003ffffffffffffffffffffffffff
ffffffc0007ffffff801ffffffffffffffffffffe03ffff0003fff8000ff
fff0007ffffffc003fff007f8001fffffc007fe00007ffffffffffffffff
ffffffffffffffff80003ffffffc03fffffffff7efffffffffffffffe000
1fffc001fffff0007ffffffc003ffe003fc001fffffe00ffc0000fffffff
ffffff01fffffffff3ffffffff80003fffffff9fffffffffffffffffffff
ffffffe0001fffc001fffff800fffffffc003ffe001fc001ffffff83ffc0
001ffffffffffffe00ffffffff807fffffff80003ff07ffffffffffffff7
efffffffffffffffe0001fffe003fffffc00fffffffc007ffc001fe003ff
ffffffffc000fff01ffffffffc007fffffff003fffffff80003fe03fffff
ffffffffffffffffffffffffffe0001ffff80ffffffe01fffffffe007ffc
000ff007ffffffffffc003ffe00ffffffff8003ffffffe001fffffff8000
3fe01ffffffffffffff7ee0fffffffffffffe0001fffff3fffffff87ffff
ffff00fffc000ff80fffffffffffc00fffe007fffffff0003ffffffe001f
ffffff80007fe01ffffffffffffffff803ffffffffffffe0001fffffffff
ffffffffffffffc3fffc000fffffffffffffffe07fffc007fffffff0001f
fffffc000fffffff80007fe01ffffffffffffff7e001ffffffffffffe000
1fffffffffffffffc1fffffffffffc001fffffffffffffffffffffc007ff
fffff0001ffffffc000fffffffc000ffe01ffffffffffffffff000ffffff
ffffffe0001fffffffffffffff007ffffffffffe001fffffffffffffffff
ffffc007fffffff0001fffc7fc000fffc0ffe001ffe03ffffffffffffff7
e000fffffffffffff0003ffffffffffffffe001ffffffffffe001fffffff
ffffffffffffffc007fffffff0001fff83fc000fff807ff003fff07ffff0
ffffffffeff000fffffffffffff8003ffffffffffffffc000fffffffffff
003fffffffffffffffffffffc007fffffff8003fff83fe001fff003ff807
ffffffffe07fffffffe7e0007ffffffffffffc007ffffffffffffffc000f
ffffffffff807fffffffffffffffffffffe00fff80fff8003fff83fe001f
ff003fff3fffffffffc03fffffffeff0007ffffffffffffe00ffffffffff
fffff80007ffffffffffe1fffffffffffffffffffffff01fff007ffc007f
ffc7ff003fff001fffffffffffffc03fffffffe7e000ffffffffffffff83
fffffffffffffff80007fffffffffffffffffffffffffffffffffff83ffe
003ffe00ffffffffc0ffff001fffffffffffffc03fffffffeff000ffffff
fffffffffffffffffffffffff80007ffffffffffffffffffffffffffffff
fffffffffc003fff01ffffffffffffff001fffffffffffffc03fffffffe7
e001ffffffff80fffffffffffffffffffff80003ffffffffffffffffffff
ffffc0fffffffffffffc001fffffffffffffffffff003fffffffffffffc0
3ffffffffff801ff0ffffe007fffffffffffff9ffffff80003ffffc7ffff
fffffffff0ffff807ffffffffffffc001fffffffffffffffffff803fffff
ffffffffe07ffffffff7ec07fe03fffc003ffffffffffffc03fffff80007
fffe01ffffffffffff803fff003ffffffffffffc001fffffffffffffffff
ff807ffffffffffffff0ffff8fffffffbffc01fffc001ffffffffffff001
fffffc0007fffc007fffffffffff001ffe003ffffffffffffc001fffffff
ffffffffffffe1fffffffffffffffffff801fff7effff801fff8001fffff
ffffffe000fffffc0007fff8007ffffffffffe000ffe001ffffffffffffc
001fffffffffffffffffffffffffffffffffffffffe0007ffffffff800ff
f8000fffffffffffc0007ffffe000ffff8003ffffffffffe0007fe001fff
fe0ffffffc003fffffffffffffffffffffffffffffffffffffffc0003ff7
effff800fff8000ffffff8ffffc0003ffffe001ffff0003ffffffffffc00
07fe001ffffc07fffffe003fffffffffffffffffffffffffffffffffffff
ff80003ffffffff800fff8000ffffff0ffff80003fffff803ffff0003fff
fffffffc0007fe003ffff807ffffff007fffffffffffffc3ffffffffffff
ffffffffffff00001ff7effff801fff8000ffffff07fff80003fffffc07f
fff0001ffffffffffc0003ff003ffff803ffffffc1fffff1ffffffff00ff
ffffffffffffffffffffff00001ffffffff801fffc001ffffff07fff8000
3ffffffffffff0003ffffffffffc0003ff807ffff803ffffffffffffc03f
fffffe007fffffffffffff80fffffffe00001ff7effffc03fffc001fffff
f8ffff80003ffffffffffff0003fffffff83fc0007ffc0fffff807ffffff
ffffff801ffffffc003fffffffffffff003ffffffe00001ffffffffe07ff
fe003fffffffffff80003ffffffffffff0003fffffff01fc0007ffffffff
fc07ffffffffffff000ffffff8001ffffffffffffe001ffffffe00001ff7
efffffffffff007fffffffffff80003ffffffffffff8007ffffffe00fc00
07fffffffffe0ffffffffffffe000ffffff8001ffffffffffffc001fffff
fe00001fffffffffffffff80ffffffffffff80003fffffffff9ffc00ffff
fffe007e000ffffffffffffffffffffffffe000ffffff8001fffffffffff
fc000fffffff00003ff7efffffffffffffffffffffffffc0007fffffffff
07fe01fffffffe007f001ffffffffffffffffffffffffe000ffffff8001f
fffffffffff8000fffffff00007ffeffffffffffffffffffffffffffe000
7ffffffffe03ffcffffffffe007f803ffffffffffffffffffffffffe000f
fffff8001fffffff07fff8000fffffff8000fff6efffffffffffffffffff
ffffffe000fffffffffe03fffffffffffe007fe0ffffffff9fffffffff0f
fffffe000ffe07f8001ffffffc01fff8000fffffffc001fffeffffffffff
fffffffffffffffff801fffffffffc03fffffffffffe00ffffffffffff07
fffffffc03fffffe000ffc03f8001ffffff800fff8000ffffffff007fff6
effffffffffe0fffffffe1fffffc07fffffffffe03ffffffffffff00ffff
fffffffe03fffffff001ffffff000ff801fc003ffffff0007ffc000fffff
fffffffffefffffffffff807ffffff807ffffffffffffffffe07ffffffff
ffff83fffffffffffe03fffffff000ffffff001ff801fe007ffffff0007f
fc000ffffffffffffff6effffffffff001ffffff003fffffffffffffffff
0fffffffff8ffffffffffffffffc03ff8fffe000ffffffc03ff801ff00ff
ffffe0007ffe001ffffffffffffffefc0fffffffe001fffffe001fffffff
fffffffffffffffffffc01fffffffffffffffe03fe03ffe0007fffffe0ff
f801ffe7ffffffe0003fff003ffffffffffffff7e803ffffffc000fffffc
000ffffffffffffffffffffffffff800fffffffffffffffe07fc01ffe000
7ffffffffff801ffffffffffe0003fff807ffffffffffffffef003ffffff
c000fffff8000ffffffffffffffffffffffffff0007fffffffffffffff0f
f801ffe0007ffffffffff801ffffffffffe0007fffe1fffffffffffffff6
e001ffffffc0007ffff80007ffffffffffffffffffffffffe0003fffffff
fffffffffff800ffe0007ffffffffff803ffffffffffe0007ffffffffe3f
fffffffffef001ffffffc0007ffff80007ffffffffffffffffffffffffe0
001fffffffffff7ffffff800ffe000fffffffffffc07ffffffffffe0007f
fffffff81fffffffffe6e001ffffffc0007ffff80007fffffff87fff81ff
ffffffffc0001ffffffffff00ffffff800fff000ffffffffffff0fffffff
fffff000fffffffff00fffffffffeef001ffffffc0007ffff80007ffffff
e01ffe007fffffffffc0001fffffffffe007fffff801fff001ffffffffff
fffffffffffffff801fffffffff00fffffffffe6e001ffffffc000fffff8
0007ffffffc00ffc003fffffffffc0001fffffffffc003fffffc01fff803
fffffffffffffffffffffffffc03fffffffff00ffffffffffef003ffffff
c000fffff80007ffffff8007f8003fffffffffc0000fffffffff8001ffff
fe03fffe07ffffffffffffffffffff1fffff0ffffffffff00ffffffffff6
e803ffffffe001fffffc000fffffff8007f8001fffffffffc0001fffffff
ff0000ffffff07fffffffffffffffe1ffffffffc07fffffffffffffff00f
fffffffffefc07fffffff001fffffc000fffffff8007f0001fffffffffc0
001fffffffff0000fffffffffffffffffffffff80ffffffff803ffffffff
fffe1ff81ffffffffff6efbffffffff807fffffe001fe07fff8007f0000f
ffffffffc0001fffffffff0000fffffffffffffffffffffff007fffffff8
03fffffffffff807fe3ffffffffffeffffffffffff1fffffff003fc03fff
8007f0000fffffffffe0001fffffffff0000fffffffffffffffffffffff0
07fffffff001fffffffffff807fffffffffffff6efffffffffffffffffff
80ff801fff8007f0000fffffffffe0003fffffffff0000ffffffffffffff
fffffffff003fffffff001fffffffffff807ffffffc1fffffefffff3ffff
ffffffffffffff801fff8007f0001ffffffffff0007fffffffff0000ffff
fffffffffffffffffff003fffffff001ffc1fffffff003ffffff003ffff6
efffc0ffffffffffffffffff801fffc00ff8001ffffffffff800ffffffff
ff0001fffffffffffffffffffffff007fffffff001ff00fffffff807ffff
fe001ffffeffff807fffffffffffffffff801fffe01ff8001ffffffffffe
01fffffff07f8001fffffffffffffffffffffff007fffffff803fe003fff
fff807fffffc000ffff6efff007fffffffffffffffff801ffff03ffc003f
fffc1fffffffffffffe03f8003fffffffffffffe0ffffffff80ffffffff8
07fc003ffffffc0ffffff80007fffeffff003fffffffffffffffff801fff
fffffc007ffff007ffffffffffffc01fc007fffffffffffff807fffffffc
1ffffffffe0ffc001ffffffe1ffffff80007fff6efff003fffffffffffff
ffffc03fffffffff00ffffe003ffffffffffffc01ff01fff07fffffffff0
03ffffffffffff0ffffffff8001ffffffffffffff80007fffeffff007fff
ffffffffffffffe07fffffffffc3ffffe003ffffffffffffc01ffffffe03
fffff07ff001fffffffffffc03fffffff8001ffffffffffffff00003fff6
e7ff807fffffff03fffffffff9ffffffffffffffffc003ffffffffffffc0
1ffffffc01ffffe01fe001fffffffffff001fffffff8001fffc0ffffffff
f00003fe0ef1ffc0fffffffc01ffffffffffffffffffffffffffc001ffff
ffffffffc01ffffff800ffff800fe000fffffffffff000fffffff8001fff
807ffffffff00003fc06e1ffe1fffffffc00ffffffffffffffffffffffff
ffc001ffffffffffffe03ffffff800ffff8007e000ffffffffffe0007fff
fff8001fff003ffffffff80003f80ef0fffffffffff8007fffffffffffff
ffffffffffffc001fffffffffffff07ffffff000ffff0003e001ffff8fff
ffe0007ffffffc001ffe003ffffffff80007f806e0fffffffffff8007fff
ffffffffffffffffffffffe003fffffffffffffffffffff000ffff0003e0
01fffc03ffffe0007ffffffc003ffe001ffffffff80007f80ef0ffffffff
fff0007fffffffffffffffffffffffffe003fffffffffffffffffffff000
ffff0003f001fff801ffffe0007ffffffe007ffe001ffffffffc000ff806
e0fffffffffff0007ffffffffffffffffffffffffff007fffc7fffffffff
fffffff800ffff0003f803fff000ffffe0007fffffff80fffe001fffffff
fe001ff80ef0fffffffffff8007ffffffffffffffffffffffffff80ffff0
1ffffffffffffffff801ffff0003fc0ffff0007fffe0007ffffffffffffe
003fffe0ffff003ff806e1fffffffffff8007fffffffffffffffffffffff
ffffffffe01ffffffffffffffffc01ffff0003fffffff0007fffe0007fff
ffffffffff003fffc03fffc0fffc0ef3fffff07ffff8007fffffffffffff
ffffffffffffffffffe00ffffffffffffffffe07ffff8007ffffffe0007f
fff000ffffffffffffff807fff803ffffffffc06e7ffffe03ffffc00ffff
ffffffffffffffffffffffffffffe00fffc1ffffffffffffffffffc007ff
ffffe0007ffff801ffffffffffffffc0ffff001fffffffff0effffffc01f
fffe01fffffe07fffffffff8ffffffffffffffe00fff807fffffffffffff
ffffe00fffffffe0007ffffc03ffffffffffffffffffff001ffffffffff6
efffff801fffff87fffffc03ffffffffe07fffffffffffffe00fff007fff
fffffffffffffff03ffffffff0007fffff0fffffffffffffffffffff001f
fffffffffeffffff800ffffffffffff801ffffffffc03fffffff8ffffff0
1ffe003ffffffffffffffffffffffffffff0007fffffffffffffffffffff
ffffff001ffffffffff6efffff800ffffffffffff801ffff87ffc01fffff
fe03fffffc7ffe003fffffffe3fffffffffffffffffff800ffffffffffff
ffffffffffffffff801ffffffffffeffffff800ffffffffffff801ffff03
ffc01ffffffc03fffffffffe003fffffff81fffffffffffffffffffc01ff
fffffffff83fffffffffffffff803ffffffffff6efffff801fffffffffff
f801fffe01ffc01ffffffc01fffffffffe003fffffff81ffffffffffffff
fffffe07fffffffffff03fffffffffffffffc07ffffffffffeffffffc01f
fffffffffff801fffe01ffc01ffffffc01fffffffffe003fffffff81ffff
ffffffffffffffffffffffffffffe01ffffffffffffffff0fffffffffff6
efffffe03ffffffffffffc03fffe01ffc03ffffffc01fffffffffe003fff
ffff81ffffffffffffffffffffffffffffffffe01fffffffffffffffffff
fffffffffffffffff8fffffffffffffe03fffe01ffe07ffffffe03ffffff
ffff007fffffffc1ffffffffffffffffffffffffffffffffe01fffffffff
fffffffffffffffffff7efffffffffffffffffffff0ffffe01fffdffffff
fe03ffffffffff80ffffffffe7fffffffffffffffffffffffffffffffff0
1fffffffffffffffffffffffffffffffffffffffffffffffffffffffff03
ffffffffffff8fffffffffffe3ffffffffffffffffffffffffffffffffff
fffffffff83ffffffffffffffffffffffffffff7efffffffffffffffffff
ffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7
efffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffff7efffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffff7efffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7
efffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffff7efffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffff7efffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7
efffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffff7efffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffff0000000fff000001fffffffffffff
ffffffffffff80000000001ffffffffffffffffff801ffc000000fffffff
fc00fffffffff800000001ffffffffffffe00007e0000000000000000000
000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000ff000000000
000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000007
e00000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
000000000ff0000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
00000000000000000007e000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000ff00000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000007e0000000000000000000
000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000ff000000000
000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000007
e00000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
000000000ff0000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
00000000000000000007e000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000ff00000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000007e0000000000000000000
000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000ff000000000
000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000007
e00000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000
000000000ff0000000000000000000000000000000000000000000000000
300000000000000000000000000000000000000000000000000000000000
00000000000000000007e000000000000000000000000000000000000000
0000000000fc000000000000000000000000000000000000000000000000
00000000000000000000000000000ff00400000000000000000000000000
00000000000000000001fe0000000000000000000000000003c000000000
0000000000000000000000000000000000000007e01f0000000000000000
000000000000000000000000000003fe0000000000000000000000000007
e000000000000000000000000006000000000000000000000ff03f800000
0000000000000000000000000000000000000003ff000000000000000000
000000000ff0000000000003c000000000000f8000000000000000000007
e07fc000000000000000000000000000000000000000000003ff00000000
0000000000000000001ff8000000000007e000000000001fc00000000000
000000000ff07fc000000000000000000000000000000000000000000003
ff000000000000000000000000001ff800000000000fe000000000001fc0
00000000000000000007e07fc00000000000000000000000000100000000
6000000003fe000000000000000000000000001ff800000000000ff00000
0000001fc00000000000000000000ff07fc0000000000000000000000000
0780000003fc00000001fc000000000000000000000000001ff800000000
000fe000000000001f8000000000000000000007e07fc000000000000000
000000000007c0000007ff00000000f8000000000000000000000000001f
f8000000000007e000000000000f800000000000000000000ff03f800000
003e0000000000000000078000000fff8000000000000000000000000000
000000000ff8000000000003c00000000000000000000000000000000007
e01f00000000ff8000000000000000078000001fff800000000000001c00
000380000003e0000007f000000000000000000000000000000000000000
000000000ff00000000001ffc000000000000000000000003fffc0001c00
0000003f000007c0000007f0000003e00000000000000000000000000000
000001f8000000000007e00000000003ffe00000000e000000000000003f
ffc0007f000000007f800007e000000ff800000000000000000000000000
0000000000000007fc00000000000ff0000003c007fff00000007fc00000
000000003fffc000ff80000000ff800007e000000ffc0000000000000000
00000000000000000000000007fe000000000007e0000007e007fff00000
01ffe00000000000003fffc000ffc0000000ff800007e000000ffc000000
07800000040000000000001f80000000000ffe000f0000000ff000000ff0
0ffff0000003fff0000000000c003fffc001ffc0000000ff800003c00000
1ffe0000000fc000003f8000000000007fe0000000c00fff003fc0000007
e000001ff80ffff0000007fff80000000004001fffc001ffc0000000ff80
00000000001ffe0000001fe00000ffc00000700000fff0000003f00fff00
7ff000038ff000001ff80ffff0000007fffc0000000000001fff8001ffc0
0000007f8000000000001ffe0000001fe00001ffe00001fc0001fff00000
07f80ffe00fff0001fe7e800001ff80ffff000000ffffc0000000000000f
ff8001ffc00000003f0000000000001ffe0000001fe00001fff00003fe00
01fff800000ffc0ffe01fff8003ffff800001ff807fff000000ffffc0000
0000000007ff0001ffc00000001c0000000000001ffe0000001fe00003ff
f00007ff0003fff800000ffc07fe01fff8007ff7ec00001ff807ffe00000
0ffffc00000000000003fc0000ff80003c00000000000000001ffe000000
0fc00003fff00007ff8003fffc00001ffe03fc01fffc007ffffc00000ff0
03ffc000001ffffc000000000000002000007f0000ff0000000000001c00
1ffe00000007800003fff8000fff8003fffc00001ffe01f001fffc00fff7
ee000007e001ff8000001ffffc000000000000000000003e0001ff800000
000000ff801ffe00000000000003fff8000fff8003fffc00000ffc000001
fffc00fffffe0000000000ff0000000ffffc000000000000000000000000
03ff800000000001ffc00ffe00000000000003fff0000fff8003fffc0000
0ffc000001fffc00fff7ee0000000000000000000ffff800000000000000
000000000003ffc000003c0001ffe00ffe0000000003f801fff00007ff80
03fff8000007f8000001fff800fffffc0000000000000000000ffff80000
0000f80000000000000007ffc00000ff0003ffe00ffe0000000007fc01ff
f00007ff0001fff8001e03f0000000fff800fff7ec000000000000000000
07fff000000003fe0000000000000007ffc00001ffc003fff00ffe000000
000ffe00ffe00003ff0001fff0003f00000000007ff000fffffc00000000
000000000007ffe000000007ff0000000000000007ffc00003ffc003fff0
07fc000000001fff007fc00003fe0000ffe0003f00000000003fe0007ff7
e800000000000000000003ffc00000000fff0000000000000003ffc00007
ffe007fff007fc000000001fff801f000000fc00007fc0003f8000000000
1fc0007ffff000000000000000000000ff800000001fff80000000000000
03ff800007ffe003fff803f8001f00001fff80000000000000001f00003f
00000000000000003ff7e00000000000000000000000000000001fff8000
000000000001ff000007ffe003fff000e0003f80001fff80000070000000
000000003f00000000000000000fcff000000000000000003c0000000000
003fff8000000000000000fe000007ffe003fff00000007fc0001fff8000
01f8000000000000001e00000000000000000007e000000000000000007e
0000000000003fffc00000000000000038000007ffe003fff00000007fc0
001fff800001fc00000000000000000000000000000000000ff000000000
000000007e000001f800003fffc00000000000000000000007ffe001ffe0
0000007fc0001fff800003fe000000000000000000000000000000000007
e000000000000000007e000007fc00003fff800000000000000000000007
ffe000ffe00000007fc0000fff000003fe00000000000000000000000000
000000000ff000000000000000007e00000ffe00703fff800000f8000000
0000000003ffc0007f800000007fc00007ff000003fe0000000000000000
00000000000000000007e000001fc0000000003c00000fff00f81fff8000
03fe0000000000000003ffc0000e000000003f800003fe000003fc000078
00000000000000000000000000000ef000007ff0000000000000001fff00
f81fff000007ff0000000000000001ff800000000000001f000001f80000
01fc0000fc007800000000000000000000000006e00000fff80000000000
00001fff00f80ffe00000fff80000000000000007e000000000000000000
000000000000f80000fc00fc0000000000000000000000000ef00000fffc
000000000000001fff00f007fc00001fff80000000000000000000000000
0000000000000000000000000000fc01fe0000000000000e000001e00006
e00001fffe000000000000001fff000000f000001fff8000000000000000
000000000000000000000000000000000000007801ff0000000000007f80
0003f0000ef00001ffff000007c00000001fff0000000000001fff800000
0000000000000000000000000000000000000000000000000001ff000000
000000ffe00003f00006e00003ffff00000fe00000000fff000000000000
3fff80000000000000000000000000000000000000000000000000000000
01ff000000000001fff00003f0000ef00003ffff00001fe00000000ffe00
00000000003fff8000000000000000000000000000000000000000000000
000000000001fe000000000003fff00003f00007e00003ffff80001fe000
000003fc0000000000003fff800000000fe0000000000000000000000000
0000000000000000000000fe000001c00003fff80001e0000ef00003ffff
80001fe000000001f00000000000003fff800f00003ff800000000000000
000000000000000000000000000000007800000ff80007fff80000000006
e00001ffff80001fe000c00000000000000000003fff803f80007ffc0000
0000fe0000000000000000000000000000000000000000001ffc0007fffc
000000000ef00001ffff80000fc003f80000000000000000003fff007fc0
007ffe00000001ff0000000000000000000000000003f00000000000003f
fe0007fffc0000000006ec0000ffff000007800ffc000000000000000000
1fff00ffe000fffe00000003ff80000000007c0000000000000007fc0000
000000003fff0007fffc00000001feff0000ffff000000000ffe00000000
003e0000001ffe00ffe000fffe00000003ffc000000001ff00000fe00000
000ffe0000000000007fff0007fffc00000003f6ef80007ffe000000001f
fe0000000000ff0000000ffc00fff000ffff00000007ffc000000007ff80
001ff00000000ffe0000000000007fff8007fffc00000007feff80003ffe
000000001fff0000000000ff80000007f800fff000ffff00000007ffe000
00000fffc0003ff80000001ffe0000000000007fff8007fff80000000ff6
efc0001ffc000000001fff0000000001ffc0000001e000ffe000ffff0000
0007ffe00000003fffe0007ff80000001fff0000000400007fff8007fff8
0000000ffeffc00007f0000000001fff0000000001ffc00000000000ffe0
00ffff00000007ffe0000000ffffe0007ff80000001fff0070001f00007f
ff8003fff00000001ff6efc0000000000f80001fff0000000001ffc00000
0000007fe000ffff00000007ffe000000fffffe0007ffc0000000ffe01fc
003f00007fff8001fff00000001ffeffe0000000003fe0001fff00000000
01ffc000000000007fc0007fff00000007ffe00003ffffffe0007ffc0000
000ffe03fe003f80007fff8001ffe00000001ff6efe0000000007ff0001f
fe0000000001ffc000000000001f80003ffe00000003ffe0000fffffffe0
007ff80000000ffc07ff003f80003fff80007f800000001ffeffc0000000
00fff8000ffe0000000000ff8000000000000000001ffe1f800001ffc000
1fffffffe0007ff800000007fc0fff003f00003fff00001e00003e001ff6
efc000000000fff80007fc0000000000ff8000000000000000000ff87fe0
0000ffc0001fffffffe0003ff000000001f00fff803f00001ffe00000000
007f000ffeffc000000000fff80001f000000000003e0000000000000000
0001807ff000007f00003fffffffe0001ff000000000000fff800c000007
fc0000000000ff800ff6ef8000000001fff8000000000000000000000000
0000000000000000fff800001e00003fffffffc0000fc000030000000fff
8000000001f00000000000ff8007feff0000000001fff800000000000000
00000000000000000000000000fff800000000003fffffff80000000001f
e000000fff8000000000000000000000ff8003f6ec0000000001fff80000
000000000000000000000000000000000000fff800000000003fffffff00
000000007ff000000fff0000000000000000000000ff8000fef000000180
00fff80000000000000000000003e00000000000000000fff80000000000
1fff87fe0000000000fff8000007ff0000000000000000000000ff800006
e0000007e000fff0000000000000000000000ff80000000000000000fff8
00000000000ff800000000000000fffc000003fe00000000000000000000
00ff80000ef000000fe0007ff00000000000000ff000001ffc0000000000
000000fff80000000000010000000000000001fffc000001f80000000000
0000000000007f000006e000000ff0003fe00000000000001ffc00003ffe
00000000000000007ff80000000000000000000000000001fffe00000000
00000000000000000000003e00000ef000000ff0001f8000003f0000003f
fe00007fff00000780000000003ff00000000000000000000000000001ff
fe00000000000000000000000000000000000006e000000ff00000000000
ffc000007ffe00007fff80000fe0000000001fe000000000000000000000
00000003fffe000000000003f000000000000000000000000ef000000fe0
0000000001fff000007fff0000ffff80001ff0000000000fc00000000000
000000000000000003fffe000000000007f8000000000000000000000006
e0000007c00000000003fff00000ffff0000ffff80003ff8000000000000
0000000000000000000000000001fffe00000000000ffe00000000000000
0000003e0ef0000000000000000003fff80000ffff0000ffff80007ff800
00000000000000000000000000000000000001fffc00000000001ffe0001
f0000000c0000000ff86e0000000000000000007fff80000ffff0000ffff
80007ff80000000000000000000000000000000000000001fffc00000000
003fff0007fc000007f8000001ffcef0000000000000000007fffc0000ff
ff0000ffff80007ff80000000000000000000000000000000000000000ff
f800000000003fff000ffe00000ffc000001ffe6e0000000000000000007
fffc0000ffff0000ffff80007ff800000f000000000000001e0000000000
000000007ff000000100003fff001ffe00001ffe000003ffeef000000000
0000000007fffc0000fffe0000ffff80003ff800003fc00000000000007f
8000000000000000003fe000000fe0003fff001fff00001ffe000003ffe6
e0000000000000000007fffc00007ffe00007fff00003ff000007fe00000
00000000ffc00000001f000000000f8000001ff0003fff003fff00001fff
000003ffeef0000000000000000007fff800003ffc00007fff00001ff000
007ff0000000000001ffe00000003f80000000000000003ff8003fff003f
ff00001fff000003ffe6e0000000000000000003fff800001ff800003ffe
00000fc00600fff0000000000003fff00000007fc0000000000000007ffc
003fff003fff00001fff000001ffeef0000000000f80000003fff000000f
f000001ffc000000001f80fff0000000000003fff0000000ffe000000000
0000007ffc001ffe003fff00001ffe000001ffe6e0000000001fe0000001
ffe000000000000007f8000000003fc0fff0000001f00003fff8000000ff
e0000000000000007ffc000ffe001ffe00000ffe000000ffcef000000000
3ff00000007fc000000000000001c0000000007fe0fff0000007f80003ff
f8000000ffe0000000000000007ffc0007f8001ffe00000ffc0000007f06
e0000000007ff00000001f000000000000000000000000007fe07ff00000
0ffc0003fff8000000ffe0000000000000007ffc0001f0000ffc000007f8
000000080ff0000000007ff800000000000000000000000000000000007f
e07fe000001ffe0003fff8000000ffe0000000600000003ffc0000000003
f0000001f00000000007e0000000007ff800000000000000000000000000
000000007fe03fc000003fff0003fff80000007fc0000001f80000003ff8
00000000000000000000000000000ff0000000007ff80000000000000000
0000000000000000007fe00f0000003fff0001fff00000003f80000003fc
0000001ff0000000000000000000000000000007e0000000007ff8000000
00000000000000000000000000007fe0000000003fff0001fff00000001f
00000003fe0000000fe000000000000000000000000000000ff000000000
7ff0000000000000000000000000000001e0003fc0000000003fff0000ff
e000000000001fc007fe0000000380000000000000000000000000000007
e0000000007ff0000000000000000000000000000007f8001f8000000000
3fff00007fc000000000003fe007fe000000000000000000000000000000
000000038ff0000000003fe000000000000000000000000000000ffc0000
0000000e003fff00001f0000000000007ff007fe00000000000000000000
00000000000000000ff7e8000000000fc000000000003f00000000000000
001ffe00000000001f001ffe000000000000000000fff003fc0000000000
000000000000000000000000001ffff800000000000000000000007f8000
0000000000001ffe00000000001f801ffc000000000000000000fff801fc
0000000000000000000000000000000000003ff7ec000000000000000000
0000ffc0000000000000001ffe00000000001f8007f800000000001f8000
00fff800f00000000000000000000000000000000000007ffffc00000000
00007800000001ffe000000003f800001ffe00000000001f8003e0000000
00003fc00000fff8000000000000000000000000000000007e0000007ff7
ec000000000003ff00000001ffe000000007fe00001ffe00000000000f00
000000000000007fe00000fff00000007e000000000000000000000000ff
0000007ffffc000000000007ff80000003ffe000f0000fff00001ffe0000
00000000000000000f800000ffe00000fff0000001ff0000000000000000
00000001ff8000007ff7ec001fc000000fffc0000003ffe003fc001fff00
000ffc000000000000000000001fc00000fff000007ff0000001ff800000
000000000000000003ff8000007ffffc007ff000001fffe0000003ffe007
fe001fff80000ffc000000018000000000003fe00000fff000003fe00000
03ffc00000000000000000040003ffc000007ff7ec00fff800001fffe000
0001ffe00ffe001fff800007f000000007e000000000003fe00000fff000
001f80000007ffc000000000007f00007f8003ffc000007ffff800fffc00
003ffff0000001ffc00fff001fff800000c00000000ff000000000003fe0
0000ffe000000000000007ffe00000000000ff8000ffe003ffc000003ff7
e001fffc00003ffff0000000ff801fff001fff800000000000001ff80000
0000003fe000007fe0000000000fe007ffe00000000001ffe001fff003ff
8000001ffff003fffe00003ffff00000007f001fff001fff800000000000
001ff800000fe0003fc000003fc0000000001ff007ffe00000000003ffe0
03fff001ff8000000fc7e003fffe00003ffff00000001c001fff001fff00
0000000000001ff800003ff8001fc000001f8003c000003ff807ffe00000
000007fff003fff800ff000000000ff003fffe00003ffff000000000001f
ff000fff000000000000001ff800007ffc000700000000000ff000007ff8
03ffc00000000007fff007fff8007e0000000007e003fffe00003ffff000
000000000fff0007fe000000000000001ff80000fffc000000000000001f
f800007ffc03ffc0000000000ffff807fff8000000fc00000ff003fffe00
001ffff000000000000ffe0003fc000000000000000ff00001fffe000000
000000003ffc0000fffc01ff80000000000ffff807fff8000001ff000007
e003fffe00001fffe00000f0000007fe0000f00000000000000007e00001
fffe000000180000003ffc0000fffc00ff00000000000ffff807fff80000
03ff80000ff003fffe00000fffe00003fc000003f800000000000000001c
0000000001ffff0000007f0000007ffc0000fffc0018007e0003000ffff8
07fff8000007ff800007e001fffc000007ffc00007fe0000000000000000
00000000ff0000000001ffff000000ff8000007ffe0000fffc000001ff80
0fc00ffff007fff8000007ffc0000ff001fffc000003ff80000fff000000
000000000000000001ffc000000001ffff000001ffc000007ffe00007ffc
000003ffc01fc007fff003fff0000007ffc00007e000fff8000001ff0000
0fff0000000000000001f8000003ffe000000001fffe000003ffc000007f
fc00007ff8000003ffc01fe007fff003fff0000007ffc0000ff0007ff000
00003000001fff0000000000000003fe000007ffe000000001fffe000003
ffe000003ffc00003ff0000007ffe01fe003ffe001ffe0000007ffc00007
e0003fe00000000000001fff0000000000000007ff000007fff000000000
fffe000003ffe000003ffc00001fe0000007ffe01fe001ffc000ffc00000
07ffc0000ff00007000000000000001fff000000000000000fff000007ff
f000000000fffc000003ffe000001ff800000780000007ffe01fe000ff00
003f00000007ff800007e00000000000000000001fff000000000000000f
ff80000ffff0000000007ff8000003ffc0000007e000000000000007ffe0
0fc0001800000000000003ff80000ff00000000000000000000fff000000
000000001fff80000ffff0000000001fe0000001ffc00000000000000000
000007ffe00700000000000000000001ff000007e0000000000000000000
0ffe000000000000001fff800007fff0000000000380000001ff80000000
0000000000000007ffc00000000000000000000000fc00000ff000000000
000000000007fc000000000000001fff800007fff001e000000000000000
ff000000000000000000000003ffc0000000000000000000000000000007
e000000000000000000003f8000000000000001fff800007ffe003f00000
00000000003e000000000000000000000003ff800000000000000000000f
000000000ff000000000003c0000000000000000000000000fff800003ff
e003f00000000000000000000000000000000000000000ff000000000000
000000003fc000000007e80000000000fe0000000000003f00000000000f
ff000001ffc003f000000000000000000000000000000000000000007c00
0000f80000000000007fe0000001fffe0000000001ff000000000000ffc0
0000000007ff000000ff0003f00000000000000000000000000000000000
00000000000001fc000000000000fff0000003f7ee0000000001ff800000
000001ffe000003fc003fe000000000001e0000000000000000000000000
000000000000000000000003fe000000000000fff0000007ffff00000000
03ff800000c00003fff00000ffe000f80000000000000000000000000000
0000000000000000000000000000000003fe000000000001fff8000007f7
ef0000000003ff800003f00003fff00001fff00000000000000000000000
00000000000000000000000000000000000000000003fe000000000001ff
f800000fffff0000000003ff800003f80007fff80001fff8000000000000
000000000000000000000000000000001e00000000000000000001fe0000
00000001fff800000ff7ef0000000001ff800007f80007fff80003fff800
0000000000000000000000000000000000000000003f0000000000000000
0001fc000000000001fff800000fffff0000000001ff800007f80007fff8
0003fffc00000000000000000018000000000000fe00000000007f000000
00000000000000f8000000000000fff800000ff7ef0000000000ff000007
f80007fff80003fffc0000000000000000007e000000000003ff80000000
007f0000000000000600000000000000000000fff0000007fffe00000000
007e000003f00007fff80007fffc0000000000000000007f0001e0000007
ffc0000000007f0000000000001f800000000000000000007fe0000003f7
ec00000000000003c001e00007fff80007fffc000000000000000000ff00
07f800000fffe0000000007f0000000000003fc00000000000000000003f
c0000001fff000000000000007f000000003fff00003fffc000000000000
000000ff800ffc00000fffe00007f8003e000001f800007fe00000000000
000000000f8000000067e000fc000000000ff800000003fff00003fffc00
0000000000000000ff801ffe00001ffff0000ffc0000000007fe00007fe0
00000001e000007f0000000000000ff001fe000000001ff800000001ffe0
0003fff80000000000000000007f003fff00001ffff0001ffe000000001f
ff00007fe000000007f80000ff80000000000007e001ff000000001ffc00
000000ffc00001fff8000000000000001f007f003fff00001ffff0003fff
000000001fff80007fe00000000ffc0001ffc000000000000ff003ff0000
00003ffc000000003f000001fff0000000000000007fc03c003fff00001f
fff0007fff000000003fffc0003fc00000001ffe0003ffe0000000000007
e003ff0003e0003ffc0000000000000000ffe000000000000000fff00000
3fff00001ffff0007fff800000007fffc0003fc00000001ffe0003fff000
000000000ff003ff000ff8001ffc00000000000000003fc0000000000000
01fff000003fff00001ffff0007fff800000007fffc0000f000000001fff
0003fff0000000000007e001ff001ffc001ff80000000000000000000000
003ffc000003fff800003fff00001ffff0007fff800000007fffe0000000
0000001fff0007fff000000000000ff001fe001ffc000ff8000000000000
000000000000ffffc00003fff800003fff00000fffe0007fff800000007f
ffe00000000000001fff0007fff0000000000007e000fc003ffe0007f000
0000000000000000000001ffffe00007fffc00001ffe00000fffc0007fff
800000007fffe00000000000001ffe0003fff000000000000ff00000003f
fe0001c0000000000000000000000003fffff80007fffc00000ffc000007
ffc0007fff000000007fffe00000000000001ffe0003fff0000000000007
e00000003ffe000000000000000000000000000007fffffc0007fffc0000
07f8000003ff00003fff000000007fffe00000003fc0000ffc0003ffe000
000000000ffc0000003ffe000000000000000000000000000007fffffc00
07fffc000000c0000000fc00003ffe00fe00003fffc00000007fe00007f8
0001ffe00000000000f7ef0000003ffe0000000000000000000000000000
07fffffe0007fffc000000000000000000001ffc01ff00003fffc0000001
fff00001f00000ffc00000000001ffff8000003ffe000000000000000000
00000000000ffffffe0007fff8000000000000000000000ff803ff80001f
ff80000001fff800000000007f000000000007f7efc000001ffc00000000
000000000000000000000ffffffe0003fff80000000000000000000003e0
03ff80000fff00000003fffc000000000000000000000007ffffc000000f
f800000000000003e000000000000007fffffe0003fff000000000000000
000000000003ff800007fe00000003fffc00000000000000000000000ff7
efe0000007f00000000000000ff800000000000007fffffc0001ffe00000
0000000000000000000007ffc00000f000000007fffc0000000000000000
0000000fffffe0000001c00000000000001ffc00000000000003fffffc00
00ffc000000000001800000000000007ffc000000000000007fffe000000
00000000007e00000ff7efe0000000000000000000003ffe000000000000
03fffff800003f0000000000007e00000000000003ffc000000000000007
fffe0000000000000001ff80000fffffe0000000000000000000007ffe00
000000000000fffff0000000000000000000ff00000000000003ffc00000
0000000007fffe0000000000000003ffc0000ff7efe00000000000000000
00007fff000000000000007fffc0000000000000000001ff000000000000
01ff8000000000000007fffc0000000000000007ffe0000fffffe0000000
060000007e0000ffff000000000000000ffc00000000000000000001ff80
000000000000ff8000000000000003fffc000000000000000ffff00007f7
efc1f800001f800001ff8000ffff00000000000000000000000000000000
000001ff800000000000007f0000000000000003fffc00000007e000000f
fff00007ffff83fc00003fc00003ffc000ffff00003f8000000000000000
0000000000000001ff8000001e000000001f00000000000001fff8000000
1ff000001ffff00003f7ef03fc00007fe00007ffe000ffff0000ffc00000
00000000000000000000000001ff0000003f000000003fc0000000000001
fff00000003ff800001ffff80001fef003fe00007fe0000ffff000ffff00
00ffe0000000000000000000000000000000ff0000007f800000007fe000
00000000007fe00000003ffc00001ffff8000016e003fe00007fe0000fff
f000ffff0001fff00000000000000000000000000000007e000000ffc000
00007fe00000000000003fc00000007ffc00001ffff000000ef003fe0000
7fe0001ffff8007ffe0003fff00000000000000000000000000000000000
0000ffc00000007ff000000000000000000000007ffe00001ffff0000006
e003fc00007fe0001ffff8007ffe0003fff8000000000000000000000000
00000000000000ffc00000007ff000000000000000000000007ffe00000f
fff000000ef001f800003fe0001ffff8003ffc0003fff800000000000000
00000000007e000000000000ffc00000007ff00000000000000000000000
7ffe00000fffe0000006e0007000001fc0001ffff8001ff80003fff80000
00000000000000000001ff800000000000ffc00000007ff0000000000000
00000000007ffe000007ffe000000ef0000000000f00001ffff8000ff000
03fff800000000000000000007e003ffc000000000007f800000007ff000
000000000000000000007ffc000003ffc0000007e0000000000000001fff
f80001800003fff000007e0000000000001ff003ffc000001fc0003f0000
00003fe00000000fe00000000780003ffc000001ff0000000ef000000000
0000000ffff80000000001fff00000ff8000000000003ff807ffe000007f
e0000c000000001fc00000003ff00000001fe0003ff80000003c00000006
e0000000000000000ffff00000000001ffe00001ffc000000000003ffc07
ffe00000fff000000000000007000000003ff80000003ff0001ff0000000
000000000ef00000000000000007fff00000000000ffc00003ffe0000000
3f807ffc07ffe00000fff8000000000000000003f8007ff80000003ff000
07e00000000000000006e00000000000000003ffe000000000003f800003
ffe00000007fc07ffe07ffe00001fffc00000000000000000ffc007ffc00
00007ff8000000000000000000000ef00000000000000001ffc000000000
0000000007fff0000000ffe07ffe07ffe03c01fffc00000000000000000f
fe00fffc0000007ff80000000000000000001c06e000000000000000007f
00000000000000000007fff0000001fff07ffe07ffe07e01fffc00000007
800000001fff00fffc0000007ff8000000000000000000ff0ef000000003
e00000000000f80000000000000007fff0000001fff07ffc03ffe07f01ff
fc0000001fe00000003fff00fffc0000007ff8000000000000000001ff86
e000000007f80000000001f80000000000000003fff0000003fff07ffc03
ffc07f01fffc0000003ff00000003fff807ffc0000007ff8000000000000
000001ff8ef00000000ff80000000001fc0000000000000003ffe0000003
fff03ffc00ff807f01fffc0000007ff80000003fff807ff80000003ff000
0000000000000003ffc6e0001fc00ffc0000000001f80000000000000003
ffe0000003fff01ff8007e003e00fff8000000fff80000003fff803ff800
f0001fe0000000000000000003ffcef0007fe00ffc0000000000f8000000
0000000001ffc0000001fff00ff000000018007ff0007800fffc0000003f
ff801ff001fc000fc00003c0000000000003ffc6e000fff00ffc00000000
00700000000000000000ff80000001fff003c000000000003fe000fc00ff
fc0000001fff000fc003fc0000000007e0000000000003ffcef000fff80f
fc00000000000000000000000000003f00000000ffe0000000000000000f
c001fc00fffc0000001fff00000007fe000000000ff0000000000001ffc6
e001fff80ffc00000000000000000f80000001c000000000007fc0000000
00000000000001fc00fffc0000000ffe00000007fe000000000ff0000000
000001ff8ef001fffc07f800000000000000003fc0000007f00000000000
3f0000000000000000000001fc00fff800000007fc00000007fe00000000
0ff8000000000000ff86e003fffc03f000000000000000007ff000000ff8
0000000000000000000000000000000000f8007ff800000001f000000007
fe000000000ff0001e000000007e0ef003fffc01c00000000000000000ff
f800001ffc000000000000000000000000000000000070007ff000000000
0000000007fe000000000ff0007f800000000006e003fffc000000000000
00000000fff800001ffe000000000000000000000000000000000000003f
e0000000000000000003fc0000000007e000ff80000000000ef001fff800
000000000000000001fffc00001ffe000000000000000000000000000000
000000000fc0000000000000000001f800000000018000ffc00000000006
e001fff800000000000000000001fffc00003ffe00000000000000000000
00000000000000000000000000000000000000000000000000000001ffc0
000780000ef001fff000000000000000000001fffe00003ffe0000000000
00000000000000000000000000000000000000000000000000000000f800
000001ffc0001fe00006e000fff0000003c0000000000001fffe00001ffe
000000000000000000000000000000000000000000000000000000000000
000001fc00000001ffc0003ff0000ef0007fc000000ff0000000000001ff
ff00001ffc00000000000000000000000000000000000000000000000007
8000000000000003fe00000001ffc0007ff80006e0001f8000000ff80000
00000001ffff00000ffc0000000007f00000000000000000000000000000
000000001ff000000000000007fe00000000ffc000fffc000ef000000000
001ff8000000000000ffff000007f8000000001ffc000000000000000000
0000000000000000003ff800000000000007fe000000007f8000fffc0006
e000000000001ff800000fe00000ffff000003e0000000003fff00000000
0000007f000000000000000000007ffc00000000000007fe00003f803f00
01fffc000ef1e0000000001ffc00003ff80000ffff00000000000000007f
ff80000000000001ff80000000000007e00000fffc00000001fc0007fe00
007fc0000001fffe0006e3f0000000001ffc00007ffc0000ffff00000000
000000007fff8000001fc00003ffc000000000001ff00000fffe00000003
fe0003fe0000ffe0000001fffc000ef7f8000000001ff80000fffe00007f
ff0000000000000000ffffc000003ff00007ffe000000000001ff80000ff
fe00000007ff0003fc0000ffe0000001fffc0006e7f8000000000ff80000
fffe00007fff0000000000000000ffffc000007ff80007fff00f80000000
3ffc0000fffe0000000fff0001f80001fff0000000fffc000ef7f8000000
000ff00001ffff00003fff0000000000000000ffffc00000fff80007fff0
1fc00000003ffc0000fffe0000000fff8000000001fff0000000fffc0006
e3f00000000003e00001ffff00001ffe0000007800000000ffffc00000ff
fc000ffff03fc00000007ffc0000fffe0000000fff8000000001fff00000
007ff8000ef1f00000000000000001ffff00001ffe000001fc00000000ff
ffc00000fffc000ffff03fc00000007ffc0000fffe0000000fff80000000
01fff00000003ff00006e0000000000000000001ffff00000ffc000003fe
000000007fffc00001fffc000ffff03fc00200007ffc0000fffc0000000f
ff8000000001fff00000001fc0000ef0000000000000000001ffff000003
f8000003ff000000007fffc00000fffc0007fff01fc01fc0003ffc00007f
fc0000000fff0000000000ffe000000000000006e0000000000000000001
ffff000000e0000007ff000000007fff800000fffc0007ffe01f803fe000
3ff800003ff800000007ff0000000000ffc00000000000000ef000000000
000000f001fffe00000000000007ff800000003fff800000fffc0007ffe0
07007ff0001ff800001ff000000007fe00000000003f8000000000000006
e000000000000001fc00fffe00000000000007ff800000001fff0000007f
fc0003ffc00000fff8000ff0000007c000000003fc00000000001f000000
000000000ff000000000000001fc00fffc00000000000007ff0000000007
fc0000007ff80001ff800000fff80003c00000000000000000f800000000
00000000000000000007e0000000fc000003fc007ffc00000000000003ff
00f8000001f00000003ff000007e000000fff80000000000000000000000
00000000000000000000000000000ff0000003fe000003fc003ff0000000
00000003fe01fc000000000000000fe0000000000000fff8000000000000
0000000000000000000000000000000000000007e0000007ff000001fc00
0fe000000000000001fc03fe000000000000000000000000000000fff800
000000000000000003e000000000000000000000000000000ff0000007ff
800001f8000000000000000000007803fe00000000000000000000000000
0000fff800000000000000000007f800000000000000001f000000000007
e01fc00fff800000f00000000000c0000000000007fe0000000000000000
000000000000007ff80000000003c00000001ffc00000000000000007fc0
000030000ff03fe00fffc00000000000000003f0000000000007fe000000
0000000000000000000000003ff0000000000ff00000003ffc0000001fe0
000000ffe00001fe0007e07ff00fffc00000000000000007f80000000000
03fe0000000000000000000000000000001fe0000000001ffc0000007ffe
0000007ff8000001fff00003ff000ff07ff80fffc03e0000000000000ffc
000000000003fc0000000000000000000000000000000f80000000003ffc
000000fffe000000fffc000003fff80007ff8007e0fff80fffc0ff000000
0000000ffc000000000001f8000000000000000000000000000000000000
0000003ffe0000e3fffe000001fffe000003fff80007ff800ff0fff80fff
83ffc000000000000ffe0000000000007000000000000000000000000000
00000000000000007ffe0007fffffe000001fffe000003fffc000fffc007
e0fff807ff83ffc000000000000ffc000001f80000000000000000000000
00000000000000000000f000007fff000ffffffe000003ffff000007fffc
000fffc00ff0fff803ff07ffe000000000000ffc000003fc000000000000
0000000003c0000000000000000003fc00007fff000ffffffe000003ffff
000007fffc000fffc007e0fff803fe07ffe000000000000ffc000007fe00
0000000000000000000ff0000000000000000007fe00007fff000ffffffc
000003ffff000007fffc000fffc00ff07ff800f80fffe0000000000007f8
00000fff000000000000000000001ff8000000007f00000007ff00007ffe
001ffffff8000003ffff000007fffc000fffc007e07ff000000fffe00000
00000003f000000fff000000001000007800003ff800000001ff8000000f
ff00003ffe000ffe03f0000003ffff000003fff80007ff800ff03fe00000
0fffe00000000000000003c00fff00000000fe0001fe00003ffc00000003
ffc000000fff80003ffc000ff80000000003ffff000003fff80003ff8007
e01fc000000fffe00000000000000007f00fff00000003ff0003ff00007f
fc0001e003ffe000000fff80001ffc0007f00000000001ffff000001fff0
0001ff000ff00000000007ffe000000003f800000ff80fff00000003ff80
07ff80007ffc0007f007ffe000000fff80000ff00003c00000000001fffe
000001fff00000fc0007e00000000007ffc000000007fc00001ff80fff00
1e0007ffc007ff80007ffc0007f807fff000000fff800001c00000000000
000000fffc0000007fc0000000000ff00000000007ff800000000ffe0000
1ffc07fe007f8007ffc007ff80007ffc000ff807fff0000007ff00000000
00000000000000007ffc0000003f800000000007e00000000003ff800000
000ffe00001ffc07fc00ffc007ffc007ffc0007ffc000ff807fff0000007
ff0000000000000000000000001ff00000000000000000000ff000000000
00fe000000001fff00001ff801f801ffc007ffc007ff80007ffc000ff807
fff0000003fe00000000000000000000000007c000000000000000000007
e0000000000000000000001fff00000ff8000001ffe007ffc007ff80007f
f80007f807ffe0000000f800000000000000000000000000000000000000
000000000ff0f00000000000000000001fff00000ff0000001ffe007ffc0
07ff80007ff80007f803ffe0000000000000000000000000000000000000
01f00000000000000007e1fc0000000000000000001fff000007e0000001
ffe007ffc003ff00007ff00003e003ffc000000000000000000000000000
000000000003f0000000000000000ff3fc0000000000000000000ffe0000
0000000001ffe003ff8001fe00003ff000000001ff800000000003c00000
0000000000000000000003f80000000000000007e3fc00000000000000fc
000ffe00000000000001ffe001ff0000fc00003fe0000000007f00000000
0003c000000000000000001e00000003f8000000000000000ff3fe000000
00000003ff0007fc00000000000001ffc000fe00000000003fe000000000
00000007c00003c000000000000000007f80000003f80000000000000007
e3fc00000000000007ff8003f800000000000000ffc0000000000000003f
e0000000000000001ff00003c0003c0000000f0000ffe0000003f0000000
01c000000ff3fc0000000000000fffc00000000000000000007f80000000
000000003fc0000000000000003ff800018000fe0000001f0001ffe00000
00e000000007f0000007e1f80000000000000fffc0000000000000000000
1e00000000000000003fc0000000000000003ffc00000001ff8000001f80
01fff0000000000003c00ff800000ff0600000000000001fffe000000000
00000000000000000000000000003fc0000000000000007ffc00000003ff
8000001f8003fff000000000000fe01ffc000007e0000000000000001fff
e00000000000000000000000000000000000003fc0000000000000007ffe
00000003ffc000003f8003fff800000000000fe01ffc00000ff000000000
0000001fffe00000000000000000000000000000000000003fc000000000
0000007ffe00000003ffc000003f8003fff800000000000ff01ffc000007
eaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaafffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffff


grestore
showpage
%%EndDocument

 endTexFig
 601 2156 a
 5594039 4139581 6553600 15400960 31916032 34406400 startTexFig
 601 2156 a
%%BeginDocument: graphs/b6400.fig
%!
%%Creator: xgrabsc
%%Title: b6400
%%CreationDate: Sun Feb 20 21:09:20 1994
%%EndComments
%
%
/inch {72 mul} def
/rlebuffer 2 string def
/samples 256 string def
/plotimage
{517 520 1 [517 0 0 -520 0 520]
% run-length decoding block
  { currentfile rlebuffer readhexstring pop pop
    rlebuffer 0 get 1 add       %% number of copies of the sample
    /nsamples exch store        %% save it away
    /lum rlebuffer 1 get store  %% the sample itself
    0 1 nsamples 1 sub { samples exch lum put } for
    samples 0 nsamples getinterval %% leave the pixels on the stack
  }
  image
} def
gsave
1.5 inch 3.3 inch translate
5.2 inch 5.2 inch scale
plotimage
3fff00f93fff00f93fff00f93fff00f900ea3eaa00a900df02ff00fc0100
003f01ff00e00100000104ff0000000300ff00f00100001f03ff020001ff
00c00000000308ff00fe0200000705ff00f00200003f00ff00f903ff00fc
0100003f01ff00e00100000104ff0000000300ff00f00100001f03ff0200
01ff00c00000000308ff00fe0200000705ff00f00200003f00ff00e900df
02ff00fe0100007f01ff00e00100000104ff0080000700ff00f00100003f
03ff0080010001ff00c00000000308ff00fe0200000705ff00f00200007f
00ff00f903ff00fe0100007f01ff00e00100000304ff0080000700ff00f0
0100003f03ff0080010001ff00e00000000708ff00fe0200000705ff00f0
0200007f00ff00e900df02ff00fe0100007f01ff00f00100000304ff00c0
000f00ff00f00100003f03ff00800000000101ff00e00000000709ff0200
000f05ff00f80200007f00ff00f904ff010002ff00f00100000304ff00e0
001f00ff00f80100007f03ff00c00000000101ff00f00000000f09ff0200
000f05ff00f80200007f00ff00e900df03ff0080000102ff00f001000007
01ff00e101ff00f8007f00ff00fc0100007f03ff00c00000000301ff00f0
0000000f09ff00800100000f05ff00f8020001ff00f904ff00c0000302ff
00f80100000f01ff0000007f03ff00fc010004ff00e00000000301ff00f8
0000001f09ff00800100001f05ff00fc020001ff00e900df03ff00f0000f
02ff00fc0100000f00ff00fe0000001f03ff00fe0000000104ff00f00000
000701ff00fe0000007f09ff00c00100003f05ff00fc0100000101ff00f9
04ff00fe007f02ff00fe0100001f00ff00fc0000000f04ff0080000304ff
00f80000000f02ff00810aff00e00100007f05ff00fe0100000301ff00e9
00df09ff0100003f00ff00f80000000f04ff00c0000f04ff00fe0000003f
06ff000706ff00f0010007ff0100000701ff00f90aff0080000001ff00f8
000000070cff008006ff00f0000006ff00f80000000107ff00800000000f
01ff00e900df09ff00e0000301ff00f00000000714ff00c00000003f05ff
00fe0000000307ff00c00000001f01ff00f90aff00fe001f01ff00f00000
000314ff00800000000f06ff0080001f07ff00f00000007f01ff00e900df
0dff00f00000000314ff0100000710ff00fe000102ff00f90eff00f00000
000313ff00fe0100000315ff00e900df0dff00f00000000313ff00fc0100
000315ff00f90eff00f00000000313ff00f80100000115ff00e900df02ff
008009ff00f00000000713ff00f802000bff00fc007f07ff00f902ff00fe
0000001f08ff00f80000000713ff00f002000bff00e0000707ff00e900df
01ff00f80000000f08ff00f80000000f13ff00f002000bff0080000107ff
00f902ff00f00000000708ff00fc0000001f13ff00e00200007f0aff0100
07ff00e900df01ff00e00000000308ff00fe0000003f07ff00f0000709ff
00e00200007f09ff00fe0100007f06ff00f902ff00e00000000109ff0080
007f07ff00c0000109ff00e00200007f09ff00fc0100003f06ff00e900df
01ff00c0010009ff00f708ff010009ff00e00200007f09ff00f80100003f
06ff00f902ff00c0010012ff00fe0100007f08ff00e00200007f09ff00f8
0100001f06ff00e900df01ff00800100007f11ff00fc0100003f08ff00e0
0200007f09ff00f00100001f06ff00f902ff00800100007f03ff00010cff
00fc0100003f08ff00e00200007f09ff00f00100000f02ff007f02ff00e9
00df01ff00800100007f02ff00f80000003f0bff00f80100001f03ff00cf
03ff00e00200007f02ff000305ff00f00100000f01ff00f0000702ff00f9
02ff00800100007f02ff00f00000001f08ff00f8007f00ff00f80100001f
02ff00fc000003ff00e00200007f01ff00fc000005ff00f00100000f01ff
00e0000302ff00e900df01ff00800100007f02ff00c00000000f08ff00e0
000f00ff00f00100000f02ff00f00000003f02ff00f0020002ff00f00000
003f04ff00f00100000f01ff00c0000102ff00f902ff00800100007f02ff
00800000000708ff00c0000700ff00f00100000f02ff00c00000000f02ff
00f0020002ff00e00000001f04ff00f00100000f01ff0080000002ff00e9
00df01ff00800100007f02ff00800000000308ff0080000300ff00f00100
000f02ff00800000000702ff00f8020002ff00c00000000f04ff00f00100
000f01ff0080000002ff00f902ff00800100007f02ff0100000108ff0000
000300ff00f00100000f02ff0100000302ff00f80100000102ff00800000
000704ff00f00100000f01ff0100007f01ff00e900df01ff0080010002ff
00fe0100000108ff0000000100ff00f00100000f01ff00fe0100000302ff
00fc0100000102ff00800000000304ff00f80100001f01ff0100007f01ff
00f902ff00c0010002ff00fe020007ff00fe0000000100ff00f00100000f
01ff00fe0100000102ff00fc0100000302ff0100000304ff00f80100001f
01ff0100007f01ff00e900de000300ff00c00000000102ff00fe020007ff
00fe0000000100ff00f00100000f01ff00fc020002ff00fe0100000702ff
0100000104ff00f80100003f01ff0100007f01ff00f900f8000000ff00e0
0000000102ff00fc020007ff00fe0000000100ff00f80100001f01ff00fc
020003ff0100000f02ff0100000104ff00fc0100003f01ff0100007f01ff
00e900d00000003f00f00000000302ff00fc020007ff00fe0000000100ff
00f80100001f01ff00f8020003ff00c00000001f01ff00fe0100000104ff
00fe0100007f01ff0100007f01ff00f900e00000001f00f80000000702ff
00fc020004ff00fe000101ff0000000100ff00fc0100003f01ff00f80200
007f02ff00e00000007f01ff00fe0100000100ff00f8000702ff010002ff
0100007f01ff00e900c00000001f00fc0000001f02ff00fc020004ff00f8
000001ff0000000100ff00fc0100003f01ff00f80200007f02ff00f80001
02ff00fe0100000100ff00e0000102ff0080000302ff0080000002ff00d9
00e00000000f00ff0000003f02ff00fc020004ff00f00000003f00ff0080
000300ff00fe0100007f01ff00f80200007f07ff00fe0100000100ff00c0
000002ff00e0000f02ff0080000102ff008900c00000000705ff00fe0200
04ff00e00000003f00ff0080000701ff010002ff00f80200007f07ff00fe
0100000100ff00c0000007ff00c0000102ff009900e00000000705ff00fe
020004ff00e00000001f00ff00c0000f01ff00c0000302ff00f80200007f
08ff0100000100ff00800000007f06ff00e0000702ff000900c000000007
05ff00fe020004ff00c00000001f00ff00f0001f01ff00f0000f02ff00f8
0200007f08ff0100000100ff00800000003f06ff00f8000f02ff001900e0
0000000706ff0100000104ff00c00000000f09ff00f80200007f08ff0100
000300ff0100003f0bff000900c00000000306ff0100000104ff00c00000
000f09ff00fc020009ff00800000000300ff0100003f0bff001900e00000
000306ff00800000000304ff00c00000000f09ff00fc020009ff00800000
000700ff0100003f0bff000900c00000000706ff00c00000000704ff00c0
0000000f09ff00fc020009ff00c00000000f00ff0100003f0bff001900e0
0000000706ff00e00000000f04ff00c00000000f09ff00fe0100000109ff
00e00000001f00ff0100003f0bff000900c00000000706ff00f00000001f
04ff00c00000000f0aff0100000309ff00f00000003f00ff0100003f0bff
009900e00000000706ff00f80000007f04ff00c00000001f0aff01000003
09ff00fc0000007f00ff00800000007f0bff008900c00000000f07ff0001
05ff00e00000001f0aff0080000000070aff000301ff00800000007f0bff
00d900e00000001f0eff00f00000003f0aff00e00000000f0dff00c00000
0cff00e900c00000001f0eff00f00000007f0aff00f00000003f0dff00e0
00010cff00f900f80000007f0eff00fc00000bff00fc00000eff00f80007
0cff00e900dc000010ff00031cff00fe003f0cff00f900ff008737ff00f8
007f03ff00e900df38ff00f0001f03ff00f915ff00c111ff00f80fff00e0
001f03ff00e900df06ff00e0003f0bff0000003f10ff00e0007f0eff00e0
000f03ff00f907ff0080000f0aff00fc0000001f10ff00c0003f0eff00e0
000f03ff00e900df05ff00fe000000030aff00f80000000f10ff00c0001f
0eff00e0000f03ff00f906ff00fc0000000104ff008104ff00f000000007
10ff0080001f0eff00e0001f01ff000700ff00e900df05ff00f8010003ff
00fc0000007f03ff00f00000000302ff00fe0000007f0aff0080001f01ff
00fc007f07ff00fc01ff00f0001f00ff00f8000000ff00f906ff00f80100
03ff00f80000001f03ff00e00000000302ff00f80000001f0aff00c0001f
01ff00f0001f07ff0080000f00ff00f8007f00ff00f00000007f00e900df
05ff00f00100007f02ff00e00000000f03ff00e00000000102ff00f00000
000f0aff00c0003f01ff00e0000f06ff00fe0000000303ff00c00000003f
00f906ff00f00100003f02ff00c00000000703ff00e00000000102ff00c0
000000030aff00e0003f01ff00c0000f06ff00fc010003ff00c00000001f
00e900df05ff00e00100003f02ff00800000000303ff00c00000000102ff
0080000000010aff00f002ff00c0000706ff00f80100007f02ff00800000
000f00f906ff00e00100003f02ff00800000000303ff00c00000000102ff
0080000000010eff00c0000706ff00f00100003f02ff0100000700ee00df
05ff00e00100003f02ff0100000103ff00c00000000102ff02000eff00c0
000706ff00e00100003f02ff0100000700fe06ff00e00100003f02ff0100
000103ff00c00000000101ff00fe0200007f0dff00c0000706ff00c00100
001f02ff0100000700ee00df05ff00e00100003f01ff00fe020003ff00e0
0000000101ff00fe0200007f0dff00e0000f01ff00f0001f02ff00c00100
001f02ff0100000300fe06ff00e00100003f01ff00fe020003ff00e00000
000101ff00fe0200003f0dff00e0000f01ff0080000702ff00800100000f
02ff0100000300ee00df05ff00e00100003f01ff00fe020003ff00e00000
000301ff00fc0200003f0dff00f8003f01ff0000000302ff00800100000f
02ff0100000300fe06ff00f00100003f01ff00fe020003ff00f000000003
01ff00fc0200003f10ff00fe010002ff00800100000f02ff0100000300ee
00df05ff00f00100007f01ff00fc020003ff00f80000000701ff00fc0200
003f01ff00c0003f0cff00fc010002ff00800100000f02ff0100000707ff
00f80100007f01ff00fc020003ff00fc0000000f01ff00fc0200003f01ff
0000000f0cff00f80100007f01ff0200000f02ff0100000700ee00df05ff
00f8010002ff00fc020003ff00fe0000001f01ff00fc0200003f00ff00fe
000000070cff00f00100003f01ff0200000f02ff00800000000700fe06ff
00fc010002ff00fc020004ff0080007f01ff00fc0200003f00ff00fc0000
00030cff00f00100003f01ff0200000f02ff00800000000f00ee00df05ff
00fe0000000102ff00fe0100000108ff00fc0200003f00ff00f800000001
0cff00e00100001f01ff00800100000f02ff00c00000000f00fe07ff0000
000702ff00fe0100000108ff00fe0200003f00ff00f801000cff00e00100
001f01ff00800100001f02ff00e00000001f00ee00df02ff00f0000701ff
00c0000f02ff00fe0100000108ff00fe0200007f00ff00f001000cff00e0
0100001f01ff00800100001f02ff00f00000003f00fe03ff00c0000107ff
0100000308ff00fe0200007f00ff00f001000cff00e00100001f01ff0080
0100003f02ff00f8000000ff00ee00df02ff0080000007ff0100000709ff
0200007f00ff00f00100007f00ff00f0001f08ff00e00100001f01ff00c0
0100003f03ff000300ff00fe02ff00fe0100003f06ff00800000000709ff
0080010001ff00f00100007f00ff0080000308ff00e00100001f01ff00c0
0100007f05ff00ee00df01ff00fe0100003f06ff00800000000f09ff0080
0000000101ff00f00100007f00fe0000000108ff00e00100001f01ff00e0
010006ff00fe02ff00fc0100001f06ff00c00000001f09ff00c000000003
01ff00f00100007f00fc0100007f07ff00e00100001f01ff00f000000001
06ff00ee00df01ff00f80100000f06ff00f00000007f09ff00e000000007
01ff00f0010000ff00f00100003f02ff0000007f02ff00f00100003f01ff
00f80000000306ff00fe02ff00f80100000f06ff00f800000aff00f80000
000f01ff00f0010000ff00f00100001f01ff00fc0000001f02ff00f00100
003f01ff00fe0000000706ff00ee00df01ff00f80100000707ff00070aff
00fe0000003f01ff00f0010000ff00e00100001f01ff00f80000000702ff
00f80100007f02ff0080001f06ff00fe02ff00f00100000714ff00c102ff
00f80000000100ff00c00100000f01ff00f00000000302ff00f801000cff
00ee00df01ff00f00100000718ff00f80000000100ff00800100000f01ff
00e00000000102ff00fc01000cff00fe02ff00f00100000718ff00fc0000
000300ff00800100000701ff00c00000000102ff00fe000000030cff00ee
00df01ff00f00100000718ff00fe0000000700ff0200000701ff00800100
03ff008000070cff00fe02ff00f00100000719ff0000000f00ff02000007
01ff00800100007f02ff00e0001f0cff00ee00c0003f00ff00f001000007
19ff0080001f00ff0200000701ff00800100007f11ff00de00e0000700ff
00f80100000719ff00f001ff0200000301ff0200007f11ff000e00c00001
00ff00f80100000f1bff00fe0200000301ff0200003f10ff00fc001e00e0
000000ff00fc0100000f1bff00fe0200000301ff0200003f10ff00f8000e
00c00000007f00fc0100001f1bff00fe0200000701ff0200003f10ff00f0
001e00e00000003f00fe0100001f0bff00c000030dff00fe0200000701ff
0200003f10ff00e0000e00c00000003f00ff0100003f0bff01000dff00fe
0200000701ff0200003f05ff00c109ff00c0001e00e00000001f00ff0080
0000007f0aff00fc0100003f0dff0200000701ff0200003f04ff00fe0000
007f08ff00c0000e00c00000000f00ff00c000010bff00f80100001f0dff
0200000f01ff00800100007f04ff00fc0000001f08ff0080001e00e00000
000f00ff00f0000703ff00fb06ff00f00100000f03ff00fc000707ff0200
000f01ff00800100007f04ff00f80000000f08ff0080000e00c00000000f
06ff00c0007f05ff00e00100000703ff00f0000007ff00800100001f01ff
00800100007f04ff00f00000000708ff0080001e00e00000000706ff0000
001f05ff00c00100000303ff00c00000007f06ff00800100001f01ff00c0
010005ff00e00000000308ff0000000e00c00000000705ff00fe0000000f
05ff00c00100000303ff00800000003f06ff00c00100003f01ff00e00000
000105ff00c00000000308ff0000001e00e00000000705ff00fe0000000f
05ff00800100000103ff0100001f06ff00e00100007f01ff00f000000003
05ff00c00000000102ff00c0001f03ff0000000e00c00000000705ff00fc
0000000705ff00800100000103ff0100000f06ff00f0010002ff00f80000
000705ff00c00000000102ff0000000703ff0000001e00e00000000705ff
00fc0000000705ff030002ff00fe0100000706ff00f80000000102ff00fc
0000000f01ff00e302ff00c00000000101ff00fe0000000303ff0000000e
00c00000000705ff00fc0000000705ff030002ff00fe0100000706ff00fc
0000000703ff0000003f01ff00c102ff00800000000101ff00fc00000001
03ff0000001e00e00000000705ff00fc0000000705ff030002ff00fc0100
000307ff0000001f07ff00c102ff00800000000101ff00f8010003ff0000
000e00c00000000f05ff00fc0000000705ff0300007f01ff00fc01000003
11ff00c102ff00c00000000101ff00f8010003ff0080001e00e00000000f
05ff00fc0000000705ff0300007f01ff00fc0100000311ff00e302ff00c0
0000000101ff00f00100007f02ff0080000900c00000000f05ff00fe0000
000f04ff00fe0300007f01ff00fc0100000315ff00c00000000301ff00f0
0100007f02ff0080001900e00000001f05ff00fe0000001f05ff0300007f
01ff00fc0100000315ff00e00000000301ff00e00100003f02ff00c00009
00c00000001f06ff0000001f05ff0300007f01ff00fc0100000315ff00e0
0000000701ff00e00100003f02ff00e0001900e00000003f06ff0080007f
05ff0300007f01ff00fc0100000315ff00f00000000701ff00e00100003f
02ff00e0000900c00000007f06ff00f306ff030002ff00fe0100000315ff
00f80000000f01ff00e00100003f02ff00f0001900e000000fff030002ff
00fe0100000715ff00fc0000003f01ff00e00100003f02ff00f8000900c0
00010fff0080020002ff00fe0100000716ff0000007f01ff00e00100003f
02ff00fc001900e0000302ff0080007f04ff00c0001f03ff0080020003ff
0100000f1aff00e00100007f03ff000900c0000f01ff00fe0000001f04ff
0000000703ff00c00100000103ff00800000001f1aff00f00100007f03ff
00d903ff00fc0000000f03ff00fe0000000103ff00c00100000103ff00c0
0000003f1aff00f00100007f03ff00e900df02ff00f80000000703ff00fc
010003ff00e00100000303ff00e00000007f1aff00f8010004ff00f903ff
00f00000000303ff00f80100007f02ff00f00100000703ff00f800001bff
00fc0000000104ff00e900df02ff00e00000000103ff00f00100007f02ff
00f80100000f04ff00071bff00fe0000000304ff00f903ff00e000000001
03ff00f00100003f02ff00fc0100001f0fff00fe000f10ff0000000704ff
00e900df02ff00e00000000103ff00e00100003f02ff00fe0100003f0fff
00f8000103ff00e0001f0aff0080001f04ff00f903ff00c0010003ff00e0
0100001f03ff0080000010ff00e0000003ff008000070aff00f805ff00e9
00df02ff00c0010003ff00c00100001f03ff00e0000310ff00c00000007f
01ff00fe0000000111ff00f903ff00c0010003ff00c00100001f16ff0080
0000003f01ff00fc010011ff00e900df02ff00c0010003ff00c00100001f
16ff0100001f01ff00f8010011ff00f903ff00c0010003ff00c00100001f
16ff0100001f01ff00f80100007f10ff00e900df02ff00c00000000103ff
00c00100001f16ff0100000f01ff00f00100007f10ff00f903ff00e00000
000103ff00c00100001f15ff00fe0100000f01ff00f00100003f10ff00e9
00df02ff00e00000000303ff00c00100001f15ff00fe0100000f01ff00f0
0100003f00ff00fe00010dff00f903ff00f00000000303ff00e00100001f
15ff00fe0100000f01ff00e00100003f00ff00f8000008ff00fe000f02ff
00e900df02ff00f00000000703ff00e00100001f15ff00fe0100000f01ff
00e00100003f00ff00f00000003f07ff00f0000102ff00f903ff00f80000
000f03ff00e00100003f15ff00fe0100000f01ff00e00100003f00ff00e0
0000001f07ff00c00000007f01ff00e900df02ff00fc0000001f03ff00f0
0100003f16ff0100000f01ff00e00100003f00ff00c00000001f07ff0100
001f01ff00f904ff0000007f03ff00f80100007f16ff0100001f01ff00e0
0100003f00ff00c00000000f06ff00fe0100000f01ff00e900df09ff00f8
010017ff00800000001f01ff00f00100007f00ff00800000000f06ff00fc
0100000701ff00f90aff00fc0000000117ff00800000003f01ff00f00100
007f00ff00800000000706ff00fc0100000701ff00e900df0aff00000003
13ff00fe000701ff00c00000003f01ff00f0010001ff00800000000706ff
00f80100000301ff00f90bff008000070bff0080007f05ff00f0000001ff
00e00000007f01ff00f8010001ff00800000000706ff00f80100000101ff
00e900df0aff00f0003f0aff00fe0000000f05ff00c00000003f00ff00f0
000102ff00fc0000000101ff00800000000706ff00f00100000101ff00f9
18ff00f80000000702ff00f001ff0100000f00ff00fc000702ff00fe0000
000301ff00800000000706ff00f00100000101ff00e900df00ff00bf15ff
00f00000000102ff00e0003f00fe0100000706ff0000000701ff00800000
000f06ff00f0020001ff00f900ff00fe000f15ff00c0010002ff00c0003f
00fc0100000306ff00c0001f01ff00c00000000f01ff00e0001f02ff00e0
020001ff00e900df00fc000715ff00c00100007f01ff00c0001f00fc0100
00010aff00c00000000f01ff0080000702ff00e0020001ff00f900ff00fc
000705ff001f0eff00800100003f01ff00c0001f00f8010000010aff00e0
0000001f00ff00fe0000000102ff00e0020001ff00e900df00fc000304ff
00f8000106ff00fe000705ff0200003f01ff00c0001f00f802000aff00e0
0000003f00ff00fc010002ff00e0020001ff00f900ff00fc000704ff00f0
000006ff00f0000005ff0200001f01ff00c0001f00f002000aff00f80000
007f00ff00f80100007f01ff00e0020001ff00e900df00fc000704ff00c0
0000007f05ff00c00000003f03ff00fe0200001f01ff00e0003f00f00200
007f09ff00fc000001ff00f80100003f01ff00f0020001ff00f900ff00fe
000f04ff00c00000003f05ff0100001f03ff00fe0200000f01ff00f0007f
00f00200007f0aff000701ff00f00100003f01ff00f00100000101ff00e9
00df06ff00800000001f04ff00fe0100000703ff00fe0200000f03ff00e0
0200007f0dff00e00100001f01ff00f00100000101ff00f907ff0100000f
04ff00fc0100000303ff00fc0200000f03ff00e00200007f0dff00e00100
001f01ff00f80100000101ff00e900df06ff0100000f04ff00f801000001
03ff00fc0200000f03ff00e00200007f0dff00e00100000f01ff00f80100
000301ff00f907ff0100000f04ff00f00100000103ff00fc0200000f03ff
00e00200007f0dff00e00100000f01ff00fc0100000701ff00e900df06ff
0100000f04ff00f0020003ff00fc0200000f03ff00f00200007f03ff00f0
000f07ff00c00100000f01ff00fe0100000701ff00f907ff0100000704ff
00e0020003ff00fc0200000f03ff00f00200007f03ff00e0000307ff00c0
0100000f01ff00fe0100000f01ff00e900df06ff0100000704ff00e00200
007f02ff00fc0200000f03ff00f00200007f03ff00c0000107ff00c00100
000f02ff00800000003f01ff00f907ff0100000704ff00c00200007f02ff
00fe0200000f03ff00f80200007f03ff0080000007ff00e00100000f02ff
00c00000007f01ff00e900df06ff0100000f04ff00c00200003f02ff00fe
0200000f03ff00f8020004ff010007ff00e00100000f02ff00f0000102ff
00f907ff0100000f04ff00c00200003f02ff00fe0200001f03ff00fc0200
04ff0100007f06ff00e00100000f03ff001f02ff00e900df06ff00800000
000f04ff00c00200003f03ff0200001f03ff00fc0100000104ff0100007f
06ff00e00100001f07ff00f907ff00800000001f04ff00c00200003f03ff
00800100003f03ff00fe0100000103ff00fe0100007f06ff00f00100001f
07ff00e900df06ff00c00000001f04ff00c00200003f03ff00800100003f
04ff0100000303ff00fe0100007f06ff00f00100003f07ff00f907ff00e0
0000003f04ff00c00200003f03ff00c00100007f04ff00800000000703ff
00fe0100007f06ff00f80100003f07ff00e900df06ff00f00000007f04ff
00c00200003f03ff00e0010005ff00c00000000f03ff00fe0100007f06ff
00fc0100007f07ff00f907ff00fc000105ff00c00200003f03ff00f00000
000105ff00f00000003f04ff0100007f06ff00fe010008ff00e900df07ff
008f05ff00c00200007f03ff00fc0000000705ff00fe000005ff0100007f
07ff0000000108ff00f90fff00e00200007f04ff0000001f0dff00800000
08ff00c0000705ff00fc000000ff00e900df0eff00e00200007f14ff0080
000108ff00f8003f05ff00f80000003f00f904ff00e0000f08ff00e00200
15ff00c0000110ff00e00000001f00e900df03ff0080000305ff00f0003f
00ff00f0020008ff00f00bff00f0000702ff00f000070bff00c00000000f
00f903ff00fe010005ff00c0000f00ff00f80100000108ff00c0003f0aff
00f8001f02ff00c000010bff00800000000700e900df02ff00fc0100003f
04ff0000000700ff00f80100000308ff0080001f0fff008000000bff0080
0000000300f903ff00f00100001f03ff00fe0000000300ff00fc01000007
08ff0080001f0fff0100007f0aff0100000300e900df02ff00f00100000f
03ff00fe0000000100ff00fe0100000f08ff0000000f0eff00fe0100003f
09ff00fe0100000100f903ff00e00100000703ff00fc010001ff00800000
001f08ff0000000f0eff00fc0100001f09ff00fe0100000100e900df02ff
00c00100000703ff00fc010001ff00c00000007f08ff0000000f0eff00f8
0100001f09ff00fe0100000100f903ff00c00100000303ff00f8010001ff
00f8000109ff0000000f0eff00f80100000f09ff00fe0100000100e900df
02ff00800100000303ff00f80100007f0cff0000001f0eff00f80100000f
09ff00fe0100000100f903ff00800100000103ff00f80100007f0cff0080
001f0eff00f00100000f05ff00c0007f01ff00fe0100000100e900df02ff
00800100000103ff00f80100007f0cff00c0003f06ff00f0000702ff00e0
007f00ff00f00100000705ff0000003f01ff00fe0100000100f903ff0300
03ff00f80100007f0cff00f007ff00c0000102ff0080003f00ff00f00100
000704ff00fe0000001f01ff00fe0100000100ee00df02ff030003ff00f8
010016ff00800000007f01ff0080001f00ff00f00100000704ff00fe0000
000f01ff00fe0100000300fe03ff030003ff00fc010016ff0100003f01ff
0000000f00ff00f00100000704ff00fc0000000f01ff00fe0100000300ee
00df02ff030003ff00fc010008ff00f000070aff00fe0100003f01ff0000
000f00ff00f00100000f04ff00fc0000000f02ff0100000700fe03ff0300
03ff00fe0000000108ff00c000010aff00fe0100001f01ff0000000f00ff
00f80100000f04ff00fc0000000702ff0100000700ee00df02ff030004ff
0000000308ff00800000007f09ff00fc0100000f01ff0000000f00ff00f8
0100000f04ff00fc0000000702ff00800000000f00fe03ff0080020004ff
0080000708ff0100003f03ff00f0001f03ff00fc0100000f01ff0000000f
00ff00fc0100001f04ff00fc0000000f02ff00c00000001f00ee00df02ff
00800100000104ff00c0001f07ff00fe0100001f03ff00c0000703ff00f8
0100000f01ff0080001f00ff00fc0100001f01ff00c0003f00ff00fc0000
000f02ff00e00000003f04ff00800100000101ff00e0003f0aff00fc0100
001f03ff0080000103ff00f80100000f01ff0080003f00ff00fe0100003f
01ff0000000f00ff00fe0000000f02ff00f00000007f00ee00df02ff00c0
0100000101ff00c0001f0aff00f80100000f03ff010003ff00f801000007
01ff00c0007f01ff0100007f00ff00fe0000000700ff00fe0000001f02ff
00fc000300ff00fe03ff00c00100000301ff0080000f0aff00f80100000f
02ff00fe0100007f02ff00f80100000701ff00f902ff0080000001ff00f8
0000000301ff0000003f05ff00ee00df02ff00e00100000301ff00800007
0aff00f80100000702ff00fc0100003f02ff00f80100000f05ff00e00003
01ff00f80000000101ff00c0007f05ff00fe03ff00e00100000701ff0000
00070aff00f00100000702ff00fc0100003f02ff00f80100000f05ff00f8
000f01ff00f0010009ff00ee00df02ff00f00100000f01ff0000000704ff
00fe000303ff00f00100000702ff00f80100001f02ff00f80100000f09ff
00f0010009ff00fe03ff00f80100001f01ff0000000304ff00f8000103ff
00f00100000702ff00f80100001f02ff00fc0100000f09ff00e0010009ff
00ee00df02ff00fc0100003f01ff0000000704ff00f0000003ff00f00100
000702ff00f80100000f02ff00fc0100001f09ff00e00100007f08ff00fe
04ff0100007f01ff0000000704ff00f00000007f02ff00f00100000702ff
00f80100000f02ff00fe0100001f09ff00e00100007f08ff00ee00df03ff
00c0000102ff0080000704ff00e00000007f02ff00f00100000702ff00f0
0100000f03ff0100003f09ff00e00100007f08ff00fe04ff00f8000f02ff
0080000f04ff00e00000007f02ff00f80100000f02ff00f80100000f03ff
0100007f09ff00e00100007f08ff00ee00df08ff00c0001f04ff00e00000
003f02ff00f80100000f02ff00f80100000f03ff00c000000aff00e00100
007f05ff00c301ff00fe09ff00f0003f04ff00e00000003f02ff00fc0100
000f02ff00f80100000f03ff00e000030aff00e0010006ff0000007f00ff
00ee00df0fff00e00000003f02ff00fc0100001f02ff00f80100001f03ff
00fc000f0aff00e0010005ff00fe0000003f00ff00fe10ff00e00000007f
02ff00fe0100003f02ff00fc0100001f10ff00f0010005ff00fc0000001f
00ff00ee00df0fff00f00000007f03ff0100007f02ff00fc0100001f10ff
00f00000000105ff00f80000001f00ff00fe10ff00f0000004ff00800000
03ff00fe0100003f10ff00f80000000305ff00f80000000f00ff00ee00df
0fff00f8000104ff00e0000304ff0100007f10ff00fc0000000705ff00f8
0000000f00ff00fe10ff00fc000304ff00f8000f04ff0080000011ff00fe
0000000f05ff00f80000000f00ff00ee00df1dff00c0000112ff0080003f
05ff00f80000000f00ff00fe1eff00f000071aff00f80000000f00ff00ee
00df1dff00fe007f1aff00f80000000f00ff00fe3bff00f80000001f00ff
00ee00df3aff00fc0000001f00ff00fe3bff00fe0000003f00ff00ee00df
3bff000001ff00fe3cff00e301ff00ee00df3eff00fe3fff00ee00df3eff
00fe3fff00ee00df3eff00fe3fff00ee00df3eff00fe3fff00ee00df3eff
00fe3fff00ee00df3eff00fe3fff00e900df3eff00f93fff00e900df3eff
00f93fff00e900df3eff00f93fff00e900df3eff00f93fff00e900df3eff
00f93fff00e900df3eff00f93fff00e900df3eff00f93fff00e900df3eff
00f93fff00e900df3eff00f93fff00e900df3eff00f93fff00e900df3eff
00f901ff00e00f0011ff00f00500003f04ff00e00200000f08ff00e900c0
1900000304ff00fe1d00001900e03e00000900c03e00001900e03e000009
00c03e00001900e03e00000900c03e00001900e03e00000900c03e000019
00e03e00000900c03e00001900e03e00000900c03e00001900e03e000009
00c03e00001900e03e00000900c03e00001900e03e00000900c03e000019
00e03e00000900c03e00001900e03e00000900c03e00001900e03e000009
00c03e00001900e03e00000900c03e00001900e03e00000900c03e000019
00e03e00000900c03e00001900e03e00000900c03e00001900e00900007e
3300000900c00800000300ff00c03200001900e00800000700ff00e02500
00fe0b00000900c00800000f00ff00f02400000300ff0b00001900e00800
001f00ff00f82400000700ff00800a00000900c00800003f00ff00fc2400
000700ff00c00a00001900e00800003f00ff00fc2400000f00ff00e00a00
000900c00800003f00ff00fe1c0000fc0600000f00ff00e00a00001900e0
0800007f00ff00fe1b00000300ff0600000f00ff00e00a00000900c00800
007f00ff00fe1b00000700ff00800500000f00ff00e00a00001900e00800
007f00ff00fe1b00000700ff00800500000f00ff00e00a00000900c00800
007f00ff00fe0200000f00e01600000f00ff00c00500000f00ff00e00a00
001900e00800007f00ff00fe0200001f00f81600000f00ff00c00500000f
00ff00e00a00000900c00800007f00ff00fe0200003f00f81600000f00ff
00c00500000f00ff00c00a00001900e00800007f00ff00fe0200007f00fc
1600000f00ff00c00500000700ff00c00a00000900c00100000f00f80400
003f00ff00fc0200007f00fe1600000f00ff00c00500000300ff00800a00
001900e00100007f00ff0400003f00ff00fc0200007f00fe0100000300fe
1200000f00ff00c00500000100fe0b00000900c0010001ff00800300001f
00ff00f80200007f00fe0100000f00ff00801100000700ff008006000038
0b00001900e00000000101ff00c00300000f00ff00f00200007f00fe0100
001f00ff00c01100000700ff00800d00001f0400000e00c00000000301ff
00e00300000700ff00e00200007f00fe0100003f00ff00e01100000300ff
0e0000ff00e00300001e00e00000000701ff00f00300000300ff00c00200
007f00fc0100007f00ff00f0120000fc0d00000300ff00f80300000e00c0
0000000f01ff00f8040000ff0300003f00fc0100007f00ff00f021000007
00ff00fe0300001e00e00000000f01ff00f80900003f00f8010001ff00f8
030000ff00e0070000fc1200001f01ff0300000e00c00000001f01ff00fc
0900001f00f0010001ff00f80200000300ff00fc0600000f00ff00c01100
001f01ff00800200001e00e00000001f01ff00fc0900000700c0010001ff
00f80200000f00ff00fe0600003f00ff00f01100003f01ff00800200000e
00c00000003f01ff00fe0d0001ff00f80200003f01ff00800500007f00ff
00fc1100007f01ff00c00200001f00e00000003f01ff00fe0d0001ff00f8
0200007f01ff00c0050001ff00fe1100007f01ff00c00200000e00c00000
003f01ff00fe0d0001ff00f8020002ff00e00400000102ff0e00003f0080
000002ff00e00200001e00e00000003f01ff00fe0d0001ff00f801000001
02ff00f00400000302ff00800d0000ff00e0000002ff00e00200000e00c0
0000003f01ff00fe0d0001ff00f80100000302ff00f00400000702ff00c0
0c00000300ff00f0000002ff00e00200001e00e00000003f01ff00fe0d00
007f00ff00f80100000302ff00f80400000f02ff00c00c00000700ff00f8
000002ff00f00100000f008e00d00000003f01ff00fe0d00007f00ff00f0
0100000702ff00f80400000f02ff00e00c00000700ff00fc000102ff00f0
0100003f00fe00f80000001f01ff00fe0d00003f00ff00e00100000f02ff
00fc0400001f02ff00f00700000700f80200000f00ff00fc000102ff00f0
010000ff00ee00de0000001f01ff00fc0d00001f00ff00e00100000f02ff
00fc0400001f02ff00f00700001f00fe0200001f00ff00fe000002ff00f0
0000000100ff01fe0000001f01ff00fc0d00000f00ff00c00100000f02ff
00fc0400003f02ff00f00700003f00ff0200001f00ff00fe000002ff00e0
0000000300ff00ee00df0000000f01ff00f80d00000700ff0200001f02ff
00fc0400003f02ff00f80700007f00ff00800100001f01ff000002ff00e0
0000000300ff00fe00ff0080000701ff00f80d00000100fc0200001f02ff
00fe0400003f02ff00f80700007f00ff00c00100001f01ff000002ff00e0
0000000700ff00ee00df0080000701ff00f01200001f02ff00fe0400003f
02ff00f8070001ff00c00100001f01ff0000007f01ff00c00000000700ff
00fe00ff0080000301ff00e01200001f02ff00fe0400003f02ff00f80300
007f00e0010001ff00e00100001f01ff0000007f01ff00c00000000f00ff
00ee00df00c0000001ff00c01200001f02ff00fe0400007f02ff00f80200
000100ff00f80000000101ff00e00100001f00ff00fe0000003f01ff0080
0000000f00ff00fe00ff00c00000007f00ff1300001f02ff00fe0400007f
02ff00f80200000700ff00fe0000000101ff00e00100001f00ff00fe0000
003f01ff00800000000f00ff00ee00df00c00000001f00fe1300001f02ff
00fc0400003f02ff00f80200000f01ff0000000101ff00e00100000f00ff
00fe0000001f01ff0100000f00ff00fe00ff00c00000000300e01300001f
02ff00fc0400003f02ff00f80200001f01ff0080000101ff00e00100000f
00ff00fc0000000f00ff00fe0100000f00ff00ee00df00801600001f02ff
00fc0400003f02ff00f80200003f01ff0080000101ff00e00100000700ff
00fc0000000300ff00f80100000f00ff00fe00ff00800f00000700f00400
001f02ff00f80400003f02ff00f80200003f01ff00c0000001ff00e00100
000700ff00f80000000100ff00f00100000f00ff00ee00df0080070000ff
0600003f00fe0400000f02ff00f80400003f02ff00f00200007f01ff00e0
000001ff00c00100000100ff00f00100003f00800100000700ff00fe00ff
0700000300ff00c00100003f00e0010001ff0400000f02ff00f80400001f
02ff00f00200007f01ff00e00000007f00ff00c0020000ff00c005000007
00ff00ee00df0700000700ff00e0010000ff00f00000000101ff00c00300
000f02ff00f00400001f02ff00f0020002ff00f00000007f00ff00800200
003f0600000300ff01fe0700000f00ff00f80000000100ff00f800000003
01ff00e00300000702ff00e00400001f02ff00e0020002ff00f00000003f
00ff0b00000100ff00ee00dc0700001f00ff00f80000000300ff00fc0000
000701ff00e00300000302ff00e00400000f02ff00e0020002ff00f00000
001f00fe0c0000ff00fe00f00700001f00ff00fc0000000300ff00fe0000
000701ff00f00300000302ff00c00400000702ff00c0020002ff00f00000
000700fc0c00007f00ee00c00700003f00ff00fe0000000701ff0000000f
01ff00f80300000102ff00800400000702ff0080020002ff00f00f00001f
00de00e00700003f00ff00fe0000000701ff0000000f01ff00f8040002ff
0500000302ff030002ff00f01000000e00c00700007f00ff00fe0000000f
01ff0000001f01ff00fc0400003f00ff00fc0500000101ff00fe030002ff
00f00300000f00e00a00001e00e00700007f00ff00fe0000000f01ff0000
001f01ff00fc0400001f00ff00f0060001ff00fc030002ff00f00300001f
00f00a00000e00c00700007f00ff00fe0000000f01ff0080001f01ff00fc
0400000700ff00c00600003f00ff00f8030002ff00f00300003f00f00a00
001e00e00700007f00ff00fe0000000f01ff0080001f01ff00fc0500007e
0700001f00ff00e0030002ff00f00300003f00f80a00000e00c00700007f
00ff00fe0000000f01ff0000001f01ff00fc0e00000300ff00800300007f
01ff00e00300003f00f80a00001e00e00700007f00ff00fe0000000f01ff
0000001f01ff00fc1500007f01ff00e00300003f00f80a00000e00c00700
003f00ff00fe0000000701ff0000001f01ff00fc1500003f01ff00c00300
003f00f80a00001e00e00700003f00ff00fe0000000700ff00fe0000001f
01ff00fc0c00007c0700003f01ff00800300003f00f80a00000e00c00700
001f00ff00fc0000000300ff00fe0000001f01ff00fc0b00000100ff0700
001f01ff00800300001f00f00a00001e00e00700001f00ff00f800000003
00ff00fc0000001f01ff00fc0b00000300ff00800600000f01ff0400001f
00e00a00000e00c00700000f00ff00f80000000100ff00f80000000f01ff
00f80b00000700ff00c00600000700ff00fe0400000700c00a00001e00e0
0700000700ff00f00100007f00f00000000f01ff00f80b00000700ff00c0
0600000300ff00f81100000900c00700000300ff00c00100001f00c00000
000701ff00f00b00000f00ff00c0070000ff00e01100001900e00800007f
0500000701ff00e00b00000f00ff00e00700000e1200000900c00f000003
01ff00e00b00000f00ff00e01b00001900e00f00000101ff00c00b00000f
00ff00e01b00000900c01000007f00ff0c00000f00ff00c01b00001900e0
1000003f00fe0c00000700ff00c01b00000900c0050000f80900000700f0
0c00000700ff00c01b00001900e00400000700ff1800000300ff00801b00
000900c00400001f00ff00c01400001f00c00000000100ff1c00001900e0
000100fc0200003f00ff00f01400007f00f8010000381c00000900c0000f
00ff0200007f00ff00f81300000100ff00fe1f00001900e0001f00ff00c0
010001ff00fc1300000701ff1f00000900c0007f00ff00e00000000101ff
00fc1300000f01ff0080130000400100001f00c00500001900e001ff00f0
0000000301ff00fe1300001f01ff00c01200000700fe0100007f00f00500
000900c001ff00f80000000302ff1300001f01ff00e00900001f0700001f
00ff0080000100ff00f80500001900e101ff00f80000000702ff1300003f
01ff00e0090000ff00c00600003f00ff00c0000300ff00fc0500000900c1
01ff00fc0000000702ff1300007f01ff00f00800000100ff00e00600007f
00ff00e0000700ff00fe0500001900e301ff00fc0000000702ff00801200
007f01ff00f00800000300ff00f0060001ff00f0000701ff0500000900c3
01ff00fe0000000702ff00801200007f01ff00f00800000700ff00f80600
01ff00f0000f01ff0500001900e301ff00fe0000000f02ff00800d0000fe
030002ff00f80500000700800000000700ff00f80500000101ff00f8000f
01ff00800000000f00c00100000900c701ff00fe0000000f02ff00800c00
000300ff0080020002ff00f80500001f00e00000000f00ff00fc05000001
01ff00f8001f01ff00800000007f00f00100001900e701ff00fe0000000f
02ff00800c00000f00ff00c0020002ff00f80500001f00e00000000f00ff
00fc0100000100f80100000301ff00fc001f01ff0080000000ff00fc0100
000900c701ff00fe0000000702ff00800c00000f00ff00e0020002ff00f8
0500003f00f00000000f00ff00fc0100000700fe0100000301ff00fc001f
01ff0080000100ff00fe0100001900e701ff00fe0000000702ff00800c00
001f00ff00f0020002ff00f80500003f00f00000000f00ff00fc0100000f
00ff0100000301ff00fc001f01ff0080000301ff0100000900c301ff00fe
0000000702ff0d00003f00ff00f0020002ff00f80500003f00f00000000f
00ff00fc0100001f00ff00800000000301ff00fc001f01ff0080000701ff
00800000001900e301ff00fe0000000702ff0d00003f00ff00f8020002ff
00f00500003f00f00000000f00ff00fc0100003f00ff00c00000000301ff
00fc001f01ff0080000701ff00800000000900c301ff00fc0000000302ff
0d00007f00ff00f8020002ff00f00500003f00f00000000700ff00f80100
003f00ff00c00000000301ff00fc001f01ff0080000f01ff008000000019
00e101ff00fc0000000301ff00fe0d00007f00ff00f80200007f01ff00f0
0500001f00e00000000700ff00f80100007f00ff00e00000000101ff00fc
000f01ff0080000f01ff00c00000000900c101ff00f80000000101ff00fc
0d00007f00ff00fc0200007f01ff00e00500000f00c00000000300ff00f0
0100007f00ff00e00000000101ff00f8000f01ff0000000f01ff00c00000
001900e001ff00f80000000101ff00fc0d00007f00ff00fc0200007f01ff
00e00800000100ff00e00100007f00ff00e00000000101ff00f8000701ff
0000000f01ff00c00000000900c0007f00ff00f0010001ff00f80d00007f
00ff00f80200003f01ff00c0090000ff00c00100007f00ff00e0010001ff
00f0000300ff00fe0000000f01ff00c00000001900e0003f00ff00e00100
007f00ff00f00d00003f00ff00f80200001f01ff00800900001f0200007f
00ff00e00100007f00ff00f0000100ff00fc0000000f01ff00c000000009
00c0001f00ff00c00100003f00ff00c00200000100f80800003f00ff00f8
0200000f01ff0e00003f00ff00e00100007f00ff00e0000000ff00f00000
000f01ff00c00000001900e0000f00ff0200000f00ff00800200000700ff
0800003f00ff00f00200000700ff00fe0e00003f00ff00c00100001f00ff
00c00000003f00e00000000f01ff00c00000000900c0000100fc02000001
00fc0300001f00ff00800100003f00800300001f00ff00f00200000300ff
00fc0e00003f00ff00c00100000f00ff0400000f01ff00800000001900e0
0a00003f00ff00c00000000100ff00e00300000f00ff00e00200000100ff
00f00e00001f00ff00800100000300fc0400000701ff00800000000900c0
0a00007f00ff00e00000000300ff00f00300000700ff00c00300003f00c0
0e00000f00ff0900000701ff0100001900e00a0001ff00f00000000700ff
00fc0300000300ff00801400000300fe0900000301ff0100000900c00a00
01ff00f80000000f00ff00fc040000fe160000f00900000100ff00fe0100
001900e00900000101ff00f80000001f00ff00fe0f0000f8170000ff00fc
0100000900c00900000101ff00fc0000001f01ff0e00000700ff1700003f
00f00100001900e00900000101ff00fc0000001f01ff0e00001f00ff00c0
1600000f00c00100000900c00900000101ff00fc0000003f01ff0e00003f
00ff00e01a00001900e00900000301ff00fc0000003f01ff0e00007f00ff
00f01a00000900c00900000301ff00fc0000003f01ff00800d0001ff00f8
1a00001900e00900000101ff00fc0000003f01ff00800c00000101ff00f8
1a00000900c00900000101ff00fc0000003f01ff0d00000101ff00fc0100
00f81700001900e00900000101ff00fc0000003f01ff0d00000301ff00fc
0000000700fe0300000700f01100000900c00900000101ff00f80000003f
01ff0d00000301ff00fe0000000f00ff00800200003f00fc1100001900e0
0a0001ff00f80000001f01ff0d00000701ff00fe0000001f00ff00c00200
007f00ff1100000900c00a0001ff00f80000001f00ff00fe0100000f00f8
0200001f00e00400000701ff00fe0000003f00ff00e0020001ff00801000
001900e00a00007f00ff00f00000000f00ff00fe0100007f00fe0200007f
00f80400000701ff00fe0000007f00ff00e00100000101ff00c010000009
00c00a00003f00ff00e00000000f00ff00fc010001ff020000ff00fe0400
000701ff00fe0000007f00ff00f00100000301ff00c01000001900e00200
000100c00500003f00ff00c00000000700ff00f80000000101ff00800000
000101ff0400000701ff00fe0000007f00ff00f00100000301ff00e01000
000900c00200000f00f80500000f00ff00800000000300ff00f000000003
01ff00c00000000301ff0400000701ff00fe000001ff00f80100000701ff
00e01000001900e00200001f00fc0500000300fe020000ff00e000000007
01ff00e00000000701ff00800300000701ff00fe000001ff00f801000007
01ff00f00200003f00800b00000900c00200003f00fe060000600200003f
0100000f01ff00f00000000701ff00c00300000301ff00fe000001ff00f8
0100000f01ff00f00100000100ff00e00b00001900fe0200007f00ff0d00
000f01ff00f00000000701ff00c00300000301ff00fc000001ff00f80100
000f01ff00f00100000700ff00f80b00002900df00800100007f00ff0d00
001f01ff00f80000000f01ff00c00300000101ff00fc000001ff00f80100
000f01ff00f00100000f00ff00fe0a00000100f900ff00e0010001ff0080
0c00001f01ff00f80000000f01ff00e00300000101ff00f8000001ff00f8
0100000f01ff00f00100001f01ff0a00000300e900df00f0010001ff0080
0c00003f01ff00f80000000f01ff00e0040001ff00f00000007f00ff00f0
0100000f01ff00f00100003f01ff00800900000700f900ff00f8010001ff
00800c00003f01ff00fc0000000f01ff00e00400007f00ff00e00000007f
00ff00f00100000f01ff00f00100007f01ff00800900000f00e900df00f8
010001ff00800c00003f01ff00fc0000000f01ff00e00400003f00ff00c0
0000003f00ff00e00100000701ff00e0010002ff00c00900001f00f900ff
00fc010001ff00800c00003f01ff00fc0000000f01ff00c00400001f00ff
00800000003f00ff00e00100000701ff00e0010002ff00e00900001f00e9
00df00fc010001ff00800c00003f01ff00fc0000000701ff00c004000007
00fe0100001f00ff00c00100000701ff00e00000000102ff00e005000007
00fc0100003f00f900ff00fc0100007f00ff0d00003f01ff00fc00000007
01ff00c00800000f00ff00800100000301ff00c00000000102ff00f00500
001f00ff0100003f00e900df00fe0100007f00ff020000ff0900003f01ff
00f80000000301ff00800800000300fe0200000101ff00800000000102ff
00f00500003f00ff00800000003f00f900ff00fe0100003f00fe01000007
00ff00e00800001f01ff00f80000000301ff008009000070000000030000
000101ff0100000302ff00f00500007f00ff00c00000003f00e900df00fe
0100001f00fc0100000f00ff00f00800001f01ff00f80000000101ff0c00
000f00e00000007f00fe0100000302ff00f0050001ff00e00000003f00f9
00ff00fc0100000f00f80100003f00ff00fc0800001f01ff00f0010000ff
00fe0c00003f00f00000003f00f80100000302ff00f00100000f00800000
000101ff00e00000003f00e900df00fc0100000100c00100007f00ff00fe
0800000f01ff00f00100007f00fc0c00007f00f80000000700e001000003
02ff00f00100003f00f00000000101ff00f00000003f00f900ff00fc0500
007f00ff00fe0800000f01ff00e00100001f00f00c00007f00fc04000003
02ff00f0010000ff00f80000000101ff00f00000001f00e900df00f80500
02ff0800000701ff00c0100000ff00fc0400000302ff00f00000000100ff
00fc0000000301ff00f00000001f00f900ff00f80400000102ff00800700
000301ff0080100000ff00fc0400000302ff00f00000000300ff00fe0000
000301ff00f00000000f00ee00df00f00400000102ff00800700000101ff
110000ff00fc0400000102ff00f00000000301ff0000000301ff00f00000
000700fe00ff00e00400000102ff00800800007f00fe110000ff00fc0400
000102ff00e00000000701ff0000000301ff00f00000000300ee00df00c0
0400000302ff00c00800001f00f8110000ff00fc0400000102ff00e00000
000701ff0080000301ff00f00000000101fe0500000302ff00c010000001
00f80900007f00fc050002ff00e00000000f01ff0080000301ff00f00100
006e00c00500000302ff00c01000000700fe0900007f00f80500007f01ff
00c00000000f01ff0080000101ff00f00100001e00e00500000302ff00c0
1000000f00ff00800100001f0500003f00f80500007f01ff00800000000f
01ff0080000101ff00e00100000e00c00500000302ff00c01000001f00ff
00800100007f00c00400001f00e00500003f01ff0100000f01ff00800000
01ff00e00100001f00e00500000302ff00c01000003f00ff00c000000001
00ff00f00400000700800500001f00ff00fe0100000f01ff0080000001ff
00c00100000e00c00500000102ff00801000003f00ff00e00000000300ff
00f80c00000f00ff00fc0100000f01ff00800000007f00ff00800100001e
00e00500000102ff00801000007f00ff00e00000000700ff00fc0c000003
00ff00f80100000701ff00800000003f00ff0200000e00c00500000102ff
00801000007f00ff00e00000000700ff00fc0d0000ff00c00100000701ff
0100000f00fe0200001e00e0060002ff1100007f00ff00f00000000f00ff
00fe1100000301ff0100000300f00200000e00c0060001ff00fe1100007f
00ff00f00000000f00ff00fe1100000300ff00fe0600001e00e00600007f
00ff00fe0700001f0800007f00ff00f00000000f00ff00fe1100000100ff
00fc0600000e00c00000007f00800300003f00ff00fc0700007f00e00700
007f00ff00f00000000f00ff00fe120000ff00f80600001e00e0000100ff
00e00300001f00ff00f80600000100ff00f00700007f00ff00e00000000f
00ff00fe0200000f0e00003f00e00600000e00c0000300ff00f003000007
00ff00e00600000300ff00f80700003f00ff00e00000000f00ff00fe0200
007f00c00d00000700800600001e00e0000700ff00f80300000100ff0080
0600000300ff00fc0700003f00ff00c00000000f00ff00fe020000ff00e0
1600000e00c0000f00ff00fc040000180700000700ff00fc0700001f00ff
00c00000000f00ff00fe0100000100ff00f01600001e00e0001f00ff00fe
0900001f00e00100000700ff00fe0700000f00ff00800000000700ff00fc
0100000100ff00f81600000e00c0001f00ff00fe090000ff00fc0100000f
00ff00fe0700000700fe0100000700ff00fc0100000300ff00f81600001e
00e0003f01ff0800000101ff0100000f00ff00fe0700000100f801000003
00ff00f80100000300ff00fc1600000e00c0003f01ff0800000701ff0080
0000000f00ff00fe0b00000100ff00f00100000300ff00fc1600001e00e0
003f01ff0800000f01ff00c00000000f00ff00fe0c00007f00e001000007
00ff00fc1600000e00c0003f01ff0800001f01ff00e00000000f00ff00fe
0c00001f0200000300ff00fc0200001f1200001e00e0003f01ff0800001f
01ff00e00000000f00ff00fe1000000300ff00f8020000ff00e01100000e
00c0003f01ff0800003f01ff00f00000000700ff00fe0200000700fc0b00
000300ff00f80100000100ff00f01100001e00e0003f01ff0800003f01ff
00f80000000700ff00fc0200003f00ff0b00000100ff00f80100000300ff
00f80e00000f00f00000000e00c0003f00ff00fe0800007f01ff00f80000
000300ff00f80200007f00ff00800a00000100ff00f00100000700ff00fc
0e00003f00fc0000001e00e0003f00ff00fe0800007f01ff00f800000001
00ff00f8020001ff00e00b0000ff00e00100000700ff00fc0e00007f00fe
0000000e00c0001f00ff00fe0800007f01ff00fc010000ff00f001000001
01ff00e00b00007f00c00100000f00ff00fe0e0001ff0000001e00e0001f
00ff00fc080002ff00fc0100003f00c00100000301ff00f00b00000e0200
000f00ff00fe0d00000101ff0000000e00c0000f00ff00f8080002ff00fc
0500000701ff00f80500001c0800000f00ff00fe0d00000101ff0080001e
00e0000700ff00f0080002ff00fc0500000701ff00f8050000ff00800700
000f01ff0d00000301ff0080000e00c0000300ff00e0080002ff00fc0500
000f01ff00fc0400000300ff00e00700000f01ff0d00000301ff00c0001e
00e0000000ff00800500001f010002ff00fc0500000f01ff00fc04000007
00ff00f00700000f00ff00fe0d00000301ff00c0000e00c00800007f00c0
000002ff00fc0500001f01ff00fc0400000f00ff00f80700000f00ff00fe
0d00000301ff00c0001e00e00700000100ff00f00000007f01ff00fc0500
001f01ff00fc0400000f00ff00f80700000f00ff00fe0d00000301ff00c0
000e00c00700000300ff00f80000007f01ff00f80500001f01ff00fe0400
001f00ff00fc0700000f00ff00fe0d00000301ff00c0001e00e007000003
00ff00f80000007f01ff00f80500001f01ff00fe0400001f00ff00fc0700
000700ff00fc0d00000301ff00c0000e00c00700000700ff00fc0000003f
01ff00f80500001f01ff00fc0400001f00ff00fe0700000300ff00f80d00
000301ff00c0001e00e00700000700ff00fe0000003f01ff00f00500001f
01ff00fc0400003f00ff00fe0700000100ff00f00d00000101ff0080000e
00c00700000f00ff00fe0000001f01ff00e00500001f01ff00fc0400003f
00ff00fe0100000f0080040000ff00e00d00000101ff0080001e00e00700
000f00ff00fe0000000f01ff00e00500001f01ff00fc0400003f00ff00fe
0100003f00e00400003f00800e0001ff0000000e00c00200000300fc0200
000f00ff00fe0000000701ff00c00500000f01ff00f80400001f00ff00fe
0100007f00f00700000300ff0b00007f00fe0000001e00e00200001f00ff
00800100000f00ff00fe0000000301ff00800500000f01ff00f80400001f
00ff00fe010000ff00f80700000f00ff00c00a00001f00fc0000000900c0
0200003f00ff00e00100000f00ff00fe0000000100ff00fe0600000701ff
00f00400001f00ff00fe0000000100ff00f80700003f00ff00e00200000e
0300003f00c00000000f00f00000001900e0020001ff00f00100000f00ff
00fe0100007f00fc0600000701ff00f00400000f00ff00fc0000000100ff
00fc0700007f00ff00f0020000ff00e0020000ff00f80300000900c00100
000101ff00f80100000700ff00fc0100001f00e00600000301ff00e00400
000f00ff00fc0000000100ff00fc070001ff00f80100000300ff00f80100
000100ff00fc0300001900e00100000301ff00fc0100000700ff00fc0a00
000101ff00c00400000700ff00f80000000100ff00fc070001ff00fc0100
000700ff00fc0100000701ff0300000900c00100000701ff00fe01000003
00ff00f80b0001ff00800400000300ff00f00000000300ff00fc06000001
01ff00fc0100000f00ff00fe0100000f01ff00800200001900e00100000f
01ff00fe0100000100ff00f80b00007f00fe0500000100ff00e000000001
00ff00fc0300007f0100000101ff00fe0100001f01ff0100000f01ff0080
0200000900c00100000f02ff020000ff00e00b00001f00f80600007f0080
0000000100ff00f80200000100ff00c00000000301ff00fe0100001f01ff
0100001f01ff00c00200001900e00100001f02ff0200007f00c017000001
00ff00f80200000300ff00e00000000302ff0100003f01ff00800000003f
01ff00e00200000900c00100001f02ff008001000004190000ff00f00200
000700ff00f00000000302ff0100007f01ff00800000003f01ff00e00200
001900e00100001f02ff0080090000f81100007f00e00200000f00ff00f8
0000000302ff0100007f01ff00c00000003f01ff00e00200000900c00100
003f02ff00800800000700fe1100003f00c00200000f00ff00fc00000003
02ff0100007f01ff00c00000007f01ff00f00200001900e00100003f02ff
00800800000f00ff00801000000e0300001f00ff00fc0000000302ff0100
007f01ff00c00000007f01ff00f00200000900c00100003f02ff00800800
001f00ff00c01500001f00ff00fc0000000302ff0100007f01ff00c00000
007f01ff00f00200001900e00100003f02ff00800800003f00ff00e01500
001f00ff00fc0000000302ff0100007f01ff00c00000007f01ff00f00200
000900c00100003f02ff00800800007f00ff00e01500001f00ff00fc0000
000301ff00fe0100007f01ff00c00000007f01ff00f00200001900e00100
003f02ff00800800007f00ff00f01500001f00ff00fc0000000301ff00fe
0100007f01ff00c00000007f01ff00f00200000900c00100001f02ff0080
0800007f00ff00f01500001f00ff00fc0000000101ff00fc0100007f01ff
00c00000007f01ff00f00200001900e00100001f02ff0080080001ff00f0
0800000f00800a00001f00ff00fc0000000101ff00fc0100007f01ff00c0
0000003f01ff00e00200000900c00100001f02ff090001ff00f8080000ff
00f80a00000f00ff00f8010001ff00f80100007f01ff00800000003f01ff
00e00200001900e00100000f02ff090001ff00f80100000300c003000003
00ff00fe0a00000f00ff00f80100007f00ff00f00100003f01ff00800000
001f01ff00e00200000900c00100000f01ff00fe090001ff00f80100000f
00f00300000f01ff00800900000700ff00f00100003f00ff00e00100001f
01ff0100001f01ff00c00200001900e00100000701ff00fc090001ff00f0
0100001f00f80300003f01ff00c00900000300ff00e00100001f00ff00c0
0100001f01ff0100000f01ff00800200000900c00100000301ff00fc0900
007f00ff00f00100003f00f80300007f01ff00e00900000100ff00c00100
000700ff0200000f00ff00fe0100000701ff0300001900e00100000101ff
00f00900007f00ff00f00100003f00fc030002ff00f00a00007f030000f8
0200000700ff00fc0100000300ff00fe0300000900c0020001ff00e00900
007f00ff00e00100007f00fc0200000102ff00f8050000030c00000100ff
00f0020000ff00fc0300001900e00200003f00ff00c00900003f00ff00e0
0100007f00fc0200000102ff00fc0500003f00f00c00007f00c00200003f
00f00300000900c00200000f00fe0a00001f00ff00c00100007f00fc0200
000302ff00fe050000ff00fc110000020400001900e00700000f00c00500
000f00ff00800100003f00fc0200000702ff00fe0400000101ff17000009
00c00700003f00f00500000300fe0200003f00f80200000703ff04000003
01ff00801600001900e00700007f00f8060000600200001f00f802000007
03ff0400000701ff00801600000900c0070000ff00fc0a00000f00f00200
000f03ff00800300000701ff00c01600001900e00600000100ff00fe0a00
000300c00200000f03ff00800300000f01ff00c01600000900c006000001
00ff00fe0f00000f03ff00800300000f01ff00e01600001900e006000001
01ff0f00000f03ff00800300001f01ff00e01600000900c00600000301ff
0f00001f03ff00c00300001f01ff00e01600001900e00600000301ff0f00
001f03ff00c00300001f01ff00e01600000900d53e5500593fff00f93fff
00f9

%
% Run-length encoding savings =  33.6%
%



grestore
showpage
%%EndDocument

 endTexFig
 -3 2465 a Fh(t)i Fg(=)f(100)236 b Fh(t)11 b Fg(=)h(800)236
b Fh(t)11 b Fg(=)h(6400)-37 2572 y Ff(FIG.)h(3.)22 b(Concen)o(tration)17
b(patterns)g(for)e(a)g(step)h(function)h(initial)-75 2618 y(condition)f(with)
d Fe(c)198 2622 y Fd(0)226 2618 y Ff(=)d(0)p Fe(:)p Ff(5,)j(\001\()p
Fe(y)q Ff(\))d(=)h(0)p Fe(:)p Ff(1)i(and)g Fe(L)634 2622 y
Fc(x)665 2618 y Ff(=)d Fe(L)731 2622 y Fc(y)761 2618 y Ff(=)g(512.)1015
-105 y
 16315948 14031706 1184071 1184071 36311531 31706808 startTexFig
 1015 -105 a
%%BeginDocument: graphs/figure4.graph
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 482
%%Creator: ACE/gr (xmgr) v2.10
%%Title: figure4.graph
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
534 728 m
534 1684 l
1915 1684 l
1915 728 l
534 728 l
stroke
[] 0 setdash
534 728 m
534 738 l
707 728 m
707 738 l
880 728 m
880 738 l
1052 728 m
1052 738 l
1225 728 m
1225 738 l
1397 728 m
1397 738 l
1570 728 m
1570 738 l
1742 728 m
1742 738 l
1915 728 m
1915 738 l
534 1684 m
534 1674 l
707 1684 m
707 1674 l
880 1684 m
880 1674 l
1052 1684 m
1052 1674 l
1225 1684 m
1225 1674 l
1397 1684 m
1397 1674 l
1570 1684 m
1570 1674 l
1742 1684 m
1742 1674 l
1915 1684 m
1915 1674 l
stroke
534 728 m
534 748 l
880 728 m
880 748 l
1225 728 m
1225 748 l
1570 728 m
1570 748 l
1915 728 m
1915 748 l
534 1684 m
534 1664 l
880 1684 m
880 1664 l
1225 1684 m
1225 1664 l
1570 1684 m
1570 1664 l
1915 1684 m
1915 1664 l
/Times-Italic findfont
87 scalefont
 setfont
/Times-Roman findfont
87 scalefont
 setfont
stroke
534 655 m
gsave
534 655 translate
0 rotate
0 -29  m
(-200) CS
(-200) show
grestore
newpath
880 655 m
gsave
880 655 translate
0 rotate
0 -29  m
(-100) CS
(-100) show
grestore
newpath
1225 655 m
gsave
1225 655 translate
0 rotate
0 -29  m
(0) CS
(0) show
grestore
newpath
1570 655 m
gsave
1570 655 translate
0 rotate
0 -29  m
(100) CS
(100) show
grestore
newpath
1915 655 m
gsave
1915 655 translate
0 rotate
0 -29  m
(200) CS
(200) show
grestore
newpath
/Times-Roman findfont
105 scalefont
 setfont
1224 509 m
gsave
1224 509 translate
0 rotate
0 0  m
(y-Ly/2) CS
(y-L) show
/Times-Roman findfont
63 scalefont
 setfont
0 -31 rmoveto
(y) show
/Times-Roman findfont
105 scalefont
 setfont
0 31 rmoveto
(/2) show
grestore
newpath
534 751 m
544 751 l
534 865 m
544 865 l
534 979 m
544 979 l
534 1092 m
544 1092 l
534 1206 m
544 1206 l
534 1320 m
544 1320 l
534 1434 m
544 1434 l
534 1548 m
544 1548 l
534 1661 m
544 1661 l
1915 751 m
1905 751 l
1915 865 m
1905 865 l
1915 979 m
1905 979 l
1915 1092 m
1905 1092 l
1915 1206 m
1905 1206 l
1915 1320 m
1905 1320 l
1915 1434 m
1905 1434 l
1915 1548 m
1905 1548 l
1915 1661 m
1905 1661 l
stroke
534 751 m
554 751 l
534 979 m
554 979 l
534 1206 m
554 1206 l
534 1434 m
554 1434 l
534 1661 m
554 1661 l
1915 751 m
1895 751 l
1915 979 m
1895 979 l
1915 1206 m
1895 1206 l
1915 1434 m
1895 1434 l
1915 1661 m
1895 1661 l
/Times-Roman findfont
87 scalefont
 setfont
stroke
482 751 m
gsave
482 751 translate
0 rotate
0 -29  m
(-1.0) RJ
(-1.0) show
grestore
newpath
482 979 m
gsave
482 979 translate
0 rotate
0 -29  m
(-0.5) RJ
(-0.5) show
grestore
newpath
482 1206 m
gsave
482 1206 translate
0 rotate
0 -29  m
(0.0) RJ
(0.0) show
grestore
newpath
482 1434 m
gsave
482 1434 translate
0 rotate
0 -29  m
(0.5) RJ
(0.5) show
grestore
newpath
482 1661 m
gsave
482 1661 translate
0 rotate
0 -29  m
(1.0) RJ
(1.0) show
grestore
newpath
/Times-Roman findfont
105 scalefont
 setfont
/Helvetica findfont
105 scalefont
 setfont
240 1206 m
gsave
240 1206 translate
90 rotate
0 0  m
(c\(y,t\)) CS
/Times-Roman findfont
105 scalefont
 setfont
(c\(y,t\)) show
grestore
newpath
[20 20] 0 setdash
345 1434 m
534 1434 m
1225 1434 l
1228 979 l
1915 979 l
stroke
[] 0 setdash
[40 20] 0 setdash
345 1410 m
534 1435 m
534 1435 l
538 1432 l
541 1431 l
545 1432 l
548 1433 l
552 1432 l
555 1431 l
559 1430 l
562 1429 l
566 1426 l
569 1424 l
572 1425 l
576 1428 l
579 1432 l
583 1438 l
586 1442 l
590 1443 l
593 1442 l
597 1439 l
600 1436 l
604 1433 l
607 1431 l
610 1429 l
614 1429 l
617 1431 l
621 1433 l
624 1436 l
628 1438 l
631 1439 l
635 1439 l
638 1439 l
641 1438 l
645 1436 l
648 1434 l
652 1433 l
655 1433 l
659 1431 l
662 1429 l
666 1429 l
669 1429 l
672 1429 l
676 1430 l
679 1432 l
683 1433 l
686 1435 l
690 1436 l
693 1437 l
697 1436 l
700 1436 l
704 1435 l
707 1435 l
710 1435 l
714 1437 l
717 1437 l
721 1438 l
724 1437 l
728 1435 l
731 1432 l
735 1429 l
738 1427 l
741 1425 l
745 1426 l
748 1430 l
752 1435 l
755 1439 l
759 1442 l
762 1442 l
766 1440 l
769 1437 l
773 1433 l
776 1430 l
779 1429 l
783 1430 l
786 1431 l
790 1433 l
793 1435 l
797 1436 l
800 1435 l
804 1433 l
807 1431 l
810 1431 l
814 1431 l
817 1432 l
821 1434 l
824 1435 l
828 1437 l
831 1438 l
835 1439 l
838 1439 l
842 1437 l
845 1435 l
848 1431 l
852 1427 l
855 1424 l
859 1423 l
862 1425 l
866 1428 l
869 1432 l
873 1435 l
876 1438 l
880 1439 l
883 1440 l
886 1440 l
890 1440 l
893 1440 l
897 1438 l
900 1435 l
904 1432 l
907 1429 l
911 1429 l
914 1430 l
917 1431 l
921 1432 l
924 1432 l
928 1432 l
931 1433 l
935 1435 l
938 1438 l
942 1441 l
945 1443 l
949 1444 l
952 1442 l
955 1438 l
959 1433 l
962 1429 l
966 1426 l
969 1423 l
973 1422 l
976 1424 l
980 1427 l
983 1430 l
986 1433 l
990 1436 l
993 1438 l
997 1440 l
1000 1441 l
1004 1441 l
1007 1440 l
1011 1438 l
1014 1435 l
1018 1432 l
1021 1430 l
1024 1429 l
1028 1429 l
1031 1429 l
1035 1429 l
1038 1431 l
1042 1434 l
1045 1436 l
1049 1438 l
1052 1439 l
1055 1441 l
1059 1443 l
1062 1443 l
1066 1440 l
1069 1435 l
1073 1431 l
1076 1426 l
1080 1423 l
1083 1423 l
1087 1426 l
1090 1429 l
1093 1433 l
1097 1437 l
1100 1439 l
1104 1438 l
1107 1434 l
1111 1429 l
1114 1426 l
1118 1428 l
1121 1434 l
1124 1445 l
1128 1457 l
1131 1467 l
1135 1473 l
1138 1469 l
1142 1453 l
1145 1422 l
1149 1388 l
1152 1368 l
1156 1372 l
1159 1397 l
1162 1435 l
1166 1476 l
1169 1513 l
1173 1540 l
1176 1560 l
1180 1573 l
1183 1583 l
1187 1591 l
1190 1599 l
1193 1607 l
1197 1614 l
1200 1621 l
1204 1627 l
1207 1631 l
1211 1626 l
1214 1594 l
1218 1481 l
1221 1208 l
1225 933 l
1228 819 l
1231 787 l
1235 782 l
1238 786 l
1242 792 l
1245 800 l
1249 807 l
1252 815 l
1256 823 l
1259 832 l
1262 841 l
1266 853 l
1269 870 l
1273 894 l
1276 927 l
1280 965 l
1283 1001 l
1287 1028 l
1290 1037 l
1294 1025 l
1297 998 l
1300 972 l
1304 956 l
1307 950 l
1311 952 l
1314 958 l
1318 966 l
1321 973 l
1325 978 l
1328 980 l
1331 980 l
1335 980 l
1338 980 l
1342 979 l
1345 979 l
1349 979 l
1352 981 l
1356 984 l
1359 987 l
1363 987 l
1366 986 l
1369 983 l
1373 979 l
1376 975 l
1380 972 l
1383 971 l
1387 972 l
1390 972 l
1394 973 l
1397 974 l
1400 975 l
1404 978 l
1407 982 l
1411 983 l
1414 984 l
1418 985 l
1421 985 l
1425 984 l
1428 982 l
1432 980 l
1435 978 l
1438 976 l
1442 974 l
1445 974 l
1449 974 l
1452 974 l
1456 974 l
1459 975 l
1463 978 l
1466 982 l
1469 985 l
1473 986 l
1476 985 l
1480 982 l
1483 979 l
1487 977 l
1490 976 l
1494 976 l
1497 977 l
1501 977 l
1504 976 l
1507 976 l
1511 976 l
1514 975 l
1518 976 l
1521 977 l
1525 979 l
1528 981 l
1532 983 l
1535 984 l
1538 985 l
1542 985 l
1545 983 l
1549 981 l
1552 978 l
1556 975 l
1559 973 l
1563 972 l
1566 971 l
1570 971 l
1573 973 l
1576 977 l
1580 982 l
1583 987 l
1587 989 l
1590 989 l
1594 987 l
1597 983 l
1601 979 l
1604 977 l
1607 975 l
1611 975 l
1614 975 l
1618 975 l
1621 975 l
1625 975 l
1628 976 l
1632 978 l
1635 979 l
1639 980 l
1642 980 l
1645 981 l
1649 981 l
1652 982 l
1656 982 l
1659 983 l
1663 982 l
1666 980 l
1670 977 l
1673 973 l
1676 971 l
1680 970 l
1683 969 l
1687 971 l
1690 974 l
1694 977 l
1697 980 l
1701 983 l
1704 986 l
1708 988 l
1711 990 l
1714 989 l
1718 986 l
1721 982 l
1725 979 l
1728 977 l
1732 975 l
1735 973 l
1739 971 l
1742 968 l
1745 967 l
1749 969 l
1752 973 l
1756 977 l
1759 980 l
1763 984 l
1766 987 l
1770 989 l
1773 989 l
1777 988 l
1780 985 l
1783 981 l
1787 977 l
1790 973 l
1794 969 l
1797 967 l
1801 967 l
1804 969 l
1808 973 l
1811 976 l
1814 979 l
1818 981 l
1821 983 l
1825 986 l
1828 987 l
1832 988 l
1835 990 l
1839 990 l
1842 988 l
1846 985 l
1849 979 l
1852 974 l
1856 970 l
1859 968 l
1863 968 l
1866 971 l
1870 975 l
1873 979 l
1877 982 l
1880 985 l
1883 986 l
1887 985 l
1890 983 l
1894 982 l
1897 980 l
1901 978 l
1904 977 l
1908 975 l
1911 974 l
1915 973 l
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
534 1475 m
524 1465 l
534 1455 l
544 1465 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
534 1475 m
524 1465 l
534 1455 l
544 1465 l
534 1475 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
538 1468 m
528 1458 l
538 1448 l
548 1458 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
538 1468 m
528 1458 l
538 1448 l
548 1458 l
538 1468 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
541 1461 m
531 1451 l
541 1441 l
551 1451 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
541 1461 m
531 1451 l
541 1441 l
551 1451 l
541 1461 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
545 1453 m
535 1443 l
545 1433 l
555 1443 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
545 1453 m
535 1443 l
545 1433 l
555 1443 l
545 1453 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
548 1442 m
538 1432 l
548 1422 l
558 1432 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
548 1442 m
538 1432 l
548 1422 l
558 1432 l
548 1442 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
552 1429 m
542 1419 l
552 1409 l
562 1419 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
552 1429 m
542 1419 l
552 1409 l
562 1419 l
552 1429 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
555 1416 m
545 1406 l
555 1396 l
565 1406 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
555 1416 m
545 1406 l
555 1396 l
565 1406 l
555 1416 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
559 1406 m
549 1396 l
559 1386 l
569 1396 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
559 1406 m
549 1396 l
559 1386 l
569 1396 l
559 1406 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
562 1403 m
552 1393 l
562 1383 l
572 1393 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
562 1403 m
552 1393 l
562 1383 l
572 1393 l
562 1403 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
566 1407 m
556 1397 l
566 1387 l
576 1397 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
566 1407 m
556 1397 l
566 1387 l
576 1397 l
566 1407 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
569 1415 m
559 1405 l
569 1395 l
579 1405 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
569 1415 m
559 1405 l
569 1395 l
579 1405 l
569 1415 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
572 1422 m
562 1412 l
572 1402 l
582 1412 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
572 1422 m
562 1412 l
572 1402 l
582 1412 l
572 1422 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
576 1427 m
566 1417 l
576 1407 l
586 1417 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
576 1427 m
566 1417 l
576 1407 l
586 1417 l
576 1427 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
579 1432 m
569 1422 l
579 1412 l
589 1422 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
579 1432 m
569 1422 l
579 1412 l
589 1422 l
579 1432 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
583 1437 m
573 1427 l
583 1417 l
593 1427 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
583 1437 m
573 1427 l
583 1417 l
593 1427 l
583 1437 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
586 1444 m
576 1434 l
586 1424 l
596 1434 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
586 1444 m
576 1434 l
586 1424 l
596 1434 l
586 1444 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
590 1451 m
580 1441 l
590 1431 l
600 1441 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
590 1451 m
580 1441 l
590 1431 l
600 1441 l
590 1451 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
593 1455 m
583 1445 l
593 1435 l
603 1445 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
593 1455 m
583 1445 l
593 1435 l
603 1445 l
593 1455 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
597 1457 m
587 1447 l
597 1437 l
607 1447 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
597 1457 m
587 1447 l
597 1437 l
607 1447 l
597 1457 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
600 1454 m
590 1444 l
600 1434 l
610 1444 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
600 1454 m
590 1444 l
600 1434 l
610 1444 l
600 1454 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
604 1449 m
594 1439 l
604 1429 l
614 1439 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
604 1449 m
594 1439 l
604 1429 l
614 1439 l
604 1449 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
607 1444 m
597 1434 l
607 1424 l
617 1434 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
607 1444 m
597 1434 l
607 1424 l
617 1434 l
607 1444 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
610 1440 m
600 1430 l
610 1420 l
620 1430 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
610 1440 m
600 1430 l
610 1420 l
620 1430 l
610 1440 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
614 1439 m
604 1429 l
614 1419 l
624 1429 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
614 1439 m
604 1429 l
614 1419 l
624 1429 l
614 1439 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
617 1442 m
607 1432 l
617 1422 l
627 1432 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
617 1442 m
607 1432 l
617 1422 l
627 1432 l
617 1442 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
621 1445 m
611 1435 l
621 1425 l
631 1435 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
621 1445 m
611 1435 l
621 1425 l
631 1435 l
621 1445 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
624 1448 m
614 1438 l
624 1428 l
634 1438 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
624 1448 m
614 1438 l
624 1428 l
634 1438 l
624 1448 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
628 1450 m
618 1440 l
628 1430 l
638 1440 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
628 1450 m
618 1440 l
628 1430 l
638 1440 l
628 1450 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
631 1453 m
621 1443 l
631 1433 l
641 1443 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
631 1453 m
621 1443 l
631 1433 l
641 1443 l
631 1453 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
635 1456 m
625 1446 l
635 1436 l
645 1446 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
635 1456 m
625 1446 l
635 1436 l
645 1446 l
635 1456 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
638 1456 m
628 1446 l
638 1436 l
648 1446 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
638 1456 m
628 1446 l
638 1436 l
648 1446 l
638 1456 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
641 1455 m
631 1445 l
641 1435 l
651 1445 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
641 1455 m
631 1445 l
641 1435 l
651 1445 l
641 1455 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
645 1453 m
635 1443 l
645 1433 l
655 1443 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
645 1453 m
635 1443 l
645 1433 l
655 1443 l
645 1453 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
648 1451 m
638 1441 l
648 1431 l
658 1441 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
648 1451 m
638 1441 l
648 1431 l
658 1441 l
648 1451 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
652 1447 m
642 1437 l
652 1427 l
662 1437 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
652 1447 m
642 1437 l
652 1427 l
662 1437 l
652 1447 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
655 1439 m
645 1429 l
655 1419 l
665 1429 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
655 1439 m
645 1429 l
655 1419 l
665 1429 l
655 1439 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
659 1432 m
649 1422 l
659 1412 l
669 1422 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
659 1432 m
649 1422 l
659 1412 l
669 1422 l
659 1432 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
662 1428 m
652 1418 l
662 1408 l
672 1418 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
662 1428 m
652 1418 l
662 1408 l
672 1418 l
662 1428 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
666 1427 m
656 1417 l
666 1407 l
676 1417 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
666 1427 m
656 1417 l
666 1407 l
676 1417 l
666 1427 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
669 1428 m
659 1418 l
669 1408 l
679 1418 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
669 1428 m
659 1418 l
669 1408 l
679 1418 l
669 1428 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
672 1430 m
662 1420 l
672 1410 l
682 1420 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
672 1430 m
662 1420 l
672 1410 l
682 1420 l
672 1430 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
676 1433 m
666 1423 l
676 1413 l
686 1423 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
676 1433 m
666 1423 l
676 1413 l
686 1423 l
676 1433 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
679 1439 m
669 1429 l
679 1419 l
689 1429 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
679 1439 m
669 1429 l
679 1419 l
689 1429 l
679 1439 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
683 1449 m
673 1439 l
683 1429 l
693 1439 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
683 1449 m
673 1439 l
683 1429 l
693 1439 l
683 1449 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
686 1459 m
676 1449 l
686 1439 l
696 1449 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
686 1459 m
676 1449 l
686 1439 l
696 1449 l
686 1459 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
690 1464 m
680 1454 l
690 1444 l
700 1454 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
690 1464 m
680 1454 l
690 1444 l
700 1454 l
690 1464 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
693 1466 m
683 1456 l
693 1446 l
703 1456 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
693 1466 m
683 1456 l
693 1446 l
703 1456 l
693 1466 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
697 1465 m
687 1455 l
697 1445 l
707 1455 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
697 1465 m
687 1455 l
697 1445 l
707 1455 l
697 1465 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
700 1462 m
690 1452 l
700 1442 l
710 1452 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
700 1462 m
690 1452 l
700 1442 l
710 1452 l
700 1462 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
704 1458 m
694 1448 l
704 1438 l
714 1448 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
704 1458 m
694 1448 l
704 1438 l
714 1448 l
704 1458 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
707 1455 m
697 1445 l
707 1435 l
717 1445 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
707 1455 m
697 1445 l
707 1435 l
717 1445 l
707 1455 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
710 1451 m
700 1441 l
710 1431 l
720 1441 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
710 1451 m
700 1441 l
710 1431 l
720 1441 l
710 1451 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
714 1445 m
704 1435 l
714 1425 l
724 1435 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
714 1445 m
704 1435 l
714 1425 l
724 1435 l
714 1445 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
717 1439 m
707 1429 l
717 1419 l
727 1429 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
717 1439 m
707 1429 l
717 1419 l
727 1429 l
717 1439 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
721 1432 m
711 1422 l
721 1412 l
731 1422 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
721 1432 m
711 1422 l
721 1412 l
731 1422 l
721 1432 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
724 1427 m
714 1417 l
724 1407 l
734 1417 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
724 1427 m
714 1417 l
724 1407 l
734 1417 l
724 1427 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
728 1424 m
718 1414 l
728 1404 l
738 1414 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
728 1424 m
718 1414 l
728 1404 l
738 1414 l
728 1424 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
731 1426 m
721 1416 l
731 1406 l
741 1416 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
731 1426 m
721 1416 l
731 1406 l
741 1416 l
731 1426 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
735 1431 m
725 1421 l
735 1411 l
745 1421 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
735 1431 m
725 1421 l
735 1411 l
745 1421 l
735 1431 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
738 1437 m
728 1427 l
738 1417 l
748 1427 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
738 1437 m
728 1427 l
738 1417 l
748 1427 l
738 1437 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
741 1442 m
731 1432 l
741 1422 l
751 1432 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
741 1442 m
731 1432 l
741 1422 l
751 1432 l
741 1442 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
745 1446 m
735 1436 l
745 1426 l
755 1436 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
745 1446 m
735 1436 l
745 1426 l
755 1436 l
745 1446 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
748 1451 m
738 1441 l
748 1431 l
758 1441 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
748 1451 m
738 1441 l
748 1431 l
758 1441 l
748 1451 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
752 1456 m
742 1446 l
752 1436 l
762 1446 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
752 1456 m
742 1446 l
752 1436 l
762 1446 l
752 1456 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
755 1459 m
745 1449 l
755 1439 l
765 1449 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
755 1459 m
745 1449 l
755 1439 l
765 1449 l
755 1459 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
759 1458 m
749 1448 l
759 1438 l
769 1448 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
759 1458 m
749 1448 l
759 1438 l
769 1448 l
759 1458 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
762 1453 m
752 1443 l
762 1433 l
772 1443 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
762 1453 m
752 1443 l
762 1433 l
772 1443 l
762 1453 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
766 1450 m
756 1440 l
766 1430 l
776 1440 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
766 1450 m
756 1440 l
766 1430 l
776 1440 l
766 1450 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
769 1449 m
759 1439 l
769 1429 l
779 1439 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
769 1449 m
759 1439 l
769 1429 l
779 1439 l
769 1449 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
773 1448 m
763 1438 l
773 1428 l
783 1438 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
773 1448 m
763 1438 l
773 1428 l
783 1438 l
773 1448 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
776 1445 m
766 1435 l
776 1425 l
786 1435 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
776 1445 m
766 1435 l
776 1425 l
786 1435 l
776 1445 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
779 1440 m
769 1430 l
779 1420 l
789 1430 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
779 1440 m
769 1430 l
779 1420 l
789 1430 l
779 1440 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
783 1438 m
773 1428 l
783 1418 l
793 1428 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
783 1438 m
773 1428 l
783 1418 l
793 1428 l
783 1438 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
786 1437 m
776 1427 l
786 1417 l
796 1427 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
786 1437 m
776 1427 l
786 1417 l
796 1427 l
786 1437 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
790 1438 m
780 1428 l
790 1418 l
800 1428 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
790 1438 m
780 1428 l
790 1418 l
800 1428 l
790 1438 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
793 1439 m
783 1429 l
793 1419 l
803 1429 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
793 1439 m
783 1429 l
793 1419 l
803 1429 l
793 1439 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
797 1440 m
787 1430 l
797 1420 l
807 1430 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
797 1440 m
787 1430 l
797 1420 l
807 1430 l
797 1440 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
800 1441 m
790 1431 l
800 1421 l
810 1431 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
800 1441 m
790 1431 l
800 1421 l
810 1431 l
800 1441 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
804 1443 m
794 1433 l
804 1423 l
814 1433 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
804 1443 m
794 1433 l
804 1423 l
814 1433 l
804 1443 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
807 1444 m
797 1434 l
807 1424 l
817 1434 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
807 1444 m
797 1434 l
807 1424 l
817 1434 l
807 1444 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
810 1443 m
800 1433 l
810 1423 l
820 1433 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
810 1443 m
800 1433 l
810 1423 l
820 1433 l
810 1443 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
814 1440 m
804 1430 l
814 1420 l
824 1430 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
814 1440 m
804 1430 l
814 1420 l
824 1430 l
814 1440 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
817 1438 m
807 1428 l
817 1418 l
827 1428 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
817 1438 m
807 1428 l
817 1418 l
827 1428 l
817 1438 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
821 1438 m
811 1428 l
821 1418 l
831 1428 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
821 1438 m
811 1428 l
821 1418 l
831 1428 l
821 1438 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
824 1440 m
814 1430 l
824 1420 l
834 1430 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
824 1440 m
814 1430 l
824 1420 l
834 1430 l
824 1440 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
828 1443 m
818 1433 l
828 1423 l
838 1433 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
828 1443 m
818 1433 l
828 1423 l
838 1433 l
828 1443 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
831 1446 m
821 1436 l
831 1426 l
841 1436 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
831 1446 m
821 1436 l
831 1426 l
841 1436 l
831 1446 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
835 1446 m
825 1436 l
835 1426 l
845 1436 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
835 1446 m
825 1436 l
835 1426 l
845 1436 l
835 1446 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
838 1444 m
828 1434 l
838 1424 l
848 1434 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
838 1444 m
828 1434 l
838 1424 l
848 1434 l
838 1444 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
842 1441 m
832 1431 l
842 1421 l
852 1431 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
842 1441 m
832 1431 l
842 1421 l
852 1431 l
842 1441 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
845 1438 m
835 1428 l
845 1418 l
855 1428 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
845 1438 m
835 1428 l
845 1418 l
855 1428 l
845 1438 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
848 1436 m
838 1426 l
848 1416 l
858 1426 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
848 1436 m
838 1426 l
848 1416 l
858 1426 l
848 1436 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
852 1436 m
842 1426 l
852 1416 l
862 1426 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
852 1436 m
842 1426 l
852 1416 l
862 1426 l
852 1436 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
855 1439 m
845 1429 l
855 1419 l
865 1429 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
855 1439 m
845 1429 l
855 1419 l
865 1429 l
855 1439 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
859 1443 m
849 1433 l
859 1423 l
869 1433 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
859 1443 m
849 1433 l
859 1423 l
869 1433 l
859 1443 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
862 1445 m
852 1435 l
862 1425 l
872 1435 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
862 1445 m
852 1435 l
862 1425 l
872 1435 l
862 1445 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
866 1445 m
856 1435 l
866 1425 l
876 1435 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
866 1445 m
856 1435 l
866 1425 l
876 1435 l
866 1445 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
869 1444 m
859 1434 l
869 1424 l
879 1434 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
869 1444 m
859 1434 l
869 1424 l
879 1434 l
869 1444 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
873 1445 m
863 1435 l
873 1425 l
883 1435 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
873 1445 m
863 1435 l
873 1425 l
883 1435 l
873 1445 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
876 1449 m
866 1439 l
876 1429 l
886 1439 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
876 1449 m
866 1439 l
876 1429 l
886 1439 l
876 1449 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
880 1452 m
870 1442 l
880 1432 l
890 1442 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
880 1452 m
870 1442 l
880 1432 l
890 1442 l
880 1452 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
883 1453 m
873 1443 l
883 1433 l
893 1443 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
883 1453 m
873 1443 l
883 1433 l
893 1443 l
883 1453 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
886 1450 m
876 1440 l
886 1430 l
896 1440 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
886 1450 m
876 1440 l
886 1430 l
896 1440 l
886 1450 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
890 1444 m
880 1434 l
890 1424 l
900 1434 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
890 1444 m
880 1434 l
890 1424 l
900 1434 l
890 1444 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
893 1437 m
883 1427 l
893 1417 l
903 1427 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
893 1437 m
883 1427 l
893 1417 l
903 1427 l
893 1437 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
897 1431 m
887 1421 l
897 1411 l
907 1421 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
897 1431 m
887 1421 l
897 1411 l
907 1421 l
897 1431 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
900 1429 m
890 1419 l
900 1409 l
910 1419 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
900 1429 m
890 1419 l
900 1409 l
910 1419 l
900 1429 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
904 1429 m
894 1419 l
904 1409 l
914 1419 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
904 1429 m
894 1419 l
904 1409 l
914 1419 l
904 1429 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
907 1429 m
897 1419 l
907 1409 l
917 1419 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
907 1429 m
897 1419 l
907 1409 l
917 1419 l
907 1429 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
911 1432 m
901 1422 l
911 1412 l
921 1422 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
911 1432 m
901 1422 l
911 1412 l
921 1422 l
911 1432 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
914 1434 m
904 1424 l
914 1414 l
924 1424 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
914 1434 m
904 1424 l
914 1414 l
924 1424 l
914 1434 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
917 1436 m
907 1426 l
917 1416 l
927 1426 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
917 1436 m
907 1426 l
917 1416 l
927 1426 l
917 1436 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
921 1439 m
911 1429 l
921 1419 l
931 1429 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
921 1439 m
911 1429 l
921 1419 l
931 1429 l
921 1439 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
924 1445 m
914 1435 l
924 1425 l
934 1435 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
924 1445 m
914 1435 l
924 1425 l
934 1435 l
924 1445 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
928 1452 m
918 1442 l
928 1432 l
938 1442 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
928 1452 m
918 1442 l
928 1432 l
938 1442 l
928 1452 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
931 1458 m
921 1448 l
931 1438 l
941 1448 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
931 1458 m
921 1448 l
931 1438 l
941 1448 l
931 1458 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
935 1463 m
925 1453 l
935 1443 l
945 1453 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
935 1463 m
925 1453 l
935 1443 l
945 1453 l
935 1463 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
938 1466 m
928 1456 l
938 1446 l
948 1456 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
938 1466 m
928 1456 l
938 1446 l
948 1456 l
938 1466 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
942 1468 m
932 1458 l
942 1448 l
952 1458 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
942 1468 m
932 1458 l
942 1448 l
952 1458 l
942 1468 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
945 1467 m
935 1457 l
945 1447 l
955 1457 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
945 1467 m
935 1457 l
945 1447 l
955 1457 l
945 1467 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
949 1467 m
939 1457 l
949 1447 l
959 1457 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
949 1467 m
939 1457 l
949 1447 l
959 1457 l
949 1467 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
952 1467 m
942 1457 l
952 1447 l
962 1457 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
952 1467 m
942 1457 l
952 1447 l
962 1457 l
952 1467 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
955 1464 m
945 1454 l
955 1444 l
965 1454 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
955 1464 m
945 1454 l
955 1444 l
965 1454 l
955 1464 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
959 1457 m
949 1447 l
959 1437 l
969 1447 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
959 1457 m
949 1447 l
959 1437 l
969 1447 l
959 1457 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
962 1448 m
952 1438 l
962 1428 l
972 1438 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
962 1448 m
952 1438 l
962 1428 l
972 1438 l
962 1448 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
966 1439 m
956 1429 l
966 1419 l
976 1429 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
966 1439 m
956 1429 l
966 1419 l
976 1429 l
966 1439 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
969 1430 m
959 1420 l
969 1410 l
979 1420 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
969 1430 m
959 1420 l
969 1410 l
979 1420 l
969 1430 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
973 1422 m
963 1412 l
973 1402 l
983 1412 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
973 1422 m
963 1412 l
973 1402 l
983 1412 l
973 1422 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
976 1416 m
966 1406 l
976 1396 l
986 1406 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
976 1416 m
966 1406 l
976 1396 l
986 1406 l
976 1416 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
980 1415 m
970 1405 l
980 1395 l
990 1405 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
980 1415 m
970 1405 l
980 1395 l
990 1405 l
980 1415 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
983 1416 m
973 1406 l
983 1396 l
993 1406 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
983 1416 m
973 1406 l
983 1396 l
993 1406 l
983 1416 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
986 1419 m
976 1409 l
986 1399 l
996 1409 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
986 1419 m
976 1409 l
986 1399 l
996 1409 l
986 1419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
990 1425 m
980 1415 l
990 1405 l
1000 1415 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
990 1425 m
980 1415 l
990 1405 l
1000 1415 l
990 1425 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
993 1434 m
983 1424 l
993 1414 l
1003 1424 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
993 1434 m
983 1424 l
993 1414 l
1003 1424 l
993 1434 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
997 1442 m
987 1432 l
997 1422 l
1007 1432 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
997 1442 m
987 1432 l
997 1422 l
1007 1432 l
997 1442 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1000 1446 m
990 1436 l
1000 1426 l
1010 1436 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1000 1446 m
990 1436 l
1000 1426 l
1010 1436 l
1000 1446 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1004 1446 m
994 1436 l
1004 1426 l
1014 1436 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1004 1446 m
994 1436 l
1004 1426 l
1014 1436 l
1004 1446 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1007 1447 m
997 1437 l
1007 1427 l
1017 1437 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1007 1447 m
997 1437 l
1007 1427 l
1017 1437 l
1007 1447 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1011 1448 m
1001 1438 l
1011 1428 l
1021 1438 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1011 1448 m
1001 1438 l
1011 1428 l
1021 1438 l
1011 1448 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1014 1450 m
1004 1440 l
1014 1430 l
1024 1440 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1014 1450 m
1004 1440 l
1014 1430 l
1024 1440 l
1014 1450 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1018 1450 m
1008 1440 l
1018 1430 l
1028 1440 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1018 1450 m
1008 1440 l
1018 1430 l
1028 1440 l
1018 1450 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1021 1451 m
1011 1441 l
1021 1431 l
1031 1441 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1021 1451 m
1011 1441 l
1021 1431 l
1031 1441 l
1021 1451 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1024 1454 m
1014 1444 l
1024 1434 l
1034 1444 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1024 1454 m
1014 1444 l
1024 1434 l
1034 1444 l
1024 1454 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1028 1457 m
1018 1447 l
1028 1437 l
1038 1447 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1028 1457 m
1018 1447 l
1028 1437 l
1038 1447 l
1028 1457 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1031 1458 m
1021 1448 l
1031 1438 l
1041 1448 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1031 1458 m
1021 1448 l
1031 1438 l
1041 1448 l
1031 1458 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1035 1458 m
1025 1448 l
1035 1438 l
1045 1448 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1035 1458 m
1025 1448 l
1035 1438 l
1045 1448 l
1035 1458 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1038 1458 m
1028 1448 l
1038 1438 l
1048 1448 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1038 1458 m
1028 1448 l
1038 1438 l
1048 1448 l
1038 1458 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1042 1460 m
1032 1450 l
1042 1440 l
1052 1450 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1042 1460 m
1032 1450 l
1042 1440 l
1052 1450 l
1042 1460 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1045 1462 m
1035 1452 l
1045 1442 l
1055 1452 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1045 1462 m
1035 1452 l
1045 1442 l
1055 1452 l
1045 1462 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1049 1461 m
1039 1451 l
1049 1441 l
1059 1451 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1049 1461 m
1039 1451 l
1049 1441 l
1059 1451 l
1049 1461 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1052 1458 m
1042 1448 l
1052 1438 l
1062 1448 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1052 1458 m
1042 1448 l
1052 1438 l
1062 1448 l
1052 1458 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1055 1455 m
1045 1445 l
1055 1435 l
1065 1445 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1055 1455 m
1045 1445 l
1055 1435 l
1065 1445 l
1055 1455 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1059 1451 m
1049 1441 l
1059 1431 l
1069 1441 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1059 1451 m
1049 1441 l
1059 1431 l
1069 1441 l
1059 1451 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1062 1447 m
1052 1437 l
1062 1427 l
1072 1437 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1062 1447 m
1052 1437 l
1062 1427 l
1072 1437 l
1062 1447 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1066 1442 m
1056 1432 l
1066 1422 l
1076 1432 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1066 1442 m
1056 1432 l
1066 1422 l
1076 1432 l
1066 1442 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1069 1437 m
1059 1427 l
1069 1417 l
1079 1427 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1069 1437 m
1059 1427 l
1069 1417 l
1079 1427 l
1069 1437 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1073 1432 m
1063 1422 l
1073 1412 l
1083 1422 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1073 1432 m
1063 1422 l
1073 1412 l
1083 1422 l
1073 1432 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1076 1428 m
1066 1418 l
1076 1408 l
1086 1418 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1076 1428 m
1066 1418 l
1076 1408 l
1086 1418 l
1076 1428 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1080 1425 m
1070 1415 l
1080 1405 l
1090 1415 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1080 1425 m
1070 1415 l
1080 1405 l
1090 1415 l
1080 1425 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1083 1425 m
1073 1415 l
1083 1405 l
1093 1415 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1083 1425 m
1073 1415 l
1083 1405 l
1093 1415 l
1083 1425 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1087 1425 m
1077 1415 l
1087 1405 l
1097 1415 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1087 1425 m
1077 1415 l
1087 1405 l
1097 1415 l
1087 1425 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1090 1426 m
1080 1416 l
1090 1406 l
1100 1416 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1090 1426 m
1080 1416 l
1090 1406 l
1100 1416 l
1090 1426 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1093 1426 m
1083 1416 l
1093 1406 l
1103 1416 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1093 1426 m
1083 1416 l
1093 1406 l
1103 1416 l
1093 1426 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1097 1428 m
1087 1418 l
1097 1408 l
1107 1418 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1097 1428 m
1087 1418 l
1097 1408 l
1107 1418 l
1097 1428 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1100 1435 m
1090 1425 l
1100 1415 l
1110 1425 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1100 1435 m
1090 1425 l
1100 1415 l
1110 1425 l
1100 1435 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1104 1446 m
1094 1436 l
1104 1426 l
1114 1436 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1104 1446 m
1094 1436 l
1104 1426 l
1114 1436 l
1104 1446 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1107 1457 m
1097 1447 l
1107 1437 l
1117 1447 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1107 1457 m
1097 1447 l
1107 1437 l
1117 1447 l
1107 1457 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1111 1465 m
1101 1455 l
1111 1445 l
1121 1455 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1111 1465 m
1101 1455 l
1111 1445 l
1121 1455 l
1111 1465 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1114 1471 m
1104 1461 l
1114 1451 l
1124 1461 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1114 1471 m
1104 1461 l
1114 1451 l
1124 1461 l
1114 1471 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1118 1475 m
1108 1465 l
1118 1455 l
1128 1465 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1118 1475 m
1108 1465 l
1118 1455 l
1128 1465 l
1118 1475 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1121 1479 m
1111 1469 l
1121 1459 l
1131 1469 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1121 1479 m
1111 1469 l
1121 1459 l
1131 1469 l
1121 1479 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1124 1481 m
1114 1471 l
1124 1461 l
1134 1471 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1124 1481 m
1114 1471 l
1124 1461 l
1134 1471 l
1124 1481 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1128 1475 m
1118 1465 l
1128 1455 l
1138 1465 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1128 1475 m
1118 1465 l
1128 1455 l
1138 1465 l
1128 1475 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1131 1463 m
1121 1453 l
1131 1443 l
1141 1453 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1131 1463 m
1121 1453 l
1131 1443 l
1141 1453 l
1131 1463 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1135 1445 m
1125 1435 l
1135 1425 l
1145 1435 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1135 1445 m
1125 1435 l
1135 1425 l
1145 1435 l
1135 1445 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1138 1427 m
1128 1417 l
1138 1407 l
1148 1417 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1138 1427 m
1128 1417 l
1138 1407 l
1148 1417 l
1138 1427 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1142 1418 m
1132 1408 l
1142 1398 l
1152 1408 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1142 1418 m
1132 1408 l
1142 1398 l
1152 1408 l
1142 1418 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1145 1419 m
1135 1409 l
1145 1399 l
1155 1409 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1145 1419 m
1135 1409 l
1145 1399 l
1155 1409 l
1145 1419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1149 1431 m
1139 1421 l
1149 1411 l
1159 1421 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1149 1431 m
1139 1421 l
1149 1411 l
1159 1421 l
1149 1431 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1152 1454 m
1142 1444 l
1152 1434 l
1162 1444 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1152 1454 m
1142 1444 l
1152 1434 l
1162 1444 l
1152 1454 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1156 1488 m
1146 1478 l
1156 1468 l
1166 1478 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1156 1488 m
1146 1478 l
1156 1468 l
1166 1478 l
1156 1488 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1159 1530 m
1149 1520 l
1159 1510 l
1169 1520 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1159 1530 m
1149 1520 l
1159 1510 l
1169 1520 l
1159 1530 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1162 1571 m
1152 1561 l
1162 1551 l
1172 1561 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1162 1571 m
1152 1561 l
1162 1551 l
1172 1561 l
1162 1571 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1166 1607 m
1156 1597 l
1166 1587 l
1176 1597 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1166 1607 m
1156 1597 l
1166 1587 l
1176 1597 l
1166 1607 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1169 1631 m
1159 1621 l
1169 1611 l
1179 1621 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1169 1631 m
1159 1621 l
1169 1611 l
1179 1621 l
1169 1631 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1173 1645 m
1163 1635 l
1173 1625 l
1183 1635 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1173 1645 m
1163 1635 l
1173 1625 l
1183 1635 l
1173 1645 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1176 1652 m
1166 1642 l
1176 1632 l
1186 1642 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1176 1652 m
1166 1642 l
1176 1632 l
1186 1642 l
1176 1652 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1180 1655 m
1170 1645 l
1180 1635 l
1190 1645 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1180 1655 m
1170 1645 l
1180 1635 l
1190 1645 l
1180 1655 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1183 1657 m
1173 1647 l
1183 1637 l
1193 1647 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1183 1657 m
1173 1647 l
1183 1637 l
1193 1647 l
1183 1657 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1187 1658 m
1177 1648 l
1187 1638 l
1197 1648 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1187 1658 m
1177 1648 l
1187 1638 l
1197 1648 l
1187 1658 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1190 1660 m
1180 1650 l
1190 1640 l
1200 1650 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1190 1660 m
1180 1650 l
1190 1640 l
1200 1650 l
1190 1660 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1193 1661 m
1183 1651 l
1193 1641 l
1203 1651 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1193 1661 m
1183 1651 l
1193 1641 l
1203 1651 l
1193 1661 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1197 1662 m
1187 1652 l
1197 1642 l
1207 1652 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1197 1662 m
1187 1652 l
1197 1642 l
1207 1652 l
1197 1662 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1200 1663 m
1190 1653 l
1200 1643 l
1210 1653 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1200 1663 m
1190 1653 l
1200 1643 l
1210 1653 l
1200 1663 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1204 1664 m
1194 1654 l
1204 1644 l
1214 1654 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1204 1664 m
1194 1654 l
1204 1644 l
1214 1654 l
1204 1664 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1207 1662 m
1197 1652 l
1207 1642 l
1217 1652 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1207 1662 m
1197 1652 l
1207 1642 l
1217 1652 l
1207 1662 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1211 1653 m
1201 1643 l
1211 1633 l
1221 1643 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1211 1653 m
1201 1643 l
1211 1633 l
1221 1643 l
1211 1653 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1214 1616 m
1204 1606 l
1214 1596 l
1224 1606 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1214 1616 m
1204 1606 l
1214 1596 l
1224 1606 l
1214 1616 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1218 1497 m
1208 1487 l
1218 1477 l
1228 1487 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1218 1497 m
1208 1487 l
1218 1477 l
1228 1487 l
1218 1497 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1221 1222 m
1211 1212 l
1221 1202 l
1231 1212 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1221 1222 m
1211 1212 l
1221 1202 l
1231 1212 l
1221 1222 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1225 944 m
1215 934 l
1225 924 l
1235 934 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1225 944 m
1215 934 l
1225 924 l
1235 934 l
1225 944 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1228 819 m
1218 809 l
1228 799 l
1238 809 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1228 819 m
1218 809 l
1228 799 l
1238 809 l
1228 819 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1231 780 m
1221 770 l
1231 760 l
1241 770 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1231 780 m
1221 770 l
1231 760 l
1241 770 l
1231 780 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1235 770 m
1225 760 l
1235 750 l
1245 760 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1235 770 m
1225 760 l
1235 750 l
1245 760 l
1235 770 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1238 769 m
1228 759 l
1238 749 l
1248 759 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1238 769 m
1228 759 l
1238 749 l
1248 759 l
1238 769 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1242 769 m
1232 759 l
1242 749 l
1252 759 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1242 769 m
1232 759 l
1242 749 l
1252 759 l
1242 769 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1245 770 m
1235 760 l
1245 750 l
1255 760 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1245 770 m
1235 760 l
1245 750 l
1255 760 l
1245 770 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1249 771 m
1239 761 l
1249 751 l
1259 761 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1249 771 m
1239 761 l
1249 751 l
1259 761 l
1249 771 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1252 773 m
1242 763 l
1252 753 l
1262 763 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1252 773 m
1242 763 l
1252 753 l
1262 763 l
1252 773 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1256 774 m
1246 764 l
1256 754 l
1266 764 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1256 774 m
1246 764 l
1256 754 l
1266 764 l
1256 774 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1259 775 m
1249 765 l
1259 755 l
1269 765 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1259 775 m
1249 765 l
1259 755 l
1269 765 l
1259 775 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1262 777 m
1252 767 l
1262 757 l
1272 767 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1262 777 m
1252 767 l
1262 757 l
1272 767 l
1262 777 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1266 779 m
1256 769 l
1266 759 l
1276 769 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1266 779 m
1256 769 l
1266 759 l
1276 769 l
1266 779 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1269 784 m
1259 774 l
1269 764 l
1279 774 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1269 784 m
1259 774 l
1269 764 l
1279 774 l
1269 784 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1273 796 m
1263 786 l
1273 776 l
1283 786 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1273 796 m
1263 786 l
1273 776 l
1283 786 l
1273 796 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1276 818 m
1266 808 l
1276 798 l
1286 808 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1276 818 m
1266 808 l
1276 798 l
1286 808 l
1276 818 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1280 852 m
1270 842 l
1280 832 l
1290 842 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1280 852 m
1270 842 l
1280 832 l
1290 842 l
1280 852 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1283 893 m
1273 883 l
1283 873 l
1293 883 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1283 893 m
1273 883 l
1283 873 l
1293 883 l
1283 893 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1287 937 m
1277 927 l
1287 917 l
1297 927 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1287 937 m
1277 927 l
1287 917 l
1297 927 l
1287 937 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1290 976 m
1280 966 l
1290 956 l
1300 966 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1290 976 m
1280 966 l
1290 956 l
1300 966 l
1290 976 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1294 1005 m
1284 995 l
1294 985 l
1304 995 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1294 1005 m
1284 995 l
1294 985 l
1304 995 l
1294 1005 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1297 1022 m
1287 1012 l
1297 1002 l
1307 1012 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1297 1022 m
1287 1012 l
1297 1002 l
1307 1012 l
1297 1022 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1300 1027 m
1290 1017 l
1300 1007 l
1310 1017 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1300 1027 m
1290 1017 l
1300 1007 l
1310 1017 l
1300 1027 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1304 1022 m
1294 1012 l
1304 1002 l
1314 1012 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1304 1022 m
1294 1012 l
1304 1002 l
1314 1012 l
1304 1022 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1307 1007 m
1297 997 l
1307 987 l
1317 997 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1307 1007 m
1297 997 l
1307 987 l
1317 997 l
1307 1007 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1311 986 m
1301 976 l
1311 966 l
1321 976 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1311 986 m
1301 976 l
1311 966 l
1321 976 l
1311 986 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1314 965 m
1304 955 l
1314 945 l
1324 955 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1314 965 m
1304 955 l
1314 945 l
1324 955 l
1314 965 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1318 950 m
1308 940 l
1318 930 l
1328 940 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1318 950 m
1308 940 l
1318 930 l
1328 940 l
1318 950 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1321 944 m
1311 934 l
1321 924 l
1331 934 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1321 944 m
1311 934 l
1321 924 l
1331 934 l
1321 944 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1325 945 m
1315 935 l
1325 925 l
1335 935 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1325 945 m
1315 935 l
1325 925 l
1335 935 l
1325 945 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1328 949 m
1318 939 l
1328 929 l
1338 939 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1328 949 m
1318 939 l
1328 929 l
1338 939 l
1328 949 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1331 956 m
1321 946 l
1331 936 l
1341 946 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1331 956 m
1321 946 l
1331 936 l
1341 946 l
1331 956 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1335 964 m
1325 954 l
1335 944 l
1345 954 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1335 964 m
1325 954 l
1335 944 l
1345 954 l
1335 964 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1338 971 m
1328 961 l
1338 951 l
1348 961 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1338 971 m
1328 961 l
1338 951 l
1348 961 l
1338 971 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1342 979 m
1332 969 l
1342 959 l
1352 969 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1342 979 m
1332 969 l
1342 959 l
1352 969 l
1342 979 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1345 990 m
1335 980 l
1345 970 l
1355 980 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1345 990 m
1335 980 l
1345 970 l
1355 980 l
1345 990 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1349 1000 m
1339 990 l
1349 980 l
1359 990 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1349 1000 m
1339 990 l
1349 980 l
1359 990 l
1349 1000 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1352 1008 m
1342 998 l
1352 988 l
1362 998 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1352 1008 m
1342 998 l
1352 988 l
1362 998 l
1352 1008 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1356 1012 m
1346 1002 l
1356 992 l
1366 1002 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1356 1012 m
1346 1002 l
1356 992 l
1366 1002 l
1356 1012 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1359 1013 m
1349 1003 l
1359 993 l
1369 1003 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1359 1013 m
1349 1003 l
1359 993 l
1369 1003 l
1359 1013 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1363 1013 m
1353 1003 l
1363 993 l
1373 1003 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1363 1013 m
1353 1003 l
1363 993 l
1373 1003 l
1363 1013 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1366 1011 m
1356 1001 l
1366 991 l
1376 1001 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1366 1011 m
1356 1001 l
1366 991 l
1376 1001 l
1366 1011 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1369 1004 m
1359 994 l
1369 984 l
1379 994 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1369 1004 m
1359 994 l
1369 984 l
1379 994 l
1369 1004 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1373 994 m
1363 984 l
1373 974 l
1383 984 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1373 994 m
1363 984 l
1373 974 l
1383 984 l
1373 994 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1376 980 m
1366 970 l
1376 960 l
1386 970 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1376 980 m
1366 970 l
1376 960 l
1386 970 l
1376 980 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1380 967 m
1370 957 l
1380 947 l
1390 957 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1380 967 m
1370 957 l
1380 947 l
1390 957 l
1380 967 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1383 957 m
1373 947 l
1383 937 l
1393 947 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1383 957 m
1373 947 l
1383 937 l
1393 947 l
1383 957 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1387 952 m
1377 942 l
1387 932 l
1397 942 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1387 952 m
1377 942 l
1387 932 l
1397 942 l
1387 952 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1390 951 m
1380 941 l
1390 931 l
1400 941 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1390 951 m
1380 941 l
1390 931 l
1400 941 l
1390 951 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1394 955 m
1384 945 l
1394 935 l
1404 945 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1394 955 m
1384 945 l
1394 935 l
1404 945 l
1394 955 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1397 963 m
1387 953 l
1397 943 l
1407 953 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1397 963 m
1387 953 l
1397 943 l
1407 953 l
1397 963 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1400 973 m
1390 963 l
1400 953 l
1410 963 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1400 973 m
1390 963 l
1400 953 l
1410 963 l
1400 973 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1404 985 m
1394 975 l
1404 965 l
1414 975 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1404 985 m
1394 975 l
1404 965 l
1414 975 l
1404 985 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1407 996 m
1397 986 l
1407 976 l
1417 986 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1407 996 m
1397 986 l
1407 976 l
1417 986 l
1407 996 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1411 1005 m
1401 995 l
1411 985 l
1421 995 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1411 1005 m
1401 995 l
1411 985 l
1421 995 l
1411 1005 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1414 1012 m
1404 1002 l
1414 992 l
1424 1002 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1414 1012 m
1404 1002 l
1414 992 l
1424 1002 l
1414 1012 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1418 1018 m
1408 1008 l
1418 998 l
1428 1008 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1418 1018 m
1408 1008 l
1418 998 l
1428 1008 l
1418 1018 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1421 1021 m
1411 1011 l
1421 1001 l
1431 1011 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1421 1021 m
1411 1011 l
1421 1001 l
1431 1011 l
1421 1021 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1425 1021 m
1415 1011 l
1425 1001 l
1435 1011 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1425 1021 m
1415 1011 l
1425 1001 l
1435 1011 l
1425 1021 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1428 1019 m
1418 1009 l
1428 999 l
1438 1009 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1428 1019 m
1418 1009 l
1428 999 l
1438 1009 l
1428 1019 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1432 1015 m
1422 1005 l
1432 995 l
1442 1005 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1432 1015 m
1422 1005 l
1432 995 l
1442 1005 l
1432 1015 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1435 1009 m
1425 999 l
1435 989 l
1445 999 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1435 1009 m
1425 999 l
1435 989 l
1445 999 l
1435 1009 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1438 1003 m
1428 993 l
1438 983 l
1448 993 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1438 1003 m
1428 993 l
1438 983 l
1448 993 l
1438 1003 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1442 998 m
1432 988 l
1442 978 l
1452 988 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1442 998 m
1432 988 l
1442 978 l
1452 988 l
1442 998 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1445 992 m
1435 982 l
1445 972 l
1455 982 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1445 992 m
1435 982 l
1445 972 l
1455 982 l
1445 992 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1449 986 m
1439 976 l
1449 966 l
1459 976 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1449 986 m
1439 976 l
1449 966 l
1459 976 l
1449 986 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1452 981 m
1442 971 l
1452 961 l
1462 971 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1452 981 m
1442 971 l
1452 961 l
1462 971 l
1452 981 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1456 978 m
1446 968 l
1456 958 l
1466 968 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1456 978 m
1446 968 l
1456 958 l
1466 968 l
1456 978 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1459 975 m
1449 965 l
1459 955 l
1469 965 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1459 975 m
1449 965 l
1459 955 l
1469 965 l
1459 975 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1463 971 m
1453 961 l
1463 951 l
1473 961 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1463 971 m
1453 961 l
1463 951 l
1473 961 l
1463 971 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1466 969 m
1456 959 l
1466 949 l
1476 959 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1466 969 m
1456 959 l
1466 949 l
1476 959 l
1466 969 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1469 969 m
1459 959 l
1469 949 l
1479 959 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1469 969 m
1459 959 l
1469 949 l
1479 959 l
1469 969 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1473 971 m
1463 961 l
1473 951 l
1483 961 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1473 971 m
1463 961 l
1473 951 l
1483 961 l
1473 971 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1476 976 m
1466 966 l
1476 956 l
1486 966 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1476 976 m
1466 966 l
1476 956 l
1486 966 l
1476 976 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1480 980 m
1470 970 l
1480 960 l
1490 970 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1480 980 m
1470 970 l
1480 960 l
1490 970 l
1480 980 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1483 982 m
1473 972 l
1483 962 l
1493 972 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1483 982 m
1473 972 l
1483 962 l
1493 972 l
1483 982 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1487 982 m
1477 972 l
1487 962 l
1497 972 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1487 982 m
1477 972 l
1487 962 l
1497 972 l
1487 982 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1490 982 m
1480 972 l
1490 962 l
1500 972 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1490 982 m
1480 972 l
1490 962 l
1500 972 l
1490 982 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1494 986 m
1484 976 l
1494 966 l
1504 976 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1494 986 m
1484 976 l
1494 966 l
1504 976 l
1494 986 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1497 987 m
1487 977 l
1497 967 l
1507 977 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1497 987 m
1487 977 l
1497 967 l
1507 977 l
1497 987 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1501 985 m
1491 975 l
1501 965 l
1511 975 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1501 985 m
1491 975 l
1501 965 l
1511 975 l
1501 985 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1504 986 m
1494 976 l
1504 966 l
1514 976 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1504 986 m
1494 976 l
1504 966 l
1514 976 l
1504 986 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1507 987 m
1497 977 l
1507 967 l
1517 977 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1507 987 m
1497 977 l
1507 967 l
1517 977 l
1507 987 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1511 989 m
1501 979 l
1511 969 l
1521 979 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1511 989 m
1501 979 l
1511 969 l
1521 979 l
1511 989 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1514 992 m
1504 982 l
1514 972 l
1524 982 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1514 992 m
1504 982 l
1514 972 l
1524 982 l
1514 992 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1518 996 m
1508 986 l
1518 976 l
1528 986 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1518 996 m
1508 986 l
1518 976 l
1528 986 l
1518 996 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1521 1002 m
1511 992 l
1521 982 l
1531 992 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1521 1002 m
1511 992 l
1521 982 l
1531 992 l
1521 1002 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1525 1008 m
1515 998 l
1525 988 l
1535 998 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1525 1008 m
1515 998 l
1525 988 l
1535 998 l
1525 1008 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1528 1011 m
1518 1001 l
1528 991 l
1538 1001 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1528 1011 m
1518 1001 l
1528 991 l
1538 1001 l
1528 1011 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1532 1011 m
1522 1001 l
1532 991 l
1542 1001 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1532 1011 m
1522 1001 l
1532 991 l
1542 1001 l
1532 1011 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1535 1011 m
1525 1001 l
1535 991 l
1545 1001 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1535 1011 m
1525 1001 l
1535 991 l
1545 1001 l
1535 1011 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1538 1009 m
1528 999 l
1538 989 l
1548 999 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1538 1009 m
1528 999 l
1538 989 l
1548 999 l
1538 1009 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1542 1004 m
1532 994 l
1542 984 l
1552 994 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1542 1004 m
1532 994 l
1542 984 l
1552 994 l
1542 1004 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1545 996 m
1535 986 l
1545 976 l
1555 986 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1545 996 m
1535 986 l
1545 976 l
1555 986 l
1545 996 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1549 986 m
1539 976 l
1549 966 l
1559 976 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1549 986 m
1539 976 l
1549 966 l
1559 976 l
1549 986 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1552 975 m
1542 965 l
1552 955 l
1562 965 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1552 975 m
1542 965 l
1552 955 l
1562 965 l
1552 975 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1556 968 m
1546 958 l
1556 948 l
1566 958 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1556 968 m
1546 958 l
1556 948 l
1566 958 l
1556 968 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1559 966 m
1549 956 l
1559 946 l
1569 956 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1559 966 m
1549 956 l
1559 946 l
1569 956 l
1559 966 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1563 969 m
1553 959 l
1563 949 l
1573 959 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1563 969 m
1553 959 l
1563 949 l
1573 959 l
1563 969 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1566 975 m
1556 965 l
1566 955 l
1576 965 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1566 975 m
1556 965 l
1566 955 l
1576 965 l
1566 975 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1570 980 m
1560 970 l
1570 960 l
1580 970 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1570 980 m
1560 970 l
1570 960 l
1580 970 l
1570 980 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1573 984 m
1563 974 l
1573 964 l
1583 974 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1573 984 m
1563 974 l
1573 964 l
1583 974 l
1573 984 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1576 990 m
1566 980 l
1576 970 l
1586 980 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1576 990 m
1566 980 l
1576 970 l
1586 980 l
1576 990 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1580 998 m
1570 988 l
1580 978 l
1590 988 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1580 998 m
1570 988 l
1580 978 l
1590 988 l
1580 998 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1583 1005 m
1573 995 l
1583 985 l
1593 995 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1583 1005 m
1573 995 l
1583 985 l
1593 995 l
1583 1005 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1587 1010 m
1577 1000 l
1587 990 l
1597 1000 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1587 1010 m
1577 1000 l
1587 990 l
1597 1000 l
1587 1010 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1590 1011 m
1580 1001 l
1590 991 l
1600 1001 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1590 1011 m
1580 1001 l
1590 991 l
1600 1001 l
1590 1011 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1594 1009 m
1584 999 l
1594 989 l
1604 999 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1594 1009 m
1584 999 l
1594 989 l
1604 999 l
1594 1009 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1597 1005 m
1587 995 l
1597 985 l
1607 995 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1597 1005 m
1587 995 l
1597 985 l
1607 995 l
1597 1005 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1601 1000 m
1591 990 l
1601 980 l
1611 990 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1601 1000 m
1591 990 l
1601 980 l
1611 990 l
1601 1000 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1604 995 m
1594 985 l
1604 975 l
1614 985 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1604 995 m
1594 985 l
1604 975 l
1614 985 l
1604 995 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1607 988 m
1597 978 l
1607 968 l
1617 978 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1607 988 m
1597 978 l
1607 968 l
1617 978 l
1607 988 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1611 982 m
1601 972 l
1611 962 l
1621 972 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1611 982 m
1601 972 l
1611 962 l
1621 972 l
1611 982 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1614 976 m
1604 966 l
1614 956 l
1624 966 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1614 976 m
1604 966 l
1614 956 l
1624 966 l
1614 976 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1618 973 m
1608 963 l
1618 953 l
1628 963 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1618 973 m
1608 963 l
1618 953 l
1628 963 l
1618 973 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1621 970 m
1611 960 l
1621 950 l
1631 960 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1621 970 m
1611 960 l
1621 950 l
1631 960 l
1621 970 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1625 970 m
1615 960 l
1625 950 l
1635 960 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1625 970 m
1615 960 l
1625 950 l
1635 960 l
1625 970 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1628 969 m
1618 959 l
1628 949 l
1638 959 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1628 969 m
1618 959 l
1628 949 l
1638 959 l
1628 969 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1632 969 m
1622 959 l
1632 949 l
1642 959 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1632 969 m
1622 959 l
1632 949 l
1642 959 l
1632 969 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1635 971 m
1625 961 l
1635 951 l
1645 961 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1635 971 m
1625 961 l
1635 951 l
1645 961 l
1635 971 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1639 977 m
1629 967 l
1639 957 l
1649 967 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1639 977 m
1629 967 l
1639 957 l
1649 967 l
1639 977 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1642 986 m
1632 976 l
1642 966 l
1652 976 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1642 986 m
1632 976 l
1642 966 l
1652 976 l
1642 986 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1645 994 m
1635 984 l
1645 974 l
1655 984 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1645 994 m
1635 984 l
1645 974 l
1655 984 l
1645 994 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1649 1001 m
1639 991 l
1649 981 l
1659 991 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1649 1001 m
1639 991 l
1649 981 l
1659 991 l
1649 1001 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1652 1003 m
1642 993 l
1652 983 l
1662 993 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1652 1003 m
1642 993 l
1652 983 l
1662 993 l
1652 1003 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1656 999 m
1646 989 l
1656 979 l
1666 989 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1656 999 m
1646 989 l
1656 979 l
1666 989 l
1656 999 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1659 990 m
1649 980 l
1659 970 l
1669 980 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1659 990 m
1649 980 l
1659 970 l
1669 980 l
1659 990 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1663 981 m
1653 971 l
1663 961 l
1673 971 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1663 981 m
1653 971 l
1663 961 l
1673 971 l
1663 981 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1666 974 m
1656 964 l
1666 954 l
1676 964 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1666 974 m
1656 964 l
1666 954 l
1676 964 l
1666 974 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1670 967 m
1660 957 l
1670 947 l
1680 957 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1670 967 m
1660 957 l
1670 947 l
1680 957 l
1670 967 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1673 962 m
1663 952 l
1673 942 l
1683 952 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1673 962 m
1663 952 l
1673 942 l
1683 952 l
1673 962 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1676 959 m
1666 949 l
1676 939 l
1686 949 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1676 959 m
1666 949 l
1676 939 l
1686 949 l
1676 959 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1680 960 m
1670 950 l
1680 940 l
1690 950 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1680 960 m
1670 950 l
1680 940 l
1690 950 l
1680 960 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1683 965 m
1673 955 l
1683 945 l
1693 955 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1683 965 m
1673 955 l
1683 945 l
1693 955 l
1683 965 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1687 975 m
1677 965 l
1687 955 l
1697 965 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1687 975 m
1677 965 l
1687 955 l
1697 965 l
1687 975 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1690 985 m
1680 975 l
1690 965 l
1700 975 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1690 985 m
1680 975 l
1690 965 l
1700 975 l
1690 985 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1694 994 m
1684 984 l
1694 974 l
1704 984 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1694 994 m
1684 984 l
1694 974 l
1704 984 l
1694 994 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1697 1004 m
1687 994 l
1697 984 l
1707 994 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1697 1004 m
1687 994 l
1697 984 l
1707 994 l
1697 1004 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1701 1015 m
1691 1005 l
1701 995 l
1711 1005 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1701 1015 m
1691 1005 l
1701 995 l
1711 1005 l
1701 1015 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1704 1027 m
1694 1017 l
1704 1007 l
1714 1017 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1704 1027 m
1694 1017 l
1704 1007 l
1714 1017 l
1704 1027 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1708 1034 m
1698 1024 l
1708 1014 l
1718 1024 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1708 1034 m
1698 1024 l
1708 1014 l
1718 1024 l
1708 1034 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1711 1035 m
1701 1025 l
1711 1015 l
1721 1025 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1711 1035 m
1701 1025 l
1711 1015 l
1721 1025 l
1711 1035 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1714 1031 m
1704 1021 l
1714 1011 l
1724 1021 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1714 1031 m
1704 1021 l
1714 1011 l
1724 1021 l
1714 1031 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1718 1024 m
1708 1014 l
1718 1004 l
1728 1014 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1718 1024 m
1708 1014 l
1718 1004 l
1728 1014 l
1718 1024 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1721 1014 m
1711 1004 l
1721 994 l
1731 1004 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1721 1014 m
1711 1004 l
1721 994 l
1731 1004 l
1721 1014 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1725 1002 m
1715 992 l
1725 982 l
1735 992 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1725 1002 m
1715 992 l
1725 982 l
1735 992 l
1725 1002 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1728 990 m
1718 980 l
1728 970 l
1738 980 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1728 990 m
1718 980 l
1728 970 l
1738 980 l
1728 990 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1732 979 m
1722 969 l
1732 959 l
1742 969 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1732 979 m
1722 969 l
1732 959 l
1742 969 l
1732 979 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1735 969 m
1725 959 l
1735 949 l
1745 959 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1735 969 m
1725 959 l
1735 949 l
1745 959 l
1735 969 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1739 962 m
1729 952 l
1739 942 l
1749 952 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1739 962 m
1729 952 l
1739 942 l
1749 952 l
1739 962 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1742 955 m
1732 945 l
1742 935 l
1752 945 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1742 955 m
1732 945 l
1742 935 l
1752 945 l
1742 955 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1745 951 m
1735 941 l
1745 931 l
1755 941 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1745 951 m
1735 941 l
1745 931 l
1755 941 l
1745 951 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1749 955 m
1739 945 l
1749 935 l
1759 945 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1749 955 m
1739 945 l
1749 935 l
1759 945 l
1749 955 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1752 964 m
1742 954 l
1752 944 l
1762 954 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1752 964 m
1742 954 l
1752 944 l
1762 954 l
1752 964 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1756 974 m
1746 964 l
1756 954 l
1766 964 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1756 974 m
1746 964 l
1756 954 l
1766 964 l
1756 974 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1759 982 m
1749 972 l
1759 962 l
1769 972 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1759 982 m
1749 972 l
1759 962 l
1769 972 l
1759 982 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1763 990 m
1753 980 l
1763 970 l
1773 980 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1763 990 m
1753 980 l
1763 970 l
1773 980 l
1763 990 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1766 998 m
1756 988 l
1766 978 l
1776 988 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1766 998 m
1756 988 l
1766 978 l
1776 988 l
1766 998 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1770 1005 m
1760 995 l
1770 985 l
1780 995 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1770 1005 m
1760 995 l
1770 985 l
1780 995 l
1770 1005 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1773 1008 m
1763 998 l
1773 988 l
1783 998 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1773 1008 m
1763 998 l
1773 988 l
1783 998 l
1773 1008 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1777 1005 m
1767 995 l
1777 985 l
1787 995 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1777 1005 m
1767 995 l
1777 985 l
1787 995 l
1777 1005 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1780 998 m
1770 988 l
1780 978 l
1790 988 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1780 998 m
1770 988 l
1780 978 l
1790 988 l
1780 998 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1783 992 m
1773 982 l
1783 972 l
1793 982 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1783 992 m
1773 982 l
1783 972 l
1793 982 l
1783 992 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1787 987 m
1777 977 l
1787 967 l
1797 977 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1787 987 m
1777 977 l
1787 967 l
1797 977 l
1787 987 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1790 981 m
1780 971 l
1790 961 l
1800 971 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1790 981 m
1780 971 l
1790 961 l
1800 971 l
1790 981 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1794 975 m
1784 965 l
1794 955 l
1804 965 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1794 975 m
1784 965 l
1794 955 l
1804 965 l
1794 975 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1797 972 m
1787 962 l
1797 952 l
1807 962 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1797 972 m
1787 962 l
1797 952 l
1807 962 l
1797 972 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1801 972 m
1791 962 l
1801 952 l
1811 962 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1801 972 m
1791 962 l
1801 952 l
1811 962 l
1801 972 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1804 973 m
1794 963 l
1804 953 l
1814 963 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1804 973 m
1794 963 l
1804 953 l
1814 963 l
1804 973 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1808 976 m
1798 966 l
1808 956 l
1818 966 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1808 976 m
1798 966 l
1808 956 l
1818 966 l
1808 976 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1811 981 m
1801 971 l
1811 961 l
1821 971 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1811 981 m
1801 971 l
1811 961 l
1821 971 l
1811 981 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1814 987 m
1804 977 l
1814 967 l
1824 977 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1814 987 m
1804 977 l
1814 967 l
1824 977 l
1814 987 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1818 995 m
1808 985 l
1818 975 l
1828 985 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1818 995 m
1808 985 l
1818 975 l
1828 985 l
1818 995 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1821 1004 m
1811 994 l
1821 984 l
1831 994 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1821 1004 m
1811 994 l
1821 984 l
1831 994 l
1821 1004 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1825 1013 m
1815 1003 l
1825 993 l
1835 1003 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1825 1013 m
1815 1003 l
1825 993 l
1835 1003 l
1825 1013 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1828 1016 m
1818 1006 l
1828 996 l
1838 1006 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1828 1016 m
1818 1006 l
1828 996 l
1838 1006 l
1828 1016 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1832 1017 m
1822 1007 l
1832 997 l
1842 1007 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1832 1017 m
1822 1007 l
1832 997 l
1842 1007 l
1832 1017 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1835 1015 m
1825 1005 l
1835 995 l
1845 1005 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1835 1015 m
1825 1005 l
1835 995 l
1845 1005 l
1835 1015 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1839 1010 m
1829 1000 l
1839 990 l
1849 1000 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1839 1010 m
1829 1000 l
1839 990 l
1849 1000 l
1839 1010 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1842 1003 m
1832 993 l
1842 983 l
1852 993 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1842 1003 m
1832 993 l
1842 983 l
1852 993 l
1842 1003 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1846 996 m
1836 986 l
1846 976 l
1856 986 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1846 996 m
1836 986 l
1846 976 l
1856 986 l
1846 996 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1849 990 m
1839 980 l
1849 970 l
1859 980 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1849 990 m
1839 980 l
1849 970 l
1859 980 l
1849 990 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1852 986 m
1842 976 l
1852 966 l
1862 976 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1852 986 m
1842 976 l
1852 966 l
1862 976 l
1852 986 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1856 982 m
1846 972 l
1856 962 l
1866 972 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1856 982 m
1846 972 l
1856 962 l
1866 972 l
1856 982 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1859 978 m
1849 968 l
1859 958 l
1869 968 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1859 978 m
1849 968 l
1859 958 l
1869 968 l
1859 978 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1863 975 m
1853 965 l
1863 955 l
1873 965 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1863 975 m
1853 965 l
1863 955 l
1873 965 l
1863 975 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1866 974 m
1856 964 l
1866 954 l
1876 964 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1866 974 m
1856 964 l
1866 954 l
1876 964 l
1866 974 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1870 975 m
1860 965 l
1870 955 l
1880 965 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1870 975 m
1860 965 l
1870 955 l
1880 965 l
1870 975 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1873 981 m
1863 971 l
1873 961 l
1883 971 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1873 981 m
1863 971 l
1873 961 l
1883 971 l
1873 981 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1877 992 m
1867 982 l
1877 972 l
1887 982 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1877 992 m
1867 982 l
1877 972 l
1887 982 l
1877 992 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1880 1001 m
1870 991 l
1880 981 l
1890 991 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1880 1001 m
1870 991 l
1880 981 l
1890 991 l
1880 1001 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1883 1009 m
1873 999 l
1883 989 l
1893 999 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1883 1009 m
1873 999 l
1883 989 l
1893 999 l
1883 1009 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1887 1012 m
1877 1002 l
1887 992 l
1897 1002 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1887 1012 m
1877 1002 l
1887 992 l
1897 1002 l
1887 1012 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1890 1010 m
1880 1000 l
1890 990 l
1900 1000 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1890 1010 m
1880 1000 l
1890 990 l
1900 1000 l
1890 1010 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1894 1002 m
1884 992 l
1894 982 l
1904 992 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1894 1002 m
1884 992 l
1894 982 l
1904 992 l
1894 1002 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1897 990 m
1887 980 l
1897 970 l
1907 980 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1897 990 m
1887 980 l
1897 970 l
1907 980 l
1897 990 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1901 979 m
1891 969 l
1901 959 l
1911 969 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1901 979 m
1891 969 l
1901 959 l
1911 969 l
1901 979 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1904 971 m
1894 961 l
1904 951 l
1914 961 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1904 971 m
1894 961 l
1904 951 l
1914 961 l
1904 971 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1908 968 m
1898 958 l
1908 948 l
1918 958 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1908 968 m
1898 958 l
1908 948 l
1918 958 l
1908 968 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1911 970 m
1901 960 l
1911 950 l
1921 960 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1911 970 m
1901 960 l
1911 950 l
1921 960 l
1911 970 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1915 972 m
1905 962 l
1915 952 l
1925 962 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1915 972 m
1905 962 l
1915 952 l
1925 962 l
1915 972 l
stroke
[4 8] 0 setdash
345 1424 m
534 1467 m
534 1467 l
538 1465 l
541 1462 l
545 1455 l
548 1446 l
552 1435 l
555 1425 l
559 1416 l
562 1413 l
566 1414 l
569 1415 l
572 1414 l
576 1413 l
579 1415 l
583 1420 l
586 1425 l
590 1429 l
593 1431 l
597 1434 l
600 1440 l
604 1445 l
607 1448 l
610 1447 l
614 1444 l
617 1441 l
621 1437 l
624 1435 l
628 1433 l
631 1431 l
635 1430 l
638 1428 l
641 1430 l
645 1429 l
648 1426 l
652 1421 l
655 1417 l
659 1416 l
662 1416 l
666 1413 l
669 1411 l
672 1410 l
676 1410 l
679 1411 l
683 1415 l
686 1423 l
690 1430 l
693 1435 l
697 1441 l
700 1446 l
704 1450 l
707 1453 l
710 1456 l
714 1456 l
717 1453 l
721 1451 l
724 1451 l
728 1453 l
731 1455 l
735 1458 l
738 1461 l
741 1461 l
745 1460 l
748 1459 l
752 1454 l
755 1448 l
759 1441 l
762 1434 l
766 1428 l
769 1424 l
773 1423 l
776 1421 l
779 1418 l
783 1414 l
786 1411 l
790 1408 l
793 1405 l
797 1405 l
800 1408 l
804 1413 l
807 1418 l
810 1423 l
814 1427 l
817 1430 l
821 1432 l
824 1434 l
828 1438 l
831 1442 l
835 1442 l
838 1442 l
842 1442 l
845 1442 l
848 1441 l
852 1440 l
855 1439 l
859 1437 l
862 1436 l
866 1435 l
869 1436 l
873 1438 l
876 1439 l
880 1438 l
883 1439 l
886 1442 l
890 1445 l
893 1444 l
897 1437 l
900 1430 l
904 1427 l
907 1426 l
911 1427 l
914 1431 l
917 1439 l
921 1446 l
924 1452 l
928 1456 l
931 1458 l
935 1459 l
938 1459 l
942 1459 l
945 1459 l
949 1457 l
952 1454 l
955 1447 l
959 1438 l
962 1426 l
966 1415 l
969 1406 l
973 1397 l
976 1386 l
980 1376 l
983 1368 l
986 1365 l
990 1367 l
993 1373 l
997 1384 l
1000 1398 l
1004 1415 l
1007 1430 l
1011 1443 l
1014 1455 l
1018 1465 l
1021 1473 l
1024 1482 l
1028 1490 l
1031 1494 l
1035 1493 l
1038 1491 l
1042 1486 l
1045 1480 l
1049 1468 l
1052 1453 l
1055 1437 l
1059 1422 l
1062 1407 l
1066 1393 l
1069 1380 l
1073 1370 l
1076 1364 l
1080 1363 l
1083 1365 l
1087 1368 l
1090 1369 l
1093 1373 l
1097 1384 l
1100 1403 l
1104 1429 l
1107 1455 l
1111 1479 l
1114 1500 l
1118 1521 l
1121 1542 l
1124 1562 l
1128 1580 l
1131 1599 l
1135 1617 l
1138 1631 l
1142 1640 l
1145 1646 l
1149 1649 l
1152 1651 l
1156 1652 l
1159 1652 l
1162 1653 l
1166 1654 l
1169 1654 l
1173 1655 l
1176 1655 l
1180 1655 l
1183 1656 l
1187 1656 l
1190 1657 l
1193 1657 l
1197 1658 l
1200 1658 l
1204 1658 l
1207 1655 l
1211 1645 l
1214 1607 l
1218 1485 l
1221 1215 l
1225 939 l
1228 810 l
1231 769 l
1235 758 l
1238 755 l
1242 755 l
1245 755 l
1249 756 l
1252 756 l
1256 757 l
1259 757 l
1262 758 l
1266 759 l
1269 759 l
1273 760 l
1276 760 l
1280 761 l
1283 762 l
1287 762 l
1290 764 l
1294 766 l
1297 772 l
1300 781 l
1304 793 l
1307 807 l
1311 822 l
1314 838 l
1318 854 l
1321 871 l
1325 891 l
1328 913 l
1331 935 l
1335 959 l
1338 980 l
1342 998 l
1345 1012 l
1349 1020 l
1352 1023 l
1356 1020 l
1359 1014 l
1363 1008 l
1366 1002 l
1369 993 l
1373 984 l
1376 975 l
1380 967 l
1383 958 l
1387 948 l
1390 941 l
1394 940 l
1397 946 l
1400 958 l
1404 971 l
1407 984 l
1411 995 l
1414 1006 l
1418 1015 l
1421 1024 l
1425 1030 l
1428 1031 l
1432 1027 l
1435 1022 l
1438 1017 l
1442 1013 l
1445 1009 l
1449 1003 l
1452 996 l
1456 986 l
1459 973 l
1463 960 l
1466 951 l
1469 946 l
1473 944 l
1476 946 l
1480 950 l
1483 955 l
1487 963 l
1490 967 l
1494 967 l
1497 964 l
1501 962 l
1504 964 l
1507 967 l
1511 969 l
1514 972 l
1518 976 l
1521 983 l
1525 988 l
1528 991 l
1532 994 l
1535 995 l
1538 997 l
1542 998 l
1545 999 l
1549 1001 l
1552 1004 l
1556 1004 l
1559 1002 l
1563 1002 l
1566 1003 l
1570 1001 l
1573 996 l
1576 988 l
1580 979 l
1583 972 l
1587 967 l
1590 965 l
1594 966 l
1597 969 l
1601 971 l
1604 970 l
1607 967 l
1611 963 l
1614 959 l
1618 957 l
1621 957 l
1625 960 l
1628 963 l
1632 965 l
1635 966 l
1639 966 l
1642 965 l
1645 964 l
1649 966 l
1652 968 l
1656 971 l
1659 973 l
1663 976 l
1666 977 l
1670 975 l
1673 972 l
1676 973 l
1680 978 l
1683 983 l
1687 987 l
1690 993 l
1694 998 l
1697 1002 l
1701 1007 l
1704 1010 l
1708 1010 l
1711 1009 l
1714 1007 l
1718 1002 l
1721 995 l
1725 987 l
1728 979 l
1732 972 l
1735 965 l
1739 958 l
1742 953 l
1745 952 l
1749 954 l
1752 957 l
1756 958 l
1759 958 l
1763 958 l
1766 960 l
1770 962 l
1773 965 l
1777 968 l
1780 972 l
1783 974 l
1787 975 l
1790 975 l
1794 974 l
1797 975 l
1801 976 l
1804 979 l
1808 983 l
1811 989 l
1814 994 l
1818 999 l
1821 1005 l
1825 1011 l
1828 1014 l
1832 1015 l
1835 1013 l
1839 1011 l
1842 1010 l
1846 1008 l
1849 1005 l
1852 1002 l
1856 1002 l
1859 1003 l
1863 1003 l
1866 998 l
1870 989 l
1873 977 l
1877 965 l
1880 957 l
1883 954 l
1887 955 l
1890 955 l
1894 951 l
1897 945 l
1901 939 l
1904 935 l
1908 936 l
1911 942 l
1915 951 l
stroke
[] 0 setdash
345 1468 m
534 1467 m
534 1467 l
538 1473 l
541 1474 l
545 1471 l
548 1466 l
552 1458 l
555 1450 l
559 1443 l
562 1438 l
566 1433 l
569 1429 l
572 1430 l
576 1436 l
579 1442 l
583 1446 l
586 1448 l
590 1451 l
593 1456 l
597 1459 l
600 1460 l
604 1460 l
607 1460 l
610 1457 l
614 1452 l
617 1444 l
621 1438 l
624 1435 l
628 1432 l
631 1429 l
635 1424 l
638 1419 l
641 1416 l
645 1414 l
648 1412 l
652 1408 l
655 1406 l
659 1406 l
662 1406 l
666 1407 l
669 1409 l
672 1411 l
676 1412 l
679 1411 l
683 1413 l
686 1415 l
690 1421 l
693 1430 l
697 1436 l
700 1436 l
704 1434 l
707 1431 l
710 1430 l
714 1429 l
717 1427 l
721 1427 l
724 1426 l
728 1424 l
731 1420 l
735 1419 l
738 1421 l
741 1425 l
745 1430 l
748 1433 l
752 1433 l
755 1429 l
759 1424 l
762 1419 l
766 1417 l
769 1418 l
773 1421 l
776 1423 l
779 1423 l
783 1423 l
786 1426 l
790 1432 l
793 1436 l
797 1437 l
800 1437 l
804 1441 l
807 1446 l
810 1451 l
814 1454 l
817 1455 l
821 1452 l
824 1450 l
828 1447 l
831 1446 l
835 1443 l
838 1440 l
842 1436 l
845 1432 l
848 1429 l
852 1429 l
855 1430 l
859 1430 l
862 1431 l
866 1431 l
869 1432 l
873 1436 l
876 1440 l
880 1444 l
883 1452 l
886 1461 l
890 1472 l
893 1482 l
897 1487 l
900 1490 l
904 1493 l
907 1494 l
911 1495 l
914 1492 l
917 1490 l
921 1488 l
924 1482 l
928 1471 l
931 1457 l
935 1442 l
938 1427 l
942 1414 l
945 1405 l
949 1394 l
952 1383 l
955 1374 l
959 1365 l
962 1358 l
966 1354 l
969 1353 l
973 1353 l
976 1354 l
980 1355 l
983 1356 l
986 1357 l
990 1359 l
993 1360 l
997 1364 l
1000 1369 l
1004 1375 l
1007 1382 l
1011 1391 l
1014 1402 l
1018 1413 l
1021 1425 l
1024 1437 l
1028 1450 l
1031 1463 l
1035 1471 l
1038 1477 l
1042 1482 l
1045 1486 l
1049 1491 l
1052 1499 l
1055 1508 l
1059 1517 l
1062 1527 l
1066 1536 l
1069 1545 l
1073 1554 l
1076 1563 l
1080 1572 l
1083 1581 l
1087 1590 l
1090 1600 l
1093 1610 l
1097 1621 l
1100 1631 l
1104 1640 l
1107 1646 l
1111 1650 l
1114 1653 l
1118 1653 l
1121 1654 l
1124 1654 l
1128 1655 l
1131 1655 l
1135 1655 l
1138 1655 l
1142 1655 l
1145 1656 l
1149 1656 l
1152 1656 l
1156 1656 l
1159 1657 l
1162 1657 l
1166 1657 l
1169 1657 l
1173 1658 l
1176 1658 l
1180 1658 l
1183 1658 l
1187 1659 l
1190 1659 l
1193 1659 l
1197 1659 l
1200 1659 l
1204 1658 l
1207 1654 l
1211 1639 l
1214 1585 l
1218 1434 l
1221 1167 l
1225 919 l
1228 803 l
1231 766 l
1235 756 l
1238 753 l
1242 753 l
1245 753 l
1249 753 l
1252 753 l
1256 753 l
1259 754 l
1262 754 l
1266 754 l
1269 754 l
1273 754 l
1276 755 l
1280 755 l
1283 755 l
1287 755 l
1290 756 l
1294 756 l
1297 756 l
1300 756 l
1304 757 l
1307 757 l
1311 757 l
1314 757 l
1318 758 l
1321 758 l
1325 758 l
1328 759 l
1331 759 l
1335 761 l
1338 765 l
1342 769 l
1345 775 l
1349 783 l
1352 795 l
1356 809 l
1359 825 l
1363 843 l
1366 862 l
1369 881 l
1373 899 l
1376 914 l
1380 927 l
1383 939 l
1387 954 l
1390 970 l
1394 987 l
1397 1005 l
1400 1019 l
1404 1029 l
1407 1035 l
1411 1040 l
1414 1044 l
1418 1049 l
1421 1052 l
1425 1053 l
1428 1051 l
1432 1046 l
1435 1038 l
1438 1029 l
1442 1021 l
1445 1013 l
1449 1003 l
1452 993 l
1456 983 l
1459 971 l
1463 956 l
1466 940 l
1469 925 l
1473 911 l
1476 900 l
1480 893 l
1483 892 l
1487 895 l
1490 900 l
1494 904 l
1497 909 l
1501 917 l
1504 928 l
1507 942 l
1511 956 l
1514 967 l
1518 975 l
1521 984 l
1525 995 l
1528 1005 l
1532 1015 l
1535 1024 l
1538 1032 l
1542 1036 l
1545 1039 l
1549 1040 l
1552 1040 l
1556 1039 l
1559 1038 l
1563 1036 l
1566 1034 l
1570 1030 l
1573 1022 l
1576 1013 l
1580 1005 l
1583 997 l
1587 989 l
1590 981 l
1594 975 l
1597 970 l
1601 964 l
1604 960 l
1607 959 l
1611 961 l
1614 965 l
1618 967 l
1621 967 l
1625 965 l
1628 962 l
1632 961 l
1635 961 l
1639 963 l
1642 964 l
1645 962 l
1649 961 l
1652 961 l
1656 961 l
1659 960 l
1663 959 l
1666 958 l
1670 959 l
1673 959 l
1676 960 l
1680 963 l
1683 969 l
1687 977 l
1690 986 l
1694 993 l
1697 998 l
1701 1000 l
1704 998 l
1708 994 l
1711 991 l
1714 988 l
1718 986 l
1721 984 l
1725 980 l
1728 973 l
1732 963 l
1735 955 l
1739 948 l
1742 943 l
1745 940 l
1749 938 l
1752 935 l
1756 931 l
1759 930 l
1763 933 l
1766 939 l
1770 944 l
1773 950 l
1777 955 l
1780 962 l
1783 969 l
1787 976 l
1790 984 l
1794 993 l
1797 1003 l
1801 1013 l
1804 1020 l
1808 1024 l
1811 1028 l
1814 1033 l
1818 1038 l
1821 1041 l
1825 1041 l
1828 1039 l
1832 1039 l
1835 1040 l
1839 1039 l
1842 1037 l
1846 1037 l
1849 1039 l
1852 1038 l
1856 1034 l
1859 1028 l
1863 1022 l
1866 1017 l
1870 1012 l
1873 1006 l
1877 997 l
1880 985 l
1883 972 l
1887 958 l
1890 944 l
1894 936 l
1897 929 l
1901 922 l
1904 915 l
1908 911 l
1911 909 l
1915 910 l
stroke
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
78 scalefont
 setfont
[20 20] 0 setdash
650 1231 m
736 1231 l
stroke
[] 0 setdash
779 1231 m
gsave
779 1231 translate
0 rotate
0 -26  m
(t=0) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
[40 20] 0 setdash
650 1133 m
736 1133 l
stroke
[] 0 setdash
779 1133 m
gsave
779 1133 translate
0 rotate
0 -26  m
(t=100) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
650 1035 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
736 1045 m
726 1035 l
736 1025 l
746 1035 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
736 1045 m
726 1035 l
736 1025 l
746 1035 l
736 1045 l
stroke
779 1035 m
gsave
779 1035 translate
0 rotate
0 -26  m
(t=400) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
[4 8] 0 setdash
650 937 m
736 937 l
stroke
[] 0 setdash
779 937 m
gsave
779 937 translate
0 rotate
0 -26  m
(t=1600) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
650 839 m
736 839 l
stroke
779 839 m
gsave
779 839 translate
0 rotate
0 -26  m
(t=6400) show
grestore
newpath
7 setlinewidth
169 1129 m
169 1095 l
stroke
1 setlinewidth
showpage
%%Trailer
%%EndDocument

 endTexFig
 1059 637 a Ff(FIG.)k(4.)25 b(The)17 b(concen)o(tration)j(pro\014les)f(for)e
(the)h(parameters)g(in)1021 683 y(Fig.)13 b(3)g(\(a)o(v)o(eraged)h(o)o(v)o
(er)f(5)g(con\014gurations\).)1015 777 y
 16315948 14031706 1184071 1184071 36311531 31706808 startTexFig
 1015 777 a
%%BeginDocument: graphs/figure5.graph
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 482
%%Creator: ACE/gr (xmgr) v2.10
%%Title: figure5.graph
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
535 728 m
535 1684 l
1915 1684 l
1915 728 l
535 728 l
stroke
[] 0 setdash
535 728 m
535 738 l
673 728 m
673 738 l
754 728 m
754 738 l
811 728 m
811 738 l
856 728 m
856 738 l
892 728 m
892 738 l
923 728 m
923 738 l
950 728 m
950 738 l
973 728 m
973 738 l
995 728 m
995 738 l
1133 728 m
1133 738 l
1214 728 m
1214 738 l
1271 728 m
1271 738 l
1316 728 m
1316 738 l
1352 728 m
1352 738 l
1383 728 m
1383 738 l
1410 728 m
1410 738 l
1433 728 m
1433 738 l
1455 728 m
1455 738 l
1593 728 m
1593 738 l
1674 728 m
1674 738 l
1731 728 m
1731 738 l
1776 728 m
1776 738 l
1812 728 m
1812 738 l
1843 728 m
1843 738 l
1870 728 m
1870 738 l
1893 728 m
1893 738 l
1915 728 m
1915 738 l
535 1684 m
535 1674 l
673 1684 m
673 1674 l
754 1684 m
754 1674 l
811 1684 m
811 1674 l
856 1684 m
856 1674 l
892 1684 m
892 1674 l
923 1684 m
923 1674 l
950 1684 m
950 1674 l
973 1684 m
973 1674 l
995 1684 m
995 1674 l
1133 1684 m
1133 1674 l
1214 1684 m
1214 1674 l
1271 1684 m
1271 1674 l
1316 1684 m
1316 1674 l
1352 1684 m
1352 1674 l
1383 1684 m
1383 1674 l
1410 1684 m
1410 1674 l
1433 1684 m
1433 1674 l
1455 1684 m
1455 1674 l
1593 1684 m
1593 1674 l
1674 1684 m
1674 1674 l
1731 1684 m
1731 1674 l
1776 1684 m
1776 1674 l
1812 1684 m
1812 1674 l
1843 1684 m
1843 1674 l
1870 1684 m
1870 1674 l
1893 1684 m
1893 1674 l
1915 1684 m
1915 1674 l
stroke
535 728 m
535 748 l
995 728 m
995 748 l
1455 728 m
1455 748 l
1915 728 m
1915 748 l
535 1684 m
535 1664 l
995 1684 m
995 1664 l
1455 1684 m
1455 1664 l
1915 1684 m
1915 1664 l
/Times-Italic findfont
87 scalefont
 setfont
/Times-Roman findfont
87 scalefont
 setfont
stroke
535 655 m
gsave
535 655 translate
0 rotate
0 -29  m
(101) CS
(10) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(1) show
/Times-Roman findfont
87 scalefont
 setfont
0 -52 rmoveto
() show
grestore
newpath
995 655 m
gsave
995 655 translate
0 rotate
0 -29  m
(102) CS
(10) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(2) show
/Times-Roman findfont
87 scalefont
 setfont
0 -52 rmoveto
() show
grestore
newpath
1455 655 m
gsave
1455 655 translate
0 rotate
0 -29  m
(103) CS
(10) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(3) show
/Times-Roman findfont
87 scalefont
 setfont
0 -52 rmoveto
() show
grestore
newpath
1915 655 m
gsave
1915 655 translate
0 rotate
0 -29  m
(104) CS
(10) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(4) show
/Times-Roman findfont
87 scalefont
 setfont
0 -52 rmoveto
() show
grestore
newpath
/Times-Roman findfont
105 scalefont
 setfont
1225 509 m
gsave
1225 509 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
newpath
535 728 m
545 728 l
535 761 m
545 761 l
535 789 m
545 789 l
535 813 m
545 813 l
535 834 m
545 834 l
535 853 m
545 853 l
535 978 m
545 978 l
535 1052 m
545 1052 l
535 1103 m
545 1103 l
535 1144 m
545 1144 l
535 1177 m
545 1177 l
535 1204 m
545 1204 l
535 1229 m
545 1229 l
535 1250 m
545 1250 l
535 1269 m
545 1269 l
535 1394 m
545 1394 l
535 1467 m
545 1467 l
535 1519 m
545 1519 l
535 1559 m
545 1559 l
535 1592 m
545 1592 l
535 1620 m
545 1620 l
535 1644 m
545 1644 l
535 1665 m
545 1665 l
535 1684 m
545 1684 l
1915 728 m
1905 728 l
1915 761 m
1905 761 l
1915 789 m
1905 789 l
1915 813 m
1905 813 l
1915 834 m
1905 834 l
1915 853 m
1905 853 l
1915 978 m
1905 978 l
1915 1052 m
1905 1052 l
1915 1103 m
1905 1103 l
1915 1144 m
1905 1144 l
1915 1177 m
1905 1177 l
1915 1204 m
1905 1204 l
1915 1229 m
1905 1229 l
1915 1250 m
1905 1250 l
1915 1269 m
1905 1269 l
1915 1394 m
1905 1394 l
1915 1467 m
1905 1467 l
1915 1519 m
1905 1519 l
1915 1559 m
1905 1559 l
1915 1592 m
1905 1592 l
1915 1620 m
1905 1620 l
1915 1644 m
1905 1644 l
1915 1665 m
1905 1665 l
1915 1684 m
1905 1684 l
stroke
535 853 m
555 853 l
535 1269 m
555 1269 l
535 1684 m
555 1684 l
1915 853 m
1895 853 l
1915 1269 m
1895 1269 l
1915 1684 m
1895 1684 l
/Times-Roman findfont
87 scalefont
 setfont
stroke
483 853 m
gsave
483 853 translate
0 rotate
0 -29  m
(10-3) RJ
(10) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(-3) show
/Times-Roman findfont
87 scalefont
 setfont
0 -52 rmoveto
() show
grestore
newpath
483 1269 m
gsave
483 1269 translate
0 rotate
0 -29  m
(10-2) RJ
(10) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(-2) show
/Times-Roman findfont
87 scalefont
 setfont
0 -52 rmoveto
() show
grestore
newpath
483 1684 m
gsave
483 1684 translate
0 rotate
0 -29  m
(10-1) RJ
(10) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(-1) show
/Times-Roman findfont
87 scalefont
 setfont
0 -52 rmoveto
() show
grestore
newpath
/Times-Roman findfont
105 scalefont
 setfont
265 1206 m
gsave
265 1206 translate
90 rotate
0 0  m
(j\(t\)) CS
(j\(t\)) show
grestore
newpath
535 1692 m
551 1684 m
582 1669 l
630 1644 l
678 1618 l
725 1591 l
773 1565 l
821 1541 l
868 1517 l
916 1493 l
964 1469 l
1012 1438 l
1059 1383 l
1107 1298 l
1155 1214 l
1202 1179 l
1250 1162 l
1298 1151 l
1345 1137 l
1393 1123 l
1441 1096 l
1489 1066 l
1536 1027 l
1584 991 l
1632 960 l
1679 938 l
1727 905 l
1775 870 l
1822 854 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
582 1669 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
582 1669 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
630 1644 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
630 1644 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
678 1618 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
678 1618 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
725 1591 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
725 1591 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
773 1565 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
773 1565 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
821 1541 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
821 1541 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
868 1517 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
868 1517 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
916 1493 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
916 1493 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
964 1469 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
964 1469 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1012 1438 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1012 1438 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1059 1383 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1059 1383 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1107 1298 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1107 1298 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1155 1214 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1155 1214 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1202 1179 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1202 1179 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1250 1162 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1250 1162 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1298 1151 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1298 1151 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1345 1137 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1345 1137 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1393 1123 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1393 1123 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1441 1096 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1441 1096 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1489 1066 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1489 1066 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1536 1027 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1536 1027 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1584 991 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1584 991 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1632 960 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1632 960 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1679 938 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1679 938 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1727 905 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1727 905 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1775 870 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1775 870 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1822 854 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1822 854 13 0 360 arc
stroke
[40 20] 0 setdash
396 1709 m
535 1673 m
535 1673 l
616 1650 l
673 1624 l
718 1600 l
754 1579 l
785 1561 l
811 1546 l
835 1533 l
856 1522 l
875 1513 l
892 1505 l
908 1497 l
923 1492 l
937 1487 l
950 1483 l
962 1478 l
973 1473 l
984 1466 l
995 1458 l
1004 1450 l
1014 1441 l
1022 1434 l
1031 1428 l
1039 1423 l
1047 1421 l
1054 1422 l
1062 1423 l
1069 1425 l
1076 1427 l
1082 1428 l
1088 1427 l
1095 1425 l
1101 1421 l
1106 1415 l
1112 1408 l
1117 1400 l
1123 1390 l
1128 1379 l
1133 1367 l
1138 1355 l
1143 1341 l
1147 1327 l
1152 1313 l
1157 1297 l
1161 1282 l
1165 1266 l
1169 1249 l
1174 1233 l
1178 1215 l
1182 1198 l
1185 1179 l
1189 1162 l
1193 1144 l
1197 1125 l
1200 1107 l
1204 1089 l
1207 1070 l
1211 1050 l
1214 1033 l
1217 1014 l
1221 994 l
1224 976 l
1227 955 l
1230 937 l
1233 921 l
1236 902 l
1239 876 l
1242 862 l
1245 846 l
1248 824 l
1250 807 l
1253 786 l
1256 772 l
1259 758 l
1261 744 l
1264 728 l
stroke
[] 0 setdash
673 1591 m
658 1576 l
673 1561 l
688 1576 l
closepath
gsave eofill grestore
stroke
892 1480 m
877 1465 l
892 1450 l
907 1465 l
closepath
gsave eofill grestore
stroke
950 1453 m
935 1438 l
950 1423 l
965 1438 l
closepath
gsave eofill grestore
stroke
995 1432 m
980 1417 l
995 1402 l
1010 1417 l
closepath
gsave eofill grestore
stroke
1076 1394 m
1061 1379 l
1076 1364 l
1091 1379 l
closepath
gsave eofill grestore
stroke
1133 1368 m
1118 1353 l
1133 1338 l
1148 1353 l
closepath
gsave eofill grestore
stroke
1214 1331 m
1199 1316 l
1214 1301 l
1229 1316 l
closepath
gsave eofill grestore
stroke
1271 1305 m
1256 1290 l
1271 1275 l
1286 1290 l
closepath
gsave eofill grestore
stroke
1316 1284 m
1301 1269 l
1316 1254 l
1331 1269 l
closepath
gsave eofill grestore
stroke
1352 1268 m
1337 1253 l
1352 1238 l
1367 1253 l
closepath
gsave eofill grestore
stroke
1383 1254 m
1368 1239 l
1383 1224 l
1398 1239 l
closepath
gsave eofill grestore
stroke
1410 1242 m
1395 1227 l
1410 1212 l
1425 1227 l
closepath
gsave eofill grestore
stroke
1455 1222 m
1440 1207 l
1455 1192 l
1470 1207 l
closepath
gsave eofill grestore
stroke
1491 1205 m
1476 1190 l
1491 1175 l
1506 1190 l
closepath
gsave eofill grestore
stroke
1522 1191 m
1507 1176 l
1522 1161 l
1537 1176 l
closepath
gsave eofill grestore
stroke
1548 1179 m
1533 1164 l
1548 1149 l
1563 1164 l
closepath
gsave eofill grestore
stroke
1572 1168 m
1557 1153 l
1572 1138 l
1587 1153 l
closepath
gsave eofill grestore
stroke
1593 1159 m
1578 1144 l
1593 1129 l
1608 1144 l
closepath
gsave eofill grestore
stroke
1612 1150 m
1597 1135 l
1612 1120 l
1627 1135 l
closepath
gsave eofill grestore
stroke
1629 1142 m
1614 1127 l
1629 1112 l
1644 1127 l
closepath
gsave eofill grestore
stroke
1645 1135 m
1630 1120 l
1645 1105 l
1660 1120 l
closepath
gsave eofill grestore
stroke
1660 1129 m
1645 1114 l
1660 1099 l
1675 1114 l
closepath
gsave eofill grestore
stroke
1674 1122 m
1659 1107 l
1674 1092 l
1689 1107 l
closepath
gsave eofill grestore
stroke
1687 1117 m
1672 1102 l
1687 1087 l
1702 1102 l
closepath
gsave eofill grestore
stroke
[20 20] 0 setdash
396 1694 m
535 1624 m
535 1624 l
616 1590 l
673 1564 l
718 1543 l
754 1527 l
785 1512 l
811 1500 l
835 1489 l
856 1480 l
875 1471 l
892 1463 l
908 1455 l
923 1449 l
937 1442 l
950 1437 l
962 1431 l
973 1426 l
984 1421 l
995 1416 l
1004 1412 l
1014 1407 l
1022 1403 l
1031 1399 l
1039 1395 l
1047 1392 l
1054 1388 l
1062 1385 l
1069 1382 l
1076 1379 l
1082 1376 l
1088 1373 l
1095 1370 l
1101 1368 l
1106 1365 l
1112 1362 l
1117 1360 l
1123 1358 l
1128 1355 l
1133 1353 l
1138 1351 l
1143 1349 l
1147 1347 l
1152 1345 l
1157 1343 l
1161 1341 l
1165 1339 l
1169 1337 l
1174 1336 l
1178 1333 l
1182 1332 l
1185 1330 l
1189 1328 l
1193 1326 l
1197 1325 l
1200 1323 l
1204 1321 l
1207 1319 l
1211 1318 l
1214 1316 l
1217 1314 l
1221 1313 l
1224 1312 l
1227 1310 l
1230 1309 l
1233 1307 l
1236 1306 l
1239 1305 l
1242 1303 l
1245 1302 l
1248 1301 l
1250 1299 l
1253 1298 l
1256 1297 l
1259 1296 l
1261 1295 l
1264 1294 l
1266 1293 l
1269 1291 l
1271 1290 l
1274 1290 l
1276 1288 l
1279 1287 l
1281 1286 l
1284 1285 l
1286 1284 l
1288 1283 l
1290 1282 l
1293 1281 l
1295 1280 l
1297 1279 l
1299 1278 l
1302 1277 l
1304 1276 l
1306 1275 l
1308 1274 l
1310 1273 l
1312 1272 l
1314 1272 l
1316 1271 l
1318 1270 l
1320 1268 l
1322 1267 l
1324 1267 l
1326 1266 l
1328 1265 l
1330 1264 l
1331 1264 l
1333 1262 l
1335 1262 l
1337 1261 l
1339 1260 l
1340 1259 l
1342 1259 l
1344 1258 l
1346 1257 l
1347 1256 l
1349 1255 l
1351 1255 l
1352 1254 l
1354 1253 l
1356 1252 l
1357 1251 l
1359 1251 l
1361 1250 l
1362 1249 l
1364 1249 l
1365 1248 l
1367 1247 l
1368 1246 l
1370 1246 l
1371 1245 l
1373 1245 l
1374 1244 l
1376 1243 l
1377 1243 l
1379 1242 l
1380 1241 l
1382 1241 l
1383 1240 l
1385 1239 l
1386 1238 l
1387 1238 l
1389 1237 l
1390 1237 l
1392 1236 l
1393 1235 l
1394 1235 l
1396 1234 l
1397 1234 l
1398 1233 l
1400 1232 l
1401 1232 l
1402 1231 l
1404 1230 l
1405 1230 l
1406 1229 l
1407 1229 l
1409 1228 l
1410 1227 l
1411 1227 l
1412 1226 l
1414 1226 l
1415 1226 l
1416 1225 l
1417 1225 l
1418 1224 l
1420 1224 l
1421 1223 l
1422 1223 l
1423 1222 l
1424 1221 l
1426 1221 l
1427 1220 l
1428 1220 l
1429 1220 l
1430 1219 l
1431 1218 l
1432 1218 l
1433 1218 l
1435 1217 l
1436 1216 l
1437 1216 l
1438 1215 l
1439 1215 l
1440 1214 l
1441 1214 l
1442 1213 l
1443 1213 l
1444 1213 l
1445 1212 l
1446 1212 l
1447 1212 l
1448 1210 l
1449 1210 l
1450 1209 l
1451 1209 l
1452 1208 l
1453 1209 l
1455 1208 l
1455 1207 l
1456 1207 l
1457 1206 l
1458 1205 l
1459 1205 l
1460 1205 l
1461 1205 l
1462 1204 l
1463 1204 l
1464 1203 l
1465 1203 l
1466 1202 l
1467 1202 l
1468 1201 l
1469 1202 l
1470 1201 l
1471 1201 l
1472 1200 l
1473 1200 l
1474 1199 l
1474 1198 l
1475 1198 l
1476 1198 l
1477 1197 l
1478 1197 l
1479 1196 l
1480 1197 l
1481 1196 l
1482 1195 l
1483 1194 l
1484 1194 l
1485 1194 l
1486 1193 l
1487 1193 l
1488 1192 l
1489 1192 l
1490 1192 l
1491 1191 l
1492 1190 l
1493 1190 l
1494 1189 l
1495 1189 l
1496 1188 l
1497 1189 l
1497 1188 l
1498 1187 l
1499 1187 l
1500 1187 l
1501 1187 l
1501 1185 l
1502 1186 l
1503 1185 l
1504 1185 l
1505 1185 l
1506 1184 l
1507 1183 l
1508 1184 l
1508 1183 l
1509 1183 l
1510 1182 l
1511 1183 l
1511 1182 l
1512 1182 l
1513 1180 l
1514 1180 l
1514 1179 l
1515 1180 l
1516 1179 l
1517 1179 l
1517 1178 l
1518 1178 l
1519 1178 l
1520 1177 l
1521 1177 l
1522 1177 l
1522 1176 l
1523 1177 l
1524 1176 l
1525 1176 l
1525 1175 l
1526 1175 l
1527 1174 l
1528 1174 l
1529 1173 l
1530 1173 l
1531 1173 l
1531 1172 l
1532 1171 l
1533 1172 l
1533 1171 l
1534 1171 l
1535 1170 l
1536 1172 l
1536 1171 l
1537 1170 l
1538 1169 l
1539 1169 l
1539 1168 l
1540 1168 l
1541 1168 l
1541 1167 l
1542 1167 l
1543 1167 l
1543 1166 l
1544 1167 l
1545 1167 l
1546 1165 l
1547 1165 l
1548 1165 l
1549 1164 l
1550 1164 l
1550 1163 l
1551 1164 l
1551 1162 l
1552 1162 l
1553 1162 l
1554 1162 l
1555 1161 l
1556 1161 l
1556 1160 l
1557 1161 l
1558 1161 l
1558 1160 l
1559 1160 l
1560 1160 l
1561 1159 l
1561 1160 l
1562 1159 l
1563 1159 l
1563 1158 l
1564 1158 l
1565 1157 l
1566 1157 l
1566 1156 l
1567 1157 l
1567 1156 l
1568 1155 l
1569 1156 l
1569 1154 l
1570 1155 l
1570 1154 l
1571 1155 l
1571 1153 l
1572 1154 l
1573 1154 l
1574 1153 l
1574 1152 l
1575 1153 l
1576 1153 l
1576 1152 l
1577 1151 l
1577 1152 l
1578 1152 l
1579 1151 l
1580 1151 l
1580 1149 l
1581 1150 l
1581 1149 l
1582 1149 l
1583 1148 l
1583 1149 l
1584 1148 l
1584 1147 l
1585 1148 l
1585 1147 l
1586 1148 l
1587 1146 l
1587 1147 l
1588 1147 l
1588 1146 l
1589 1146 l
1590 1146 l
1590 1145 l
1591 1146 l
1592 1145 l
1593 1145 l
1593 1146 l
1594 1144 l
1595 1144 l
1595 1143 l
1596 1144 l
1596 1143 l
1597 1142 l
1597 1143 l
1598 1142 l
1599 1142 l
1599 1141 l
1600 1142 l
1600 1141 l
1601 1141 l
1601 1140 l
1602 1142 l
1602 1140 l
1603 1141 l
1603 1140 l
1604 1139 l
1604 1141 l
1605 1138 l
1605 1139 l
1606 1139 l
1607 1139 l
1608 1139 l
1609 1139 l
1609 1138 l
1610 1139 l
1610 1137 l
1611 1139 l
1611 1138 l
1612 1137 l
1612 1138 l
1612 1137 l
1613 1137 l
1614 1136 l
1614 1135 l
1615 1135 l
1615 1136 l
1616 1135 l
1617 1135 l
1617 1133 l
1617 1134 l
1618 1134 l
1618 1133 l
1619 1135 l
1619 1132 l
1620 1134 l
1620 1133 l
1621 1132 l
1621 1133 l
1622 1133 l
1622 1132 l
1623 1133 l
1623 1132 l
1624 1131 l
1624 1132 l
1625 1131 l
1625 1132 l
1626 1131 l
1626 1130 l
1627 1130 l
1627 1131 l
1628 1130 l
1629 1131 l
1629 1129 l
1630 1129 l
1630 1131 l
1631 1129 l
1631 1130 l
1631 1129 l
1632 1129 l
1632 1128 l
1633 1128 l
1633 1127 l
1634 1128 l
1634 1127 l
1635 1127 l
1636 1125 l
1636 1127 l
1636 1125 l
1637 1125 l
1638 1126 l
1638 1125 l
1638 1126 l
1639 1124 l
1640 1125 l
1640 1124 l
1641 1124 l
1641 1123 l
1642 1124 l
1642 1122 l
1643 1124 l
1643 1123 l
1644 1123 l
1645 1121 l
1645 1123 l
1645 1122 l
1646 1122 l
1646 1120 l
1647 1122 l
1647 1121 l
1647 1122 l
1648 1121 l
1648 1122 l
1648 1120 l
1649 1121 l
1650 1120 l
1650 1121 l
1651 1119 l
1651 1121 l
1651 1119 l
1652 1120 l
1653 1120 l
1653 1118 l
1654 1119 l
1654 1118 l
1654 1119 l
1655 1119 l
1655 1118 l
1656 1117 l
1656 1118 l
1656 1116 l
1657 1116 l
1657 1115 l
1658 1115 l
1658 1116 l
1658 1115 l
1659 1116 l
1659 1115 l
1660 1114 l
1661 1114 l
1661 1113 l
1662 1114 l
1662 1113 l
1663 1113 l
1664 1112 l
1664 1114 l
1665 1113 l
1665 1111 l
1665 1113 l
1666 1113 l
1666 1112 l
1667 1113 l
1667 1111 l
1667 1112 l
1668 1111 l
1668 1112 l
1669 1112 l
1669 1111 l
1669 1109 l
1670 1111 l
1671 1111 l
1671 1110 l
1671 1111 l
1672 1110 l
1672 1109 l
1672 1111 l
1673 1108 l
1673 1110 l
1673 1109 l
1674 1110 l
1674 1109 l
1675 1110 l
1675 1108 l
1675 1109 l
1676 1110 l
1676 1109 l
1676 1107 l
1677 1109 l
1677 1107 l
1678 1108 l
1678 1107 l
1679 1106 l
1679 1107 l
1680 1105 l
1680 1107 l
1680 1106 l
1681 1106 l
1681 1104 l
1681 1106 l
1681 1105 l
1682 1103 l
1682 1105 l
1682 1103 l
1683 1105 l
1683 1103 l
1684 1102 l
1684 1104 l
1684 1102 l
1685 1102 l
1685 1103 l
1685 1102 l
1686 1102 l
1686 1101 l
1687 1103 l
1687 1100 l
1687 1102 l
1688 1102 l
1688 1100 l
1689 1101 l
1689 1100 l
1690 1100 l
1690 1101 l
1690 1100 l
1691 1100 l
1691 1102 l
1691 1098 l
1691 1100 l
1692 1101 l
1692 1099 l
1692 1100 l
1693 1099 l
1694 1099 l
1695 1098 l
1695 1099 l
1695 1097 l
1695 1099 l
1696 1097 l
1696 1099 l
1696 1098 l
1697 1097 l
1697 1098 l
1697 1099 l
1698 1098 l
1698 1097 l
1698 1098 l
1699 1097 l
1700 1098 l
1700 1096 l
1700 1097 l
1700 1095 l
1701 1097 l
1701 1096 l
1702 1097 l
1702 1096 l
1702 1097 l
1702 1094 l
1703 1096 l
1703 1097 l
1704 1094 l
1704 1095 l
1704 1097 l
1704 1095 l
1705 1096 l
1705 1094 l
1706 1095 l
1706 1094 l
1706 1093 l
1707 1095 l
1707 1093 l
1707 1094 l
1708 1093 l
1708 1092 l
1708 1094 l
1708 1091 l
1709 1092 l
1709 1090 l
1710 1092 l
1710 1090 l
1710 1091 l
1710 1088 l
1711 1090 l
1712 1088 l
1712 1090 l
1712 1088 l
1713 1089 l
1713 1088 l
1713 1089 l
1714 1089 l
1714 1088 l
1715 1088 l
1715 1087 l
1715 1088 l
1716 1087 l
1716 1088 l
1716 1087 l
1717 1087 l
1717 1086 l
1718 1087 l
1718 1086 l
1718 1087 l
1719 1087 l
1719 1086 l
1719 1087 l
1719 1086 l
1720 1085 l
1720 1086 l
1720 1085 l
1721 1085 l
1721 1084 l
1721 1085 l
1722 1086 l
1722 1084 l
1722 1085 l
1723 1085 l
1723 1083 l
1723 1085 l
1724 1085 l
1724 1084 l
1724 1085 l
1724 1083 l
1725 1086 l
1725 1083 l
1725 1085 l
1726 1083 l
1726 1084 l
1726 1083 l
1727 1084 l
1727 1083 l
1728 1083 l
1728 1082 l
1728 1083 l
1729 1083 l
1729 1084 l
1729 1081 l
1729 1083 l
1730 1082 l
1731 1083 l
1731 1082 l
1731 1083 l
1732 1083 l
1733 1082 l
1734 1084 l
1735 1081 l
1736 1082 l
1737 1081 l
1738 1080 l
1739 1079 l
1740 1080 l
1741 1077 l
1742 1076 l
1743 1075 l
1744 1076 l
1745 1073 l
1746 1074 l
1747 1071 l
1748 1074 l
1749 1073 l
1750 1072 l
1750 1070 l
1751 1070 l
1752 1073 l
1753 1070 l
1754 1072 l
1755 1070 l
1756 1069 l
1757 1069 l
1758 1069 l
1758 1068 l
1759 1067 l
1760 1068 l
1761 1066 l
1763 1069 l
1765 1067 l
1766 1066 l
1768 1065 l
1770 1067 l
1771 1065 l
1773 1065 l
1774 1066 l
1776 1063 l
1778 1063 l
1779 1061 l
1781 1059 l
1782 1058 l
1784 1057 l
1785 1057 l
1787 1052 l
1788 1053 l
1790 1052 l
1791 1053 l
1793 1052 l
1794 1050 l
1796 1049 l
1797 1050 l
1799 1048 l
1800 1048 l
1802 1048 l
1803 1047 l
1804 1047 l
1806 1048 l
1807 1044 l
1808 1047 l
1810 1045 l
1811 1043 l
1812 1044 l
1814 1043 l
1815 1043 l
1816 1047 l
1818 1044 l
1819 1043 l
1820 1043 l
1822 1043 l
1823 1042 l
1824 1041 l
1825 1039 l
stroke
[] 0 setdash
/Times-Roman findfont
78 scalefont
 setfont
/Times-Roman findfont
78 scalefont
 setfont
1351 1589 m
1437 1589 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1351 1589 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1351 1589 13 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1437 1589 13 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1437 1589 13 0 360 arc
stroke
1480 1589 m
gsave
1480 1589 translate
0 rotate
0 -26  m
(c) show
/Times-Roman findfont
46 scalefont
 setfont
0 -23 rmoveto
(0) show
/Times-Roman findfont
78 scalefont
 setfont
0 23 rmoveto
(=0.5, 2-d) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
[40 20] 0 setdash
1351 1491 m
1437 1491 l
stroke
[] 0 setdash
1480 1491 m
gsave
1480 1491 translate
0 rotate
0 -26  m
(c) show
/Times-Roman findfont
46 scalefont
 setfont
0 -23 rmoveto
(0) show
/Times-Roman findfont
78 scalefont
 setfont
0 23 rmoveto
(=0.5, 1-d) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
1351 1393 m
stroke
[] 0 setdash
1437 1408 m
1422 1393 l
1437 1378 l
1452 1393 l
closepath
gsave eofill grestore
stroke
1480 1393 m
gsave
1480 1393 translate
0 rotate
0 -26  m
(c) show
/Times-Roman findfont
46 scalefont
 setfont
0 -23 rmoveto
(0) show
/Times-Roman findfont
78 scalefont
 setfont
0 23 rmoveto
(=0.65, 2-d) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
[20 20] 0 setdash
1351 1295 m
1437 1295 l
stroke
[] 0 setdash
1480 1295 m
gsave
1480 1295 translate
0 rotate
0 -26  m
(c) show
/Times-Roman findfont
46 scalefont
 setfont
0 -23 rmoveto
(0) show
/Times-Roman findfont
78 scalefont
 setfont
0 23 rmoveto
(=0.65, 1-d) show
grestore
newpath
/Times-Roman findfont
75 scalefont
 setfont
1365 845 m
gsave
1365 845 translate
0 rotate
0 -25  m
(j~t) show
/Times-Roman findfont
45 scalefont
 setfont
0 45 rmoveto
(-2/3) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
1391 1063 m
1825 802 l
stroke
showpage
%%Trailer
%%EndDocument

 endTexFig
 1059 1550 a Ff(FIG.)f(5.)19 b Fe(j)r Ff(\()p Fe(t)p Ff(\))12
b(vs.)h Fe(t)f Ff(in)i(one)f(and)h(t)o(w)o(o)e(dimensions)k(for)d(step)g
(func-)1021 1596 y(tion)18 b(initial)j(conditions.)33 b(The)18
b(solid)h(line)g(is)f Fe(j)r Ff(\()p Fe(t)p Ff(\))g Fb(\030)g
Fe(t)1872 1580 y Fa(\000)p Fd(2)p Fc(=)p Fd(3)1945 1596 y Ff(.)30
b(F)m(or)1021 1641 y Fe(c)1038 1645 y Fd(0)1065 1641 y Ff(=)11
b(0)p Fe(:)p Ff(65,)i Fe(j)r Ff(\()p Fe(t)p Ff(\))d Fb(\030)g
Fe(t)1324 1626 y Fa(\000)p Fd(1)p Fc(=)p Fd(2)1397 1641 y Ff(.)1015
1747 y
 16315948 14031706 1184071 1184071 36311531 31706808 startTexFig
 1015 1747 a
%%BeginDocument: graphs/figure6.graph
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 482
%%Creator: ACE/gr (xmgr) v2.10
%%Title: figure6.graph
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
534 728 m
534 1684 l
1915 1684 l
1915 728 l
534 728 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
534 728 m
534 738 l
707 728 m
707 738 l
880 728 m
880 738 l
1052 728 m
1052 738 l
1225 728 m
1225 738 l
1397 728 m
1397 738 l
1570 728 m
1570 738 l
1742 728 m
1742 738 l
1915 728 m
1915 738 l
534 1684 m
534 1674 l
707 1684 m
707 1674 l
880 1684 m
880 1674 l
1052 1684 m
1052 1674 l
1225 1684 m
1225 1674 l
1397 1684 m
1397 1674 l
1570 1684 m
1570 1674 l
1742 1684 m
1742 1674 l
1915 1684 m
1915 1674 l
stroke
534 728 m
534 748 l
880 728 m
880 748 l
1225 728 m
1225 748 l
1570 728 m
1570 748 l
1915 728 m
1915 748 l
534 1684 m
534 1664 l
880 1684 m
880 1664 l
1225 1684 m
1225 1664 l
1570 1684 m
1570 1664 l
1915 1684 m
1915 1664 l
/Times-Italic findfont
75 scalefont
 setfont
/Times-Roman findfont
75 scalefont
 setfont
stroke
534 665 m
gsave
534 665 translate
0 rotate
0 -25  m
(-10) CS
(-10) show
grestore
newpath
880 665 m
gsave
880 665 translate
0 rotate
0 -25  m
(-5) CS
(-5) show
grestore
newpath
1225 665 m
gsave
1225 665 translate
0 rotate
0 -25  m
(0) CS
(0) show
grestore
newpath
1570 665 m
gsave
1570 665 translate
0 rotate
0 -25  m
(5) CS
(5) show
grestore
newpath
1915 665 m
gsave
1915 665 translate
0 rotate
0 -25  m
(10) CS
(10) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
1224 539 m
gsave
1224 539 translate
0 rotate
0 0  m
(y/t1/3) CS
(y/t) show
/Times-Roman findfont
53 scalefont
 setfont
0 53 rmoveto
(1/3) show
grestore
newpath
534 728 m
544 728 l
534 848 m
544 848 l
534 967 m
544 967 l
534 1087 m
544 1087 l
534 1206 m
544 1206 l
534 1326 m
544 1326 l
534 1445 m
544 1445 l
534 1565 m
544 1565 l
534 1684 m
544 1684 l
1915 728 m
1905 728 l
1915 848 m
1905 848 l
1915 967 m
1905 967 l
1915 1087 m
1905 1087 l
1915 1206 m
1905 1206 l
1915 1326 m
1905 1326 l
1915 1445 m
1905 1445 l
1915 1565 m
1905 1565 l
1915 1684 m
1905 1684 l
stroke
534 728 m
554 728 l
534 967 m
554 967 l
534 1206 m
554 1206 l
534 1445 m
554 1445 l
534 1684 m
554 1684 l
1915 728 m
1895 728 l
1915 967 m
1895 967 l
1915 1206 m
1895 1206 l
1915 1445 m
1895 1445 l
1915 1684 m
1895 1684 l
/Times-Roman findfont
75 scalefont
 setfont
stroke
489 728 m
gsave
489 728 translate
0 rotate
0 -25  m
(-1.0) RJ
(-1.0) show
grestore
newpath
489 967 m
gsave
489 967 translate
0 rotate
0 -25  m
(-0.5) RJ
(-0.5) show
grestore
newpath
489 1206 m
gsave
489 1206 translate
0 rotate
0 -25  m
(0.0) RJ
(0.0) show
grestore
newpath
489 1445 m
gsave
489 1445 translate
0 rotate
0 -25  m
(0.5) RJ
(0.5) show
grestore
newpath
489 1684 m
gsave
489 1684 translate
0 rotate
0 -25  m
(1.0) RJ
(1.0) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
281 1206 m
gsave
281 1206 translate
90 rotate
0 0  m
(m t1/3) CS
/Symbol findfont
90 scalefont
 setfont
(m ) show
/Times-Roman findfont
90 scalefont
 setfont
(t) show
/Times-Roman findfont
53 scalefont
 setfont
0 53 rmoveto
(1/3) show
grestore
newpath
[4 8] 0 setdash
534 890 m
541 890 l
550 891 l
560 892 l
569 894 l
578 895 l
588 897 l
597 898 l
606 899 l
616 900 l
625 901 l
635 901 l
644 901 l
653 901 l
663 900 l
672 899 l
681 897 l
691 896 l
700 894 l
709 893 l
719 892 l
728 892 l
738 891 l
747 891 l
756 891 l
766 891 l
775 891 l
784 891 l
794 892 l
803 892 l
812 892 l
822 893 l
831 892 l
841 892 l
850 892 l
859 892 l
869 892 l
878 892 l
887 891 l
897 891 l
906 889 l
915 887 l
925 883 l
934 879 l
944 874 l
953 869 l
962 862 l
972 856 l
981 850 l
990 844 l
1000 840 l
1009 840 l
1018 842 l
1028 848 l
1037 857 l
1047 869 l
1056 883 l
1065 900 l
1075 918 l
1084 936 l
1093 955 l
1103 974 l
1112 994 l
1121 1013 l
1131 1032 l
1140 1051 l
1150 1071 l
1159 1090 l
1168 1109 l
1178 1129 l
1187 1148 l
1196 1168 l
1206 1187 l
1215 1207 l
1225 1226 l
1234 1245 l
1243 1263 l
1253 1282 l
1262 1301 l
1271 1319 l
1281 1338 l
1290 1357 l
1299 1375 l
1309 1394 l
1318 1412 l
1328 1430 l
1337 1449 l
1346 1467 l
1356 1485 l
1365 1502 l
1374 1518 l
1384 1533 l
1393 1545 l
1402 1554 l
1412 1560 l
1421 1565 l
1431 1566 l
1440 1564 l
1449 1562 l
1459 1558 l
1468 1553 l
1477 1549 l
1487 1546 l
1496 1543 l
1505 1540 l
1515 1538 l
1524 1537 l
1534 1536 l
1543 1535 l
1552 1535 l
1562 1535 l
1571 1534 l
1580 1533 l
1590 1532 l
1599 1532 l
1608 1531 l
1618 1529 l
1627 1528 l
1637 1526 l
1646 1523 l
1655 1521 l
1665 1519 l
1674 1516 l
1683 1514 l
1693 1512 l
1702 1511 l
1711 1509 l
1721 1509 l
1730 1508 l
1740 1508 l
1749 1508 l
1758 1508 l
1768 1508 l
1777 1508 l
1786 1509 l
1796 1510 l
1805 1510 l
1814 1511 l
1824 1512 l
1833 1514 l
1843 1515 l
1852 1516 l
1861 1517 l
1871 1517 l
1880 1519 l
1889 1519 l
1899 1521 l
1908 1521 l
1915 1521 l
stroke
[] 0 setdash
541 874 7 0 360 arc
gsave fill grestore
stroke
548 873 7 0 360 arc
gsave fill grestore
stroke
556 872 7 0 360 arc
gsave fill grestore
stroke
563 871 7 0 360 arc
gsave fill grestore
stroke
570 870 7 0 360 arc
gsave fill grestore
stroke
578 869 7 0 360 arc
gsave fill grestore
stroke
585 868 7 0 360 arc
gsave fill grestore
stroke
593 868 7 0 360 arc
gsave fill grestore
stroke
600 868 7 0 360 arc
gsave fill grestore
stroke
608 869 7 0 360 arc
gsave fill grestore
stroke
615 870 7 0 360 arc
gsave fill grestore
stroke
622 871 7 0 360 arc
gsave fill grestore
stroke
630 873 7 0 360 arc
gsave fill grestore
stroke
637 875 7 0 360 arc
gsave fill grestore
stroke
645 878 7 0 360 arc
gsave fill grestore
stroke
652 881 7 0 360 arc
gsave fill grestore
stroke
660 884 7 0 360 arc
gsave fill grestore
stroke
667 887 7 0 360 arc
gsave fill grestore
stroke
674 890 7 0 360 arc
gsave fill grestore
stroke
682 894 7 0 360 arc
gsave fill grestore
stroke
689 896 7 0 360 arc
gsave fill grestore
stroke
697 898 7 0 360 arc
gsave fill grestore
stroke
704 900 7 0 360 arc
gsave fill grestore
stroke
712 901 7 0 360 arc
gsave fill grestore
stroke
719 902 7 0 360 arc
gsave fill grestore
stroke
727 902 7 0 360 arc
gsave fill grestore
stroke
734 901 7 0 360 arc
gsave fill grestore
stroke
741 901 7 0 360 arc
gsave fill grestore
stroke
749 899 7 0 360 arc
gsave fill grestore
stroke
756 898 7 0 360 arc
gsave fill grestore
stroke
764 896 7 0 360 arc
gsave fill grestore
stroke
771 894 7 0 360 arc
gsave fill grestore
stroke
779 892 7 0 360 arc
gsave fill grestore
stroke
786 890 7 0 360 arc
gsave fill grestore
stroke
793 889 7 0 360 arc
gsave fill grestore
stroke
801 888 7 0 360 arc
gsave fill grestore
stroke
808 887 7 0 360 arc
gsave fill grestore
stroke
816 886 7 0 360 arc
gsave fill grestore
stroke
823 885 7 0 360 arc
gsave fill grestore
stroke
831 885 7 0 360 arc
gsave fill grestore
stroke
838 885 7 0 360 arc
gsave fill grestore
stroke
845 885 7 0 360 arc
gsave fill grestore
stroke
853 885 7 0 360 arc
gsave fill grestore
stroke
860 886 7 0 360 arc
gsave fill grestore
stroke
868 886 7 0 360 arc
gsave fill grestore
stroke
875 887 7 0 360 arc
gsave fill grestore
stroke
883 888 7 0 360 arc
gsave fill grestore
stroke
890 888 7 0 360 arc
gsave fill grestore
stroke
897 888 7 0 360 arc
gsave fill grestore
stroke
905 887 7 0 360 arc
gsave fill grestore
stroke
912 885 7 0 360 arc
gsave fill grestore
stroke
920 883 7 0 360 arc
gsave fill grestore
stroke
927 880 7 0 360 arc
gsave fill grestore
stroke
935 876 7 0 360 arc
gsave fill grestore
stroke
942 871 7 0 360 arc
gsave fill grestore
stroke
949 865 7 0 360 arc
gsave fill grestore
stroke
957 858 7 0 360 arc
gsave fill grestore
stroke
964 851 7 0 360 arc
gsave fill grestore
stroke
972 844 7 0 360 arc
gsave fill grestore
stroke
979 838 7 0 360 arc
gsave fill grestore
stroke
987 832 7 0 360 arc
gsave fill grestore
stroke
994 826 7 0 360 arc
gsave fill grestore
stroke
1002 821 7 0 360 arc
gsave fill grestore
stroke
1009 816 7 0 360 arc
gsave fill grestore
stroke
1016 811 7 0 360 arc
gsave fill grestore
stroke
1024 808 7 0 360 arc
gsave fill grestore
stroke
1031 808 7 0 360 arc
gsave fill grestore
stroke
1039 810 7 0 360 arc
gsave fill grestore
stroke
1046 815 7 0 360 arc
gsave fill grestore
stroke
1054 823 7 0 360 arc
gsave fill grestore
stroke
1061 833 7 0 360 arc
gsave fill grestore
stroke
1068 845 7 0 360 arc
gsave fill grestore
stroke
1076 860 7 0 360 arc
gsave fill grestore
stroke
1083 876 7 0 360 arc
gsave fill grestore
stroke
1091 893 7 0 360 arc
gsave fill grestore
stroke
1098 911 7 0 360 arc
gsave fill grestore
stroke
1106 929 7 0 360 arc
gsave fill grestore
stroke
1113 947 7 0 360 arc
gsave fill grestore
stroke
1120 966 7 0 360 arc
gsave fill grestore
stroke
1128 984 7 0 360 arc
gsave fill grestore
stroke
1135 1003 7 0 360 arc
gsave fill grestore
stroke
1143 1022 7 0 360 arc
gsave fill grestore
stroke
1150 1040 7 0 360 arc
gsave fill grestore
stroke
1158 1059 7 0 360 arc
gsave fill grestore
stroke
1165 1077 7 0 360 arc
gsave fill grestore
stroke
1172 1096 7 0 360 arc
gsave fill grestore
stroke
1180 1114 7 0 360 arc
gsave fill grestore
stroke
1187 1133 7 0 360 arc
gsave fill grestore
stroke
1195 1152 7 0 360 arc
gsave fill grestore
stroke
1202 1170 7 0 360 arc
gsave fill grestore
stroke
1210 1189 7 0 360 arc
gsave fill grestore
stroke
1217 1207 7 0 360 arc
gsave fill grestore
stroke
1225 1225 7 0 360 arc
gsave fill grestore
stroke
1232 1243 7 0 360 arc
gsave fill grestore
stroke
1239 1262 7 0 360 arc
gsave fill grestore
stroke
1247 1280 7 0 360 arc
gsave fill grestore
stroke
1254 1298 7 0 360 arc
gsave fill grestore
stroke
1262 1316 7 0 360 arc
gsave fill grestore
stroke
1269 1334 7 0 360 arc
gsave fill grestore
stroke
1277 1352 7 0 360 arc
gsave fill grestore
stroke
1284 1369 7 0 360 arc
gsave fill grestore
stroke
1291 1387 7 0 360 arc
gsave fill grestore
stroke
1299 1404 7 0 360 arc
gsave fill grestore
stroke
1306 1422 7 0 360 arc
gsave fill grestore
stroke
1314 1439 7 0 360 arc
gsave fill grestore
stroke
1321 1456 7 0 360 arc
gsave fill grestore
stroke
1329 1472 7 0 360 arc
gsave fill grestore
stroke
1336 1489 7 0 360 arc
gsave fill grestore
stroke
1343 1505 7 0 360 arc
gsave fill grestore
stroke
1351 1520 7 0 360 arc
gsave fill grestore
stroke
1358 1534 7 0 360 arc
gsave fill grestore
stroke
1366 1546 7 0 360 arc
gsave fill grestore
stroke
1373 1556 7 0 360 arc
gsave fill grestore
stroke
1381 1564 7 0 360 arc
gsave fill grestore
stroke
1388 1571 7 0 360 arc
gsave fill grestore
stroke
1395 1576 7 0 360 arc
gsave fill grestore
stroke
1403 1579 7 0 360 arc
gsave fill grestore
stroke
1410 1580 7 0 360 arc
gsave fill grestore
stroke
1418 1579 7 0 360 arc
gsave fill grestore
stroke
1425 1578 7 0 360 arc
gsave fill grestore
stroke
1433 1575 7 0 360 arc
gsave fill grestore
stroke
1440 1571 7 0 360 arc
gsave fill grestore
stroke
1447 1567 7 0 360 arc
gsave fill grestore
stroke
1455 1563 7 0 360 arc
gsave fill grestore
stroke
1462 1559 7 0 360 arc
gsave fill grestore
stroke
1470 1555 7 0 360 arc
gsave fill grestore
stroke
1477 1551 7 0 360 arc
gsave fill grestore
stroke
1485 1548 7 0 360 arc
gsave fill grestore
stroke
1492 1545 7 0 360 arc
gsave fill grestore
stroke
1500 1543 7 0 360 arc
gsave fill grestore
stroke
1507 1541 7 0 360 arc
gsave fill grestore
stroke
1514 1540 7 0 360 arc
gsave fill grestore
stroke
1522 1539 7 0 360 arc
gsave fill grestore
stroke
1529 1538 7 0 360 arc
gsave fill grestore
stroke
1537 1538 7 0 360 arc
gsave fill grestore
stroke
1544 1538 7 0 360 arc
gsave fill grestore
stroke
1552 1537 7 0 360 arc
gsave fill grestore
stroke
1559 1538 7 0 360 arc
gsave fill grestore
stroke
1566 1538 7 0 360 arc
gsave fill grestore
stroke
1574 1538 7 0 360 arc
gsave fill grestore
stroke
1581 1539 7 0 360 arc
gsave fill grestore
stroke
1589 1539 7 0 360 arc
gsave fill grestore
stroke
1596 1540 7 0 360 arc
gsave fill grestore
stroke
1604 1539 7 0 360 arc
gsave fill grestore
stroke
1611 1538 7 0 360 arc
gsave fill grestore
stroke
1618 1537 7 0 360 arc
gsave fill grestore
stroke
1626 1536 7 0 360 arc
gsave fill grestore
stroke
1633 1535 7 0 360 arc
gsave fill grestore
stroke
1641 1535 7 0 360 arc
gsave fill grestore
stroke
1648 1534 7 0 360 arc
gsave fill grestore
stroke
1656 1534 7 0 360 arc
gsave fill grestore
stroke
1663 1533 7 0 360 arc
gsave fill grestore
stroke
1670 1533 7 0 360 arc
gsave fill grestore
stroke
1678 1532 7 0 360 arc
gsave fill grestore
stroke
1685 1532 7 0 360 arc
gsave fill grestore
stroke
1693 1532 7 0 360 arc
gsave fill grestore
stroke
1700 1532 7 0 360 arc
gsave fill grestore
stroke
1708 1532 7 0 360 arc
gsave fill grestore
stroke
1715 1532 7 0 360 arc
gsave fill grestore
stroke
1722 1533 7 0 360 arc
gsave fill grestore
stroke
1730 1534 7 0 360 arc
gsave fill grestore
stroke
1737 1535 7 0 360 arc
gsave fill grestore
stroke
1745 1536 7 0 360 arc
gsave fill grestore
stroke
1752 1537 7 0 360 arc
gsave fill grestore
stroke
1760 1538 7 0 360 arc
gsave fill grestore
stroke
1767 1538 7 0 360 arc
gsave fill grestore
stroke
1775 1538 7 0 360 arc
gsave fill grestore
stroke
1782 1538 7 0 360 arc
gsave fill grestore
stroke
1789 1537 7 0 360 arc
gsave fill grestore
stroke
1797 1536 7 0 360 arc
gsave fill grestore
stroke
1804 1536 7 0 360 arc
gsave fill grestore
stroke
1812 1535 7 0 360 arc
gsave fill grestore
stroke
1819 1535 7 0 360 arc
gsave fill grestore
stroke
1827 1534 7 0 360 arc
gsave fill grestore
stroke
1834 1534 7 0 360 arc
gsave fill grestore
stroke
1841 1534 7 0 360 arc
gsave fill grestore
stroke
1849 1534 7 0 360 arc
gsave fill grestore
stroke
1856 1535 7 0 360 arc
gsave fill grestore
stroke
1864 1535 7 0 360 arc
gsave fill grestore
stroke
1871 1535 7 0 360 arc
gsave fill grestore
stroke
1879 1535 7 0 360 arc
gsave fill grestore
stroke
1886 1535 7 0 360 arc
gsave fill grestore
stroke
1893 1535 7 0 360 arc
gsave fill grestore
stroke
1901 1535 7 0 360 arc
gsave fill grestore
stroke
1908 1535 7 0 360 arc
gsave fill grestore
stroke
[20 20] 0 setdash
534 859 m
540 859 l
546 860 l
552 861 l
558 862 l
564 863 l
570 863 l
576 864 l
581 865 l
587 865 l
593 865 l
599 866 l
605 866 l
611 866 l
617 865 l
623 864 l
629 864 l
635 862 l
640 861 l
646 859 l
652 858 l
658 857 l
664 857 l
670 857 l
676 858 l
682 859 l
688 861 l
694 862 l
699 864 l
705 865 l
711 867 l
717 869 l
723 871 l
729 873 l
735 875 l
741 878 l
747 880 l
753 881 l
758 883 l
764 883 l
770 884 l
776 885 l
782 885 l
788 884 l
794 884 l
800 884 l
806 883 l
812 883 l
817 883 l
823 882 l
829 882 l
835 882 l
841 882 l
847 882 l
853 882 l
859 882 l
865 882 l
871 883 l
876 883 l
882 884 l
888 885 l
894 885 l
900 885 l
906 886 l
912 886 l
918 886 l
924 885 l
930 884 l
935 882 l
941 880 l
947 878 l
953 875 l
959 872 l
965 869 l
971 867 l
977 864 l
983 862 l
989 861 l
994 860 l
1000 859 l
1006 859 l
1012 861 l
1018 863 l
1024 866 l
1030 869 l
1036 874 l
1042 879 l
1048 885 l
1053 892 l
1059 900 l
1065 908 l
1071 918 l
1077 928 l
1083 938 l
1089 949 l
1095 960 l
1101 971 l
1107 982 l
1112 994 l
1118 1005 l
1124 1016 l
1130 1028 l
1136 1040 l
1142 1051 l
1148 1063 l
1154 1075 l
1160 1087 l
1166 1098 l
1171 1110 l
1177 1122 l
1183 1134 l
1189 1146 l
1195 1158 l
1201 1170 l
1207 1182 l
1213 1194 l
1219 1207 l
1225 1220 l
1230 1233 l
1236 1247 l
1242 1260 l
1248 1274 l
1254 1288 l
1260 1301 l
1266 1315 l
1272 1328 l
1278 1342 l
1283 1355 l
1289 1369 l
1295 1382 l
1301 1396 l
1307 1409 l
1313 1422 l
1319 1435 l
1325 1449 l
1331 1462 l
1337 1475 l
1342 1488 l
1348 1501 l
1354 1513 l
1360 1524 l
1366 1534 l
1372 1543 l
1378 1552 l
1384 1558 l
1390 1564 l
1396 1569 l
1401 1572 l
1407 1575 l
1413 1577 l
1419 1578 l
1425 1577 l
1431 1577 l
1437 1575 l
1443 1574 l
1449 1572 l
1455 1569 l
1460 1566 l
1466 1562 l
1472 1557 l
1478 1553 l
1484 1549 l
1490 1545 l
1496 1541 l
1502 1538 l
1508 1535 l
1514 1533 l
1519 1531 l
1525 1530 l
1531 1529 l
1537 1529 l
1543 1530 l
1549 1530 l
1555 1531 l
1561 1532 l
1567 1534 l
1573 1535 l
1578 1537 l
1584 1539 l
1590 1540 l
1596 1542 l
1602 1543 l
1608 1544 l
1614 1544 l
1620 1545 l
1626 1545 l
1632 1546 l
1637 1547 l
1643 1548 l
1649 1549 l
1655 1551 l
1661 1552 l
1667 1553 l
1673 1553 l
1679 1554 l
1685 1554 l
1691 1554 l
1696 1554 l
1702 1554 l
1708 1554 l
1714 1554 l
1720 1554 l
1726 1555 l
1732 1555 l
1738 1555 l
1744 1555 l
1750 1554 l
1755 1554 l
1761 1553 l
1767 1553 l
1773 1552 l
1779 1551 l
1785 1550 l
1791 1550 l
1797 1549 l
1803 1549 l
1809 1549 l
1814 1549 l
1820 1549 l
1826 1550 l
1832 1550 l
1838 1551 l
1844 1553 l
1850 1555 l
1856 1556 l
1862 1558 l
1868 1559 l
1873 1561 l
1879 1562 l
1885 1562 l
1891 1563 l
1897 1563 l
1903 1562 l
1909 1561 l
1915 1560 l
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
528 853 m
528 869 l
544 869 l
544 853 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
528 853 m
528 869 l
544 869 l
544 853 l
528 853 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
533 854 m
533 870 l
549 870 l
549 854 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
533 854 m
533 870 l
549 870 l
549 854 l
533 854 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
538 855 m
538 871 l
554 871 l
554 855 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
538 855 m
538 871 l
554 871 l
554 855 l
538 855 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
542 856 m
542 872 l
558 872 l
558 856 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
542 856 m
542 872 l
558 872 l
558 856 l
542 856 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
547 857 m
547 873 l
563 873 l
563 857 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
547 857 m
547 873 l
563 873 l
563 857 l
547 857 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
552 858 m
552 874 l
568 874 l
568 858 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
552 858 m
552 874 l
568 874 l
568 858 l
552 858 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
556 859 m
556 875 l
572 875 l
572 859 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
556 859 m
556 875 l
572 875 l
572 859 l
556 859 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
561 860 m
561 876 l
577 876 l
577 860 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
561 860 m
561 876 l
577 876 l
577 860 l
561 860 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
566 860 m
566 876 l
582 876 l
582 860 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
566 860 m
566 876 l
582 876 l
582 860 l
566 860 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
570 861 m
570 877 l
586 877 l
586 861 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
570 861 m
570 877 l
586 877 l
586 861 l
570 861 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
575 861 m
575 877 l
591 877 l
591 861 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
575 861 m
575 877 l
591 877 l
591 861 l
575 861 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
580 860 m
580 876 l
596 876 l
596 860 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
580 860 m
580 876 l
596 876 l
596 860 l
580 860 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
584 860 m
584 876 l
600 876 l
600 860 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
584 860 m
584 876 l
600 876 l
600 860 l
584 860 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
589 860 m
589 876 l
605 876 l
605 860 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
589 860 m
589 876 l
605 876 l
605 860 l
589 860 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
594 859 m
594 875 l
610 875 l
610 859 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
594 859 m
594 875 l
610 875 l
610 859 l
594 859 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
598 859 m
598 875 l
614 875 l
614 859 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
598 859 m
598 875 l
614 875 l
614 859 l
598 859 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
603 859 m
603 875 l
619 875 l
619 859 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
603 859 m
603 875 l
619 875 l
619 859 l
603 859 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
608 858 m
608 874 l
624 874 l
624 858 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
608 858 m
608 874 l
624 874 l
624 858 l
608 858 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
612 858 m
612 874 l
628 874 l
628 858 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
612 858 m
612 874 l
628 874 l
628 858 l
612 858 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
617 857 m
617 873 l
633 873 l
633 857 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
617 857 m
617 873 l
633 873 l
633 857 l
617 857 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
622 856 m
622 872 l
638 872 l
638 856 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
622 856 m
622 872 l
638 872 l
638 856 l
622 856 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
627 855 m
627 871 l
643 871 l
643 855 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
627 855 m
627 871 l
643 871 l
643 855 l
627 855 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
631 855 m
631 871 l
647 871 l
647 855 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
631 855 m
631 871 l
647 871 l
647 855 l
631 855 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
636 854 m
636 870 l
652 870 l
652 854 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
636 854 m
636 870 l
652 870 l
652 854 l
636 854 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
641 853 m
641 869 l
657 869 l
657 853 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
641 853 m
641 869 l
657 869 l
657 853 l
641 853 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
645 853 m
645 869 l
661 869 l
661 853 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
645 853 m
645 869 l
661 869 l
661 853 l
645 853 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
650 852 m
650 868 l
666 868 l
666 852 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
650 852 m
650 868 l
666 868 l
666 852 l
650 852 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
655 851 m
655 867 l
671 867 l
671 851 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
655 851 m
655 867 l
671 867 l
671 851 l
655 851 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
659 851 m
659 867 l
675 867 l
675 851 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
659 851 m
659 867 l
675 867 l
675 851 l
659 851 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
664 850 m
664 866 l
680 866 l
680 850 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
664 850 m
664 866 l
680 866 l
680 850 l
664 850 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
669 849 m
669 865 l
685 865 l
685 849 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
669 849 m
669 865 l
685 865 l
685 849 l
669 849 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
673 847 m
673 863 l
689 863 l
689 847 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
673 847 m
673 863 l
689 863 l
689 847 l
673 847 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
678 846 m
678 862 l
694 862 l
694 846 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
678 846 m
678 862 l
694 862 l
694 846 l
678 846 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
683 845 m
683 861 l
699 861 l
699 845 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
683 845 m
683 861 l
699 861 l
699 845 l
683 845 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
687 844 m
687 860 l
703 860 l
703 844 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
687 844 m
687 860 l
703 860 l
703 844 l
687 844 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
692 842 m
692 858 l
708 858 l
708 842 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
692 842 m
692 858 l
708 858 l
708 842 l
692 842 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
697 841 m
697 857 l
713 857 l
713 841 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
697 841 m
697 857 l
713 857 l
713 841 l
697 841 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
701 840 m
701 856 l
717 856 l
717 840 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
701 840 m
701 856 l
717 856 l
717 840 l
701 840 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
706 839 m
706 855 l
722 855 l
722 839 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
706 839 m
706 855 l
722 855 l
722 839 l
706 839 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
711 838 m
711 854 l
727 854 l
727 838 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
711 838 m
711 854 l
727 854 l
727 838 l
711 838 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
715 836 m
715 852 l
731 852 l
731 836 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
715 836 m
715 852 l
731 852 l
731 836 l
715 836 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
720 836 m
720 852 l
736 852 l
736 836 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
720 836 m
720 852 l
736 852 l
736 836 l
720 836 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
725 835 m
725 851 l
741 851 l
741 835 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
725 835 m
725 851 l
741 851 l
741 835 l
725 835 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
730 835 m
730 851 l
746 851 l
746 835 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
730 835 m
730 851 l
746 851 l
746 835 l
730 835 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
734 835 m
734 851 l
750 851 l
750 835 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
734 835 m
734 851 l
750 851 l
750 835 l
734 835 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
739 834 m
739 850 l
755 850 l
755 834 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
739 834 m
739 850 l
755 850 l
755 834 l
739 834 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
744 834 m
744 850 l
760 850 l
760 834 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
744 834 m
744 850 l
760 850 l
760 834 l
744 834 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
748 834 m
748 850 l
764 850 l
764 834 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
748 834 m
748 850 l
764 850 l
764 834 l
748 834 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
753 834 m
753 850 l
769 850 l
769 834 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
753 834 m
753 850 l
769 850 l
769 834 l
753 834 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
758 834 m
758 850 l
774 850 l
774 834 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
758 834 m
758 850 l
774 850 l
774 834 l
758 834 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
762 834 m
762 850 l
778 850 l
778 834 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
762 834 m
762 850 l
778 850 l
778 834 l
762 834 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
767 834 m
767 850 l
783 850 l
783 834 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
767 834 m
767 850 l
783 850 l
783 834 l
767 834 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
772 835 m
772 851 l
788 851 l
788 835 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
772 835 m
772 851 l
788 851 l
788 835 l
772 835 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
776 836 m
776 852 l
792 852 l
792 836 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
776 836 m
776 852 l
792 852 l
792 836 l
776 836 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
781 837 m
781 853 l
797 853 l
797 837 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
781 837 m
781 853 l
797 853 l
797 837 l
781 837 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
786 838 m
786 854 l
802 854 l
802 838 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
786 838 m
786 854 l
802 854 l
802 838 l
786 838 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
790 840 m
790 856 l
806 856 l
806 840 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
790 840 m
790 856 l
806 856 l
806 840 l
790 840 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
795 841 m
795 857 l
811 857 l
811 841 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
795 841 m
795 857 l
811 857 l
811 841 l
795 841 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
800 843 m
800 859 l
816 859 l
816 843 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
800 843 m
800 859 l
816 859 l
816 843 l
800 843 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
804 845 m
804 861 l
820 861 l
820 845 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
804 845 m
804 861 l
820 861 l
820 845 l
804 845 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
809 847 m
809 863 l
825 863 l
825 847 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
809 847 m
809 863 l
825 863 l
825 847 l
809 847 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
814 849 m
814 865 l
830 865 l
830 849 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
814 849 m
814 865 l
830 865 l
830 849 l
814 849 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
818 851 m
818 867 l
834 867 l
834 851 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
818 851 m
818 867 l
834 867 l
834 851 l
818 851 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
823 853 m
823 869 l
839 869 l
839 853 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
823 853 m
823 869 l
839 869 l
839 853 l
823 853 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
828 854 m
828 870 l
844 870 l
844 854 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
828 854 m
828 870 l
844 870 l
844 854 l
828 854 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
833 856 m
833 872 l
849 872 l
849 856 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
833 856 m
833 872 l
849 872 l
849 856 l
833 856 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
837 856 m
837 872 l
853 872 l
853 856 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
837 856 m
837 872 l
853 872 l
853 856 l
837 856 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
842 857 m
842 873 l
858 873 l
858 857 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
842 857 m
842 873 l
858 873 l
858 857 l
842 857 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
847 857 m
847 873 l
863 873 l
863 857 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
847 857 m
847 873 l
863 873 l
863 857 l
847 857 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
851 857 m
851 873 l
867 873 l
867 857 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
851 857 m
851 873 l
867 873 l
867 857 l
851 857 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
856 857 m
856 873 l
872 873 l
872 857 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
856 857 m
856 873 l
872 873 l
872 857 l
856 857 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
861 856 m
861 872 l
877 872 l
877 856 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
861 856 m
861 872 l
877 872 l
877 856 l
861 856 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
865 855 m
865 871 l
881 871 l
881 855 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
865 855 m
865 871 l
881 871 l
881 855 l
865 855 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
870 854 m
870 870 l
886 870 l
886 854 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
870 854 m
870 870 l
886 870 l
886 854 l
870 854 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
875 853 m
875 869 l
891 869 l
891 853 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
875 853 m
875 869 l
891 869 l
891 853 l
875 853 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
879 852 m
879 868 l
895 868 l
895 852 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
879 852 m
879 868 l
895 868 l
895 852 l
879 852 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
884 851 m
884 867 l
900 867 l
900 851 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
884 851 m
884 867 l
900 867 l
900 851 l
884 851 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
889 849 m
889 865 l
905 865 l
905 849 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
889 849 m
889 865 l
905 865 l
905 849 l
889 849 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
893 848 m
893 864 l
909 864 l
909 848 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
893 848 m
893 864 l
909 864 l
909 848 l
893 848 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
898 847 m
898 863 l
914 863 l
914 847 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
898 847 m
898 863 l
914 863 l
914 847 l
898 847 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
903 846 m
903 862 l
919 862 l
919 846 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
903 846 m
903 862 l
919 862 l
919 846 l
903 846 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
907 846 m
907 862 l
923 862 l
923 846 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
907 846 m
907 862 l
923 862 l
923 846 l
907 846 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
912 845 m
912 861 l
928 861 l
928 845 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
912 845 m
912 861 l
928 861 l
928 845 l
912 845 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
917 845 m
917 861 l
933 861 l
933 845 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
917 845 m
917 861 l
933 861 l
933 845 l
917 845 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
922 844 m
922 860 l
938 860 l
938 844 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
922 844 m
922 860 l
938 860 l
938 844 l
922 844 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
926 843 m
926 859 l
942 859 l
942 843 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
926 843 m
926 859 l
942 859 l
942 843 l
926 843 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
931 843 m
931 859 l
947 859 l
947 843 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
931 843 m
931 859 l
947 859 l
947 843 l
931 843 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
936 842 m
936 858 l
952 858 l
952 842 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
936 842 m
936 858 l
952 858 l
952 842 l
936 842 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
940 841 m
940 857 l
956 857 l
956 841 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
940 841 m
940 857 l
956 857 l
956 841 l
940 841 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
945 840 m
945 856 l
961 856 l
961 840 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
945 840 m
945 856 l
961 856 l
961 840 l
945 840 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
950 838 m
950 854 l
966 854 l
966 838 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
950 838 m
950 854 l
966 854 l
966 838 l
950 838 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
954 837 m
954 853 l
970 853 l
970 837 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
954 837 m
954 853 l
970 853 l
970 837 l
954 837 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
959 836 m
959 852 l
975 852 l
975 836 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
959 836 m
959 852 l
975 852 l
975 836 l
959 836 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
964 834 m
964 850 l
980 850 l
980 834 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
964 834 m
964 850 l
980 850 l
980 834 l
964 834 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
968 833 m
968 849 l
984 849 l
984 833 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
968 833 m
968 849 l
984 849 l
984 833 l
968 833 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
973 831 m
973 847 l
989 847 l
989 831 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
973 831 m
973 847 l
989 847 l
989 831 l
973 831 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
978 829 m
978 845 l
994 845 l
994 829 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
978 829 m
978 845 l
994 845 l
994 829 l
978 829 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
982 827 m
982 843 l
998 843 l
998 827 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
982 827 m
982 843 l
998 843 l
998 827 l
982 827 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
987 825 m
987 841 l
1003 841 l
1003 825 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
987 825 m
987 841 l
1003 841 l
1003 825 l
987 825 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
992 822 m
992 838 l
1008 838 l
1008 822 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
992 822 m
992 838 l
1008 838 l
1008 822 l
992 822 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
996 820 m
996 836 l
1012 836 l
1012 820 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
996 820 m
996 836 l
1012 836 l
1012 820 l
996 820 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1001 818 m
1001 834 l
1017 834 l
1017 818 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1001 818 m
1001 834 l
1017 834 l
1017 818 l
1001 818 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1006 817 m
1006 833 l
1022 833 l
1022 817 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1006 817 m
1006 833 l
1022 833 l
1022 817 l
1006 817 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1010 816 m
1010 832 l
1026 832 l
1026 816 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1010 816 m
1010 832 l
1026 832 l
1026 816 l
1010 816 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1015 816 m
1015 832 l
1031 832 l
1031 816 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1015 816 m
1015 832 l
1031 832 l
1031 816 l
1015 816 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1020 816 m
1020 832 l
1036 832 l
1036 816 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1020 816 m
1020 832 l
1036 832 l
1036 816 l
1020 816 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1025 818 m
1025 834 l
1041 834 l
1041 818 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1025 818 m
1025 834 l
1041 834 l
1041 818 l
1025 818 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1029 819 m
1029 835 l
1045 835 l
1045 819 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1029 819 m
1029 835 l
1045 835 l
1045 819 l
1029 819 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1034 822 m
1034 838 l
1050 838 l
1050 822 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1034 822 m
1034 838 l
1050 838 l
1050 822 l
1034 822 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1039 826 m
1039 842 l
1055 842 l
1055 826 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1039 826 m
1039 842 l
1055 842 l
1055 826 l
1039 826 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1043 830 m
1043 846 l
1059 846 l
1059 830 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1043 830 m
1043 846 l
1059 846 l
1059 830 l
1043 830 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1048 836 m
1048 852 l
1064 852 l
1064 836 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1048 836 m
1048 852 l
1064 852 l
1064 836 l
1048 836 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1053 842 m
1053 858 l
1069 858 l
1069 842 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1053 842 m
1053 858 l
1069 858 l
1069 842 l
1053 842 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1057 848 m
1057 864 l
1073 864 l
1073 848 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1057 848 m
1057 864 l
1073 864 l
1073 848 l
1057 848 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1062 856 m
1062 872 l
1078 872 l
1078 856 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1062 856 m
1062 872 l
1078 872 l
1078 856 l
1062 856 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1067 864 m
1067 880 l
1083 880 l
1083 864 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1067 864 m
1067 880 l
1083 880 l
1083 864 l
1067 864 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1071 873 m
1071 889 l
1087 889 l
1087 873 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1071 873 m
1071 889 l
1087 889 l
1087 873 l
1071 873 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1076 882 m
1076 898 l
1092 898 l
1092 882 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1076 882 m
1076 898 l
1092 898 l
1092 882 l
1076 882 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1081 892 m
1081 908 l
1097 908 l
1097 892 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1081 892 m
1081 908 l
1097 908 l
1097 892 l
1081 892 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1085 902 m
1085 918 l
1101 918 l
1101 902 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1085 902 m
1085 918 l
1101 918 l
1101 902 l
1085 902 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1090 912 m
1090 928 l
1106 928 l
1106 912 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1090 912 m
1090 928 l
1106 928 l
1106 912 l
1090 912 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1095 922 m
1095 938 l
1111 938 l
1111 922 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1095 922 m
1095 938 l
1111 938 l
1111 922 l
1095 922 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1099 933 m
1099 949 l
1115 949 l
1115 933 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1099 933 m
1099 949 l
1115 949 l
1115 933 l
1099 933 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1104 943 m
1104 959 l
1120 959 l
1120 943 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1104 943 m
1104 959 l
1120 959 l
1120 943 l
1104 943 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1109 954 m
1109 970 l
1125 970 l
1125 954 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1109 954 m
1109 970 l
1125 970 l
1125 954 l
1109 954 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1113 965 m
1113 981 l
1129 981 l
1129 965 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1113 965 m
1113 981 l
1129 981 l
1129 965 l
1113 965 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1118 975 m
1118 991 l
1134 991 l
1134 975 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1118 975 m
1118 991 l
1134 991 l
1134 975 l
1118 975 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1123 986 m
1123 1002 l
1139 1002 l
1139 986 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1123 986 m
1123 1002 l
1139 1002 l
1139 986 l
1123 986 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1128 997 m
1128 1013 l
1144 1013 l
1144 997 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1128 997 m
1128 1013 l
1144 1013 l
1144 997 l
1128 997 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1132 1008 m
1132 1024 l
1148 1024 l
1148 1008 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1132 1008 m
1132 1024 l
1148 1024 l
1148 1008 l
1132 1008 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1137 1019 m
1137 1035 l
1153 1035 l
1153 1019 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1137 1019 m
1137 1035 l
1153 1035 l
1153 1019 l
1137 1019 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1142 1030 m
1142 1046 l
1158 1046 l
1158 1030 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1142 1030 m
1142 1046 l
1158 1046 l
1158 1030 l
1142 1030 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1146 1040 m
1146 1056 l
1162 1056 l
1162 1040 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1146 1040 m
1146 1056 l
1162 1056 l
1162 1040 l
1146 1040 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1151 1052 m
1151 1068 l
1167 1068 l
1167 1052 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1151 1052 m
1151 1068 l
1167 1068 l
1167 1052 l
1151 1052 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1156 1062 m
1156 1078 l
1172 1078 l
1172 1062 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1156 1062 m
1156 1078 l
1172 1078 l
1172 1062 l
1156 1062 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1160 1073 m
1160 1089 l
1176 1089 l
1176 1073 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1160 1073 m
1160 1089 l
1176 1089 l
1176 1073 l
1160 1073 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1165 1085 m
1165 1101 l
1181 1101 l
1181 1085 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1165 1085 m
1165 1101 l
1181 1101 l
1181 1085 l
1165 1085 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1170 1096 m
1170 1112 l
1186 1112 l
1186 1096 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1170 1096 m
1170 1112 l
1186 1112 l
1186 1096 l
1170 1096 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1174 1107 m
1174 1123 l
1190 1123 l
1190 1107 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1174 1107 m
1174 1123 l
1190 1123 l
1190 1107 l
1174 1107 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1179 1118 m
1179 1134 l
1195 1134 l
1195 1118 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1179 1118 m
1179 1134 l
1195 1134 l
1195 1118 l
1179 1118 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1184 1129 m
1184 1145 l
1200 1145 l
1200 1129 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1184 1129 m
1184 1145 l
1200 1145 l
1200 1129 l
1184 1129 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1188 1140 m
1188 1156 l
1204 1156 l
1204 1140 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1188 1140 m
1188 1156 l
1204 1156 l
1204 1140 l
1188 1140 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1193 1151 m
1193 1167 l
1209 1167 l
1209 1151 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1193 1151 m
1193 1167 l
1209 1167 l
1209 1151 l
1193 1151 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1198 1162 m
1198 1178 l
1214 1178 l
1214 1162 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1198 1162 m
1198 1178 l
1214 1178 l
1214 1162 l
1198 1162 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1202 1173 m
1202 1189 l
1218 1189 l
1218 1173 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1202 1173 m
1202 1189 l
1218 1189 l
1218 1173 l
1202 1173 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1207 1184 m
1207 1200 l
1223 1200 l
1223 1184 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1207 1184 m
1207 1200 l
1223 1200 l
1223 1184 l
1207 1184 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1212 1195 m
1212 1211 l
1228 1211 l
1228 1195 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1212 1195 m
1212 1211 l
1228 1211 l
1228 1195 l
1212 1195 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1217 1206 m
1217 1222 l
1233 1222 l
1233 1206 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1217 1206 m
1217 1222 l
1233 1222 l
1233 1206 l
1217 1206 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1221 1218 m
1221 1234 l
1237 1234 l
1237 1218 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1221 1218 m
1221 1234 l
1237 1234 l
1237 1218 l
1221 1218 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1226 1229 m
1226 1245 l
1242 1245 l
1242 1229 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1226 1229 m
1226 1245 l
1242 1245 l
1242 1229 l
1226 1229 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1231 1240 m
1231 1256 l
1247 1256 l
1247 1240 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1231 1240 m
1231 1256 l
1247 1256 l
1247 1240 l
1231 1240 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1235 1251 m
1235 1267 l
1251 1267 l
1251 1251 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1235 1251 m
1235 1267 l
1251 1267 l
1251 1251 l
1235 1251 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1240 1262 m
1240 1278 l
1256 1278 l
1256 1262 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1240 1262 m
1240 1278 l
1256 1278 l
1256 1262 l
1240 1262 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1245 1273 m
1245 1289 l
1261 1289 l
1261 1273 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1245 1273 m
1245 1289 l
1261 1289 l
1261 1273 l
1245 1273 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1249 1283 m
1249 1299 l
1265 1299 l
1265 1283 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1249 1283 m
1249 1299 l
1265 1299 l
1265 1283 l
1249 1283 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1254 1295 m
1254 1311 l
1270 1311 l
1270 1295 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1254 1295 m
1254 1311 l
1270 1311 l
1270 1295 l
1254 1295 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1259 1305 m
1259 1321 l
1275 1321 l
1275 1305 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1259 1305 m
1259 1321 l
1275 1321 l
1275 1305 l
1259 1305 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1263 1317 m
1263 1333 l
1279 1333 l
1279 1317 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1263 1317 m
1263 1333 l
1279 1333 l
1279 1317 l
1263 1317 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1268 1328 m
1268 1344 l
1284 1344 l
1284 1328 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1268 1328 m
1268 1344 l
1284 1344 l
1284 1328 l
1268 1328 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1273 1338 m
1273 1354 l
1289 1354 l
1289 1338 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1273 1338 m
1273 1354 l
1289 1354 l
1289 1338 l
1273 1338 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1277 1349 m
1277 1365 l
1293 1365 l
1293 1349 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1277 1349 m
1277 1365 l
1293 1365 l
1293 1349 l
1277 1349 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1282 1360 m
1282 1376 l
1298 1376 l
1298 1360 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1282 1360 m
1282 1376 l
1298 1376 l
1298 1360 l
1282 1360 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1287 1371 m
1287 1387 l
1303 1387 l
1303 1371 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1287 1371 m
1287 1387 l
1303 1387 l
1303 1371 l
1287 1371 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1291 1382 m
1291 1398 l
1307 1398 l
1307 1382 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1291 1382 m
1291 1398 l
1307 1398 l
1307 1382 l
1291 1382 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1296 1393 m
1296 1409 l
1312 1409 l
1312 1393 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1296 1393 m
1296 1409 l
1312 1409 l
1312 1393 l
1296 1393 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1301 1404 m
1301 1420 l
1317 1420 l
1317 1404 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1301 1404 m
1301 1420 l
1317 1420 l
1317 1404 l
1301 1404 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1305 1414 m
1305 1430 l
1321 1430 l
1321 1414 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1305 1414 m
1305 1430 l
1321 1430 l
1321 1414 l
1305 1414 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1310 1425 m
1310 1441 l
1326 1441 l
1326 1425 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1310 1425 m
1310 1441 l
1326 1441 l
1326 1425 l
1310 1425 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1315 1436 m
1315 1452 l
1331 1452 l
1331 1436 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1315 1436 m
1315 1452 l
1331 1452 l
1331 1436 l
1315 1436 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1320 1446 m
1320 1462 l
1336 1462 l
1336 1446 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1320 1446 m
1320 1462 l
1336 1462 l
1336 1446 l
1320 1446 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1324 1457 m
1324 1473 l
1340 1473 l
1340 1457 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1324 1457 m
1324 1473 l
1340 1473 l
1340 1457 l
1324 1457 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1329 1467 m
1329 1483 l
1345 1483 l
1345 1467 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1329 1467 m
1329 1483 l
1345 1483 l
1345 1467 l
1329 1467 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1334 1478 m
1334 1494 l
1350 1494 l
1350 1478 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1334 1478 m
1334 1494 l
1350 1494 l
1350 1478 l
1334 1478 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1338 1488 m
1338 1504 l
1354 1504 l
1354 1488 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1338 1488 m
1338 1504 l
1354 1504 l
1354 1488 l
1338 1488 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1343 1498 m
1343 1514 l
1359 1514 l
1359 1498 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1343 1498 m
1343 1514 l
1359 1514 l
1359 1498 l
1343 1498 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1348 1507 m
1348 1523 l
1364 1523 l
1364 1507 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1348 1507 m
1348 1523 l
1364 1523 l
1364 1507 l
1348 1507 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1352 1516 m
1352 1532 l
1368 1532 l
1368 1516 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1352 1516 m
1352 1532 l
1368 1532 l
1368 1516 l
1352 1516 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1357 1525 m
1357 1541 l
1373 1541 l
1373 1525 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1357 1525 m
1357 1541 l
1373 1541 l
1373 1525 l
1357 1525 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1362 1532 m
1362 1548 l
1378 1548 l
1378 1532 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1362 1532 m
1362 1548 l
1378 1548 l
1378 1532 l
1362 1532 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1366 1539 m
1366 1555 l
1382 1555 l
1382 1539 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1366 1539 m
1366 1555 l
1382 1555 l
1382 1539 l
1366 1539 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1371 1545 m
1371 1561 l
1387 1561 l
1387 1545 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1371 1545 m
1371 1561 l
1387 1561 l
1387 1545 l
1371 1545 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1376 1551 m
1376 1567 l
1392 1567 l
1392 1551 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1376 1551 m
1376 1567 l
1392 1567 l
1392 1551 l
1376 1551 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1380 1555 m
1380 1571 l
1396 1571 l
1396 1555 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1380 1555 m
1380 1571 l
1396 1571 l
1396 1555 l
1380 1555 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1385 1559 m
1385 1575 l
1401 1575 l
1401 1559 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1385 1559 m
1385 1575 l
1401 1575 l
1401 1559 l
1385 1559 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1390 1561 m
1390 1577 l
1406 1577 l
1406 1561 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1390 1561 m
1390 1577 l
1406 1577 l
1406 1561 l
1390 1561 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1394 1563 m
1394 1579 l
1410 1579 l
1410 1563 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1394 1563 m
1394 1579 l
1410 1579 l
1410 1563 l
1394 1563 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1399 1564 m
1399 1580 l
1415 1580 l
1415 1564 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1399 1564 m
1399 1580 l
1415 1580 l
1415 1564 l
1399 1564 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1404 1564 m
1404 1580 l
1420 1580 l
1420 1564 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1404 1564 m
1404 1580 l
1420 1580 l
1420 1564 l
1404 1564 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1408 1564 m
1408 1580 l
1424 1580 l
1424 1564 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1408 1564 m
1408 1580 l
1424 1580 l
1424 1564 l
1408 1564 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1413 1563 m
1413 1579 l
1429 1579 l
1429 1563 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1413 1563 m
1413 1579 l
1429 1579 l
1429 1563 l
1413 1563 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1418 1561 m
1418 1577 l
1434 1577 l
1434 1561 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1418 1561 m
1418 1577 l
1434 1577 l
1434 1561 l
1418 1561 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1423 1559 m
1423 1575 l
1439 1575 l
1439 1559 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1423 1559 m
1423 1575 l
1439 1575 l
1439 1559 l
1423 1559 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1427 1556 m
1427 1572 l
1443 1572 l
1443 1556 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1427 1556 m
1427 1572 l
1443 1572 l
1443 1556 l
1427 1556 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1432 1554 m
1432 1570 l
1448 1570 l
1448 1554 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1432 1554 m
1432 1570 l
1448 1570 l
1448 1554 l
1432 1554 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1437 1551 m
1437 1567 l
1453 1567 l
1453 1551 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1437 1551 m
1437 1567 l
1453 1567 l
1453 1551 l
1437 1551 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1441 1548 m
1441 1564 l
1457 1564 l
1457 1548 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1441 1548 m
1441 1564 l
1457 1564 l
1457 1548 l
1441 1548 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1446 1545 m
1446 1561 l
1462 1561 l
1462 1545 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1446 1545 m
1446 1561 l
1462 1561 l
1462 1545 l
1446 1545 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1451 1543 m
1451 1559 l
1467 1559 l
1467 1543 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1451 1543 m
1451 1559 l
1467 1559 l
1467 1543 l
1451 1543 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1455 1540 m
1455 1556 l
1471 1556 l
1471 1540 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1455 1540 m
1455 1556 l
1471 1556 l
1471 1540 l
1455 1540 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1460 1538 m
1460 1554 l
1476 1554 l
1476 1538 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1460 1538 m
1460 1554 l
1476 1554 l
1476 1538 l
1460 1538 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1465 1537 m
1465 1553 l
1481 1553 l
1481 1537 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1465 1537 m
1465 1553 l
1481 1553 l
1481 1537 l
1465 1537 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1469 1535 m
1469 1551 l
1485 1551 l
1485 1535 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1469 1535 m
1469 1551 l
1485 1551 l
1485 1535 l
1469 1535 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1474 1534 m
1474 1550 l
1490 1550 l
1490 1534 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1474 1534 m
1474 1550 l
1490 1550 l
1490 1534 l
1474 1534 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1479 1533 m
1479 1549 l
1495 1549 l
1495 1533 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1479 1533 m
1479 1549 l
1495 1549 l
1495 1533 l
1479 1533 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1483 1533 m
1483 1549 l
1499 1549 l
1499 1533 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1483 1533 m
1483 1549 l
1499 1549 l
1499 1533 l
1483 1533 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1488 1532 m
1488 1548 l
1504 1548 l
1504 1532 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1488 1532 m
1488 1548 l
1504 1548 l
1504 1532 l
1488 1532 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1493 1533 m
1493 1549 l
1509 1549 l
1509 1533 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1493 1533 m
1493 1549 l
1509 1549 l
1509 1533 l
1493 1533 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1497 1533 m
1497 1549 l
1513 1549 l
1513 1533 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1497 1533 m
1497 1549 l
1513 1549 l
1513 1533 l
1497 1533 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1502 1533 m
1502 1549 l
1518 1549 l
1518 1533 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1502 1533 m
1502 1549 l
1518 1549 l
1518 1533 l
1502 1533 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1507 1534 m
1507 1550 l
1523 1550 l
1523 1534 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1507 1534 m
1507 1550 l
1523 1550 l
1523 1534 l
1507 1534 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1511 1534 m
1511 1550 l
1527 1550 l
1527 1534 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1511 1534 m
1511 1550 l
1527 1550 l
1527 1534 l
1511 1534 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1516 1535 m
1516 1551 l
1532 1551 l
1532 1535 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1516 1535 m
1516 1551 l
1532 1551 l
1532 1535 l
1516 1535 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1521 1536 m
1521 1552 l
1537 1552 l
1537 1536 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1521 1536 m
1521 1552 l
1537 1552 l
1537 1536 l
1521 1536 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1526 1537 m
1526 1553 l
1542 1553 l
1542 1537 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1526 1537 m
1526 1553 l
1542 1553 l
1542 1537 l
1526 1537 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1530 1538 m
1530 1554 l
1546 1554 l
1546 1538 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1530 1538 m
1530 1554 l
1546 1554 l
1546 1538 l
1530 1538 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1535 1538 m
1535 1554 l
1551 1554 l
1551 1538 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1535 1538 m
1535 1554 l
1551 1554 l
1551 1538 l
1535 1538 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1540 1539 m
1540 1555 l
1556 1555 l
1556 1539 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1540 1539 m
1540 1555 l
1556 1555 l
1556 1539 l
1540 1539 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1544 1539 m
1544 1555 l
1560 1555 l
1560 1539 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1544 1539 m
1544 1555 l
1560 1555 l
1560 1539 l
1544 1539 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1549 1540 m
1549 1556 l
1565 1556 l
1565 1540 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1549 1540 m
1549 1556 l
1565 1556 l
1565 1540 l
1549 1540 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1554 1540 m
1554 1556 l
1570 1556 l
1570 1540 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1554 1540 m
1554 1556 l
1570 1556 l
1570 1540 l
1554 1540 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1558 1540 m
1558 1556 l
1574 1556 l
1574 1540 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1558 1540 m
1558 1556 l
1574 1556 l
1574 1540 l
1558 1540 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1563 1541 m
1563 1557 l
1579 1557 l
1579 1541 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1563 1541 m
1563 1557 l
1579 1557 l
1579 1541 l
1563 1541 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1568 1541 m
1568 1557 l
1584 1557 l
1584 1541 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1568 1541 m
1568 1557 l
1584 1557 l
1584 1541 l
1568 1541 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1572 1541 m
1572 1557 l
1588 1557 l
1588 1541 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1572 1541 m
1572 1557 l
1588 1557 l
1588 1541 l
1572 1541 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1577 1541 m
1577 1557 l
1593 1557 l
1593 1541 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1577 1541 m
1577 1557 l
1593 1557 l
1593 1541 l
1577 1541 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1582 1541 m
1582 1557 l
1598 1557 l
1598 1541 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1582 1541 m
1582 1557 l
1598 1557 l
1598 1541 l
1582 1541 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1586 1542 m
1586 1558 l
1602 1558 l
1602 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1586 1542 m
1586 1558 l
1602 1558 l
1602 1542 l
1586 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1591 1542 m
1591 1558 l
1607 1558 l
1607 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1591 1542 m
1591 1558 l
1607 1558 l
1607 1542 l
1591 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1596 1542 m
1596 1558 l
1612 1558 l
1612 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1596 1542 m
1596 1558 l
1612 1558 l
1612 1542 l
1596 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1600 1542 m
1600 1558 l
1616 1558 l
1616 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1600 1542 m
1600 1558 l
1616 1558 l
1616 1542 l
1600 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1605 1542 m
1605 1558 l
1621 1558 l
1621 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1605 1542 m
1605 1558 l
1621 1558 l
1621 1542 l
1605 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1610 1542 m
1610 1558 l
1626 1558 l
1626 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1610 1542 m
1610 1558 l
1626 1558 l
1626 1542 l
1610 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1615 1542 m
1615 1558 l
1631 1558 l
1631 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1615 1542 m
1615 1558 l
1631 1558 l
1631 1542 l
1615 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1619 1543 m
1619 1559 l
1635 1559 l
1635 1543 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1619 1543 m
1619 1559 l
1635 1559 l
1635 1543 l
1619 1543 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1624 1543 m
1624 1559 l
1640 1559 l
1640 1543 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1624 1543 m
1624 1559 l
1640 1559 l
1640 1543 l
1624 1543 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1629 1543 m
1629 1559 l
1645 1559 l
1645 1543 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1629 1543 m
1629 1559 l
1645 1559 l
1645 1543 l
1629 1543 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1633 1543 m
1633 1559 l
1649 1559 l
1649 1543 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1633 1543 m
1633 1559 l
1649 1559 l
1649 1543 l
1633 1543 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1638 1542 m
1638 1558 l
1654 1558 l
1654 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1638 1542 m
1638 1558 l
1654 1558 l
1654 1542 l
1638 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1643 1542 m
1643 1558 l
1659 1558 l
1659 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1643 1542 m
1643 1558 l
1659 1558 l
1659 1542 l
1643 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1647 1542 m
1647 1558 l
1663 1558 l
1663 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1647 1542 m
1647 1558 l
1663 1558 l
1663 1542 l
1647 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1652 1541 m
1652 1557 l
1668 1557 l
1668 1541 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1652 1541 m
1652 1557 l
1668 1557 l
1668 1541 l
1652 1541 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1657 1541 m
1657 1557 l
1673 1557 l
1673 1541 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1657 1541 m
1657 1557 l
1673 1557 l
1673 1541 l
1657 1541 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1661 1540 m
1661 1556 l
1677 1556 l
1677 1540 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1661 1540 m
1661 1556 l
1677 1556 l
1677 1540 l
1661 1540 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1666 1539 m
1666 1555 l
1682 1555 l
1682 1539 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1666 1539 m
1666 1555 l
1682 1555 l
1682 1539 l
1666 1539 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1671 1538 m
1671 1554 l
1687 1554 l
1687 1538 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1671 1538 m
1671 1554 l
1687 1554 l
1687 1538 l
1671 1538 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1675 1538 m
1675 1554 l
1691 1554 l
1691 1538 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1675 1538 m
1675 1554 l
1691 1554 l
1691 1538 l
1675 1538 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1680 1537 m
1680 1553 l
1696 1553 l
1696 1537 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1680 1537 m
1680 1553 l
1696 1553 l
1696 1537 l
1680 1537 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1685 1537 m
1685 1553 l
1701 1553 l
1701 1537 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1685 1537 m
1685 1553 l
1701 1553 l
1701 1537 l
1685 1537 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1689 1536 m
1689 1552 l
1705 1552 l
1705 1536 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1689 1536 m
1689 1552 l
1705 1552 l
1705 1536 l
1689 1536 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1694 1536 m
1694 1552 l
1710 1552 l
1710 1536 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1694 1536 m
1694 1552 l
1710 1552 l
1710 1536 l
1694 1536 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1699 1536 m
1699 1552 l
1715 1552 l
1715 1536 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1699 1536 m
1699 1552 l
1715 1552 l
1715 1536 l
1699 1536 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1703 1535 m
1703 1551 l
1719 1551 l
1719 1535 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1703 1535 m
1703 1551 l
1719 1551 l
1719 1535 l
1703 1535 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1708 1535 m
1708 1551 l
1724 1551 l
1724 1535 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1708 1535 m
1708 1551 l
1724 1551 l
1724 1535 l
1708 1535 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1713 1535 m
1713 1551 l
1729 1551 l
1729 1535 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1713 1535 m
1713 1551 l
1729 1551 l
1729 1535 l
1713 1535 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1718 1536 m
1718 1552 l
1734 1552 l
1734 1536 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1718 1536 m
1718 1552 l
1734 1552 l
1734 1536 l
1718 1536 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1722 1536 m
1722 1552 l
1738 1552 l
1738 1536 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1722 1536 m
1722 1552 l
1738 1552 l
1738 1536 l
1722 1536 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1727 1536 m
1727 1552 l
1743 1552 l
1743 1536 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1727 1536 m
1727 1552 l
1743 1552 l
1743 1536 l
1727 1536 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1732 1536 m
1732 1552 l
1748 1552 l
1748 1536 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1732 1536 m
1732 1552 l
1748 1552 l
1748 1536 l
1732 1536 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1736 1537 m
1736 1553 l
1752 1553 l
1752 1537 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1736 1537 m
1736 1553 l
1752 1553 l
1752 1537 l
1736 1537 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1741 1538 m
1741 1554 l
1757 1554 l
1757 1538 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1741 1538 m
1741 1554 l
1757 1554 l
1757 1538 l
1741 1538 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1746 1539 m
1746 1555 l
1762 1555 l
1762 1539 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1746 1539 m
1746 1555 l
1762 1555 l
1762 1539 l
1746 1539 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1750 1540 m
1750 1556 l
1766 1556 l
1766 1540 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1750 1540 m
1750 1556 l
1766 1556 l
1766 1540 l
1750 1540 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1755 1541 m
1755 1557 l
1771 1557 l
1771 1541 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1755 1541 m
1755 1557 l
1771 1557 l
1771 1541 l
1755 1541 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1760 1542 m
1760 1558 l
1776 1558 l
1776 1542 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1760 1542 m
1760 1558 l
1776 1558 l
1776 1542 l
1760 1542 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1764 1544 m
1764 1560 l
1780 1560 l
1780 1544 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1764 1544 m
1764 1560 l
1780 1560 l
1780 1544 l
1764 1544 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1769 1545 m
1769 1561 l
1785 1561 l
1785 1545 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1769 1545 m
1769 1561 l
1785 1561 l
1785 1545 l
1769 1545 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1774 1546 m
1774 1562 l
1790 1562 l
1790 1546 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1774 1546 m
1774 1562 l
1790 1562 l
1790 1546 l
1774 1546 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1778 1548 m
1778 1564 l
1794 1564 l
1794 1548 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1778 1548 m
1778 1564 l
1794 1564 l
1794 1548 l
1778 1548 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1783 1549 m
1783 1565 l
1799 1565 l
1799 1549 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1783 1549 m
1783 1565 l
1799 1565 l
1799 1549 l
1783 1549 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1788 1550 m
1788 1566 l
1804 1566 l
1804 1550 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1788 1550 m
1788 1566 l
1804 1566 l
1804 1550 l
1788 1550 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1792 1551 m
1792 1567 l
1808 1567 l
1808 1551 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1792 1551 m
1792 1567 l
1808 1567 l
1808 1551 l
1792 1551 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1797 1552 m
1797 1568 l
1813 1568 l
1813 1552 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1797 1552 m
1797 1568 l
1813 1568 l
1813 1552 l
1797 1552 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1802 1553 m
1802 1569 l
1818 1569 l
1818 1553 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1802 1553 m
1802 1569 l
1818 1569 l
1818 1553 l
1802 1553 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1806 1554 m
1806 1570 l
1822 1570 l
1822 1554 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1806 1554 m
1806 1570 l
1822 1570 l
1822 1554 l
1806 1554 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1811 1555 m
1811 1571 l
1827 1571 l
1827 1555 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1811 1555 m
1811 1571 l
1827 1571 l
1827 1555 l
1811 1555 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1816 1555 m
1816 1571 l
1832 1571 l
1832 1555 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1816 1555 m
1816 1571 l
1832 1571 l
1832 1555 l
1816 1555 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1821 1555 m
1821 1571 l
1837 1571 l
1837 1555 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1821 1555 m
1821 1571 l
1837 1571 l
1837 1555 l
1821 1555 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1825 1555 m
1825 1571 l
1841 1571 l
1841 1555 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1825 1555 m
1825 1571 l
1841 1571 l
1841 1555 l
1825 1555 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1830 1555 m
1830 1571 l
1846 1571 l
1846 1555 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1830 1555 m
1830 1571 l
1846 1571 l
1846 1555 l
1830 1555 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1835 1554 m
1835 1570 l
1851 1570 l
1851 1554 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1835 1554 m
1835 1570 l
1851 1570 l
1851 1554 l
1835 1554 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1839 1554 m
1839 1570 l
1855 1570 l
1855 1554 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1839 1554 m
1839 1570 l
1855 1570 l
1855 1554 l
1839 1554 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1844 1553 m
1844 1569 l
1860 1569 l
1860 1553 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1844 1553 m
1844 1569 l
1860 1569 l
1860 1553 l
1844 1553 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1849 1552 m
1849 1568 l
1865 1568 l
1865 1552 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1849 1552 m
1849 1568 l
1865 1568 l
1865 1552 l
1849 1552 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1853 1552 m
1853 1568 l
1869 1568 l
1869 1552 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1853 1552 m
1853 1568 l
1869 1568 l
1869 1552 l
1853 1552 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1858 1551 m
1858 1567 l
1874 1567 l
1874 1551 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1858 1551 m
1858 1567 l
1874 1567 l
1874 1551 l
1858 1551 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1863 1550 m
1863 1566 l
1879 1566 l
1879 1550 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1863 1550 m
1863 1566 l
1879 1566 l
1879 1550 l
1863 1550 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1867 1550 m
1867 1566 l
1883 1566 l
1883 1550 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1867 1550 m
1867 1566 l
1883 1566 l
1883 1550 l
1867 1550 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1872 1549 m
1872 1565 l
1888 1565 l
1888 1549 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1872 1549 m
1872 1565 l
1888 1565 l
1888 1549 l
1872 1549 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1877 1549 m
1877 1565 l
1893 1565 l
1893 1549 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1877 1549 m
1877 1565 l
1893 1565 l
1893 1549 l
1877 1549 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1881 1548 m
1881 1564 l
1897 1564 l
1897 1548 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1881 1548 m
1881 1564 l
1897 1564 l
1897 1548 l
1881 1548 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1886 1547 m
1886 1563 l
1902 1563 l
1902 1547 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1886 1547 m
1886 1563 l
1902 1563 l
1902 1547 l
1886 1547 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1891 1547 m
1891 1563 l
1907 1563 l
1907 1547 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1891 1547 m
1891 1563 l
1907 1563 l
1907 1547 l
1891 1547 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1895 1547 m
1895 1563 l
1911 1563 l
1911 1547 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1895 1547 m
1895 1563 l
1911 1563 l
1911 1547 l
1895 1547 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1900 1547 m
1900 1563 l
1916 1563 l
1916 1547 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1900 1547 m
1900 1563 l
1916 1563 l
1916 1547 l
1900 1547 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1905 1547 m
1905 1563 l
1921 1563 l
1921 1547 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1905 1547 m
1905 1563 l
1921 1563 l
1921 1547 l
1905 1547 l
stroke
277 823 m
534 821 m
537 821 l
541 822 l
544 822 l
548 823 l
552 824 l
556 824 l
559 825 l
563 826 l
567 827 l
570 828 l
574 829 l
578 831 l
582 832 l
585 834 l
589 836 l
593 839 l
596 840 l
600 842 l
604 844 l
608 846 l
611 847 l
615 848 l
619 849 l
622 850 l
626 851 l
630 852 l
634 853 l
637 853 l
641 854 l
645 854 l
648 854 l
652 855 l
656 855 l
660 855 l
663 855 l
667 855 l
671 854 l
674 853 l
678 853 l
682 852 l
686 851 l
689 850 l
693 849 l
697 848 l
700 848 l
704 847 l
708 846 l
712 845 l
715 844 l
719 843 l
723 842 l
727 840 l
730 839 l
734 838 l
738 836 l
741 834 l
745 832 l
749 830 l
753 828 l
756 826 l
760 824 l
764 822 l
767 820 l
771 818 l
775 815 l
779 813 l
782 810 l
786 808 l
790 806 l
793 803 l
797 802 l
801 800 l
805 799 l
808 798 l
812 798 l
816 798 l
819 799 l
823 799 l
827 800 l
831 801 l
834 802 l
838 803 l
842 804 l
845 805 l
849 806 l
853 808 l
857 809 l
860 810 l
864 811 l
868 813 l
871 814 l
875 815 l
879 816 l
883 817 l
886 818 l
890 819 l
894 820 l
897 821 l
901 822 l
905 824 l
909 825 l
912 827 l
916 829 l
920 831 l
923 832 l
927 833 l
931 834 l
935 834 l
938 835 l
942 834 l
946 834 l
949 834 l
953 834 l
957 834 l
961 833 l
964 833 l
968 833 l
972 832 l
976 832 l
979 831 l
983 830 l
987 829 l
990 828 l
994 827 l
998 825 l
1002 824 l
1005 822 l
1009 820 l
1013 819 l
1016 818 l
1020 817 l
1024 815 l
1028 814 l
1031 814 l
1035 814 l
1039 814 l
1042 815 l
1046 817 l
1050 819 l
1054 822 l
1057 824 l
1061 828 l
1065 832 l
1068 837 l
1072 843 l
1076 848 l
1080 854 l
1083 861 l
1087 868 l
1091 876 l
1094 883 l
1098 892 l
1102 900 l
1106 909 l
1109 918 l
1113 927 l
1117 936 l
1120 945 l
1124 954 l
1128 963 l
1132 973 l
1135 982 l
1139 992 l
1143 1001 l
1146 1010 l
1150 1020 l
1154 1029 l
1158 1039 l
1161 1049 l
1165 1058 l
1169 1068 l
1172 1077 l
1176 1087 l
1180 1097 l
1184 1107 l
1187 1116 l
1191 1126 l
1195 1136 l
1198 1145 l
1202 1155 l
1206 1165 l
1210 1174 l
1213 1184 l
1217 1194 l
1221 1203 l
1225 1212 l
1228 1221 l
1232 1230 l
1236 1239 l
1239 1248 l
1243 1258 l
1247 1267 l
1251 1276 l
1254 1285 l
1258 1294 l
1262 1303 l
1265 1312 l
1269 1321 l
1273 1330 l
1277 1339 l
1280 1348 l
1284 1357 l
1288 1366 l
1291 1375 l
1295 1384 l
1299 1393 l
1303 1402 l
1306 1411 l
1310 1420 l
1314 1429 l
1317 1438 l
1321 1447 l
1325 1456 l
1329 1465 l
1332 1474 l
1336 1483 l
1340 1492 l
1343 1502 l
1347 1510 l
1351 1519 l
1355 1528 l
1358 1536 l
1362 1544 l
1366 1552 l
1369 1559 l
1373 1566 l
1377 1572 l
1381 1577 l
1384 1582 l
1388 1587 l
1392 1591 l
1395 1594 l
1399 1597 l
1403 1599 l
1407 1601 l
1410 1602 l
1414 1604 l
1418 1604 l
1421 1605 l
1425 1605 l
1429 1605 l
1433 1604 l
1436 1604 l
1440 1602 l
1444 1602 l
1447 1601 l
1451 1600 l
1455 1599 l
1459 1599 l
1462 1598 l
1466 1598 l
1470 1597 l
1473 1596 l
1477 1596 l
1481 1595 l
1485 1593 l
1488 1592 l
1492 1591 l
1496 1590 l
1500 1588 l
1503 1587 l
1507 1585 l
1511 1583 l
1514 1582 l
1518 1580 l
1522 1578 l
1526 1577 l
1529 1576 l
1533 1574 l
1537 1573 l
1540 1571 l
1544 1570 l
1548 1569 l
1552 1568 l
1555 1568 l
1559 1568 l
1563 1567 l
1566 1568 l
1570 1568 l
1574 1568 l
1578 1569 l
1581 1570 l
1585 1571 l
1589 1572 l
1592 1573 l
1596 1573 l
1600 1574 l
1604 1575 l
1607 1576 l
1611 1576 l
1615 1576 l
1618 1576 l
1622 1576 l
1626 1576 l
1630 1577 l
1633 1577 l
1637 1577 l
1641 1578 l
1644 1578 l
1648 1579 l
1652 1579 l
1656 1579 l
1659 1580 l
1663 1580 l
1667 1581 l
1670 1582 l
1674 1582 l
1678 1583 l
1682 1583 l
1685 1583 l
1689 1584 l
1693 1585 l
1696 1585 l
1700 1586 l
1704 1586 l
1708 1587 l
1711 1588 l
1715 1589 l
1719 1590 l
1722 1591 l
1726 1592 l
1730 1592 l
1734 1593 l
1737 1594 l
1741 1594 l
1745 1594 l
1749 1594 l
1752 1593 l
1756 1592 l
1760 1591 l
1763 1590 l
1767 1588 l
1771 1585 l
1775 1582 l
1778 1580 l
1782 1578 l
1786 1575 l
1789 1572 l
1793 1570 l
1797 1568 l
1801 1565 l
1804 1563 l
1808 1561 l
1812 1560 l
1815 1558 l
1819 1557 l
1823 1555 l
1827 1554 l
1830 1554 l
1834 1553 l
1838 1552 l
1841 1551 l
1845 1551 l
1849 1551 l
1853 1551 l
1856 1551 l
1860 1551 l
1864 1551 l
1867 1552 l
1871 1553 l
1875 1553 l
1879 1554 l
1882 1555 l
1886 1557 l
1890 1558 l
1893 1559 l
1897 1561 l
1901 1562 l
1905 1564 l
1908 1566 l
1912 1567 l
1915 1569 l
stroke
/Times-Roman findfont
77 scalefont
 setfont
/Times-Roman findfont
77 scalefont
 setfont
[4 8] 0 setdash
1397 1332 m
1481 1332 l
stroke
[] 0 setdash
1523 1332 m
gsave
1523 1332 translate
0 rotate
0 -25  m
(t=400) show
grestore
newpath
/Times-Roman findfont
77 scalefont
 setfont
1397 1236 m
stroke
[] 0 setdash
1481 1236 7 0 360 arc
gsave fill grestore
stroke
1523 1236 m
gsave
1523 1236 translate
0 rotate
0 -25  m
(t=800) show
grestore
newpath
/Times-Roman findfont
77 scalefont
 setfont
[20 20] 0 setdash
1397 1140 m
1481 1140 l
stroke
[] 0 setdash
1523 1140 m
gsave
1523 1140 translate
0 rotate
0 -25  m
(t=1600) show
grestore
newpath
/Times-Roman findfont
77 scalefont
 setfont
1397 1044 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1473 1036 m
1473 1052 l
1489 1052 l
1489 1036 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1473 1036 m
1473 1052 l
1489 1052 l
1489 1036 l
1473 1036 l
stroke
1523 1044 m
gsave
1523 1044 translate
0 rotate
0 -25  m
(t=3200) show
grestore
newpath
/Times-Roman findfont
77 scalefont
 setfont
1397 948 m
1481 948 l
stroke
1523 948 m
gsave
1523 948 translate
0 rotate
0 -25  m
(t=6400) show
grestore
newpath
592 1181 m
592 1654 l
1179 1654 l
1179 1181 l
592 1181 l
stroke
592 1181 m
592 1191 l
665 1181 m
665 1191 l
739 1181 m
739 1191 l
812 1181 m
812 1191 l
885 1181 m
885 1191 l
959 1181 m
959 1191 l
1032 1181 m
1032 1191 l
1105 1181 m
1105 1191 l
1179 1181 m
1179 1191 l
592 1654 m
592 1644 l
665 1654 m
665 1644 l
739 1654 m
739 1644 l
812 1654 m
812 1644 l
885 1654 m
885 1644 l
959 1654 m
959 1644 l
1032 1654 m
1032 1644 l
1105 1654 m
1105 1644 l
1179 1654 m
1179 1644 l
stroke
592 1181 m
592 1201 l
739 1181 m
739 1201 l
885 1181 m
885 1201 l
1032 1181 m
1032 1201 l
1179 1181 m
1179 1201 l
592 1654 m
592 1634 l
739 1654 m
739 1634 l
885 1654 m
885 1634 l
1032 1654 m
1032 1634 l
1179 1654 m
1179 1634 l
/Times-Roman findfont
75 scalefont
 setfont
stroke
1.000000 1.000000 1.000000 setrgbcolor
0.000000 0.000000 0.000000 setrgbcolor
592 1181 m
602 1181 l
592 1299 m
602 1299 l
592 1418 m
602 1418 l
592 1536 m
602 1536 l
592 1654 m
602 1654 l
1179 1181 m
1169 1181 l
1179 1299 m
1169 1299 l
1179 1418 m
1169 1418 l
1179 1536 m
1169 1536 l
1179 1654 m
1169 1654 l
stroke
592 1181 m
612 1181 l
592 1418 m
612 1418 l
592 1654 m
612 1654 l
1179 1181 m
1159 1181 l
1179 1418 m
1159 1418 l
1179 1654 m
1159 1654 l
/Times-Roman findfont
75 scalefont
 setfont
stroke
1.000000 1.000000 1.000000 setrgbcolor
0.000000 0.000000 0.000000 setrgbcolor
[4 8] 0 setdash
301 1208 m
592 1213 m
592 1213 l
594 1214 l
597 1213 l
599 1213 l
601 1212 l
603 1211 l
606 1210 l
608 1210 l
610 1210 l
613 1209 l
615 1209 l
617 1209 l
619 1208 l
622 1208 l
624 1208 l
626 1208 l
629 1208 l
631 1208 l
633 1208 l
636 1207 l
638 1207 l
640 1207 l
642 1207 l
645 1208 l
647 1209 l
649 1209 l
652 1210 l
654 1210 l
656 1210 l
658 1211 l
661 1210 l
663 1210 l
665 1209 l
668 1209 l
670 1208 l
672 1208 l
674 1207 l
677 1206 l
679 1205 l
681 1204 l
684 1204 l
686 1203 l
688 1201 l
691 1200 l
693 1200 l
695 1199 l
697 1200 l
700 1200 l
702 1202 l
704 1203 l
707 1204 l
709 1205 l
711 1205 l
713 1205 l
716 1205 l
718 1205 l
720 1206 l
723 1207 l
725 1208 l
727 1209 l
729 1210 l
732 1210 l
734 1211 l
736 1212 l
739 1212 l
741 1213 l
743 1213 l
745 1212 l
748 1212 l
750 1211 l
752 1210 l
755 1209 l
757 1208 l
759 1207 l
762 1207 l
764 1206 l
766 1206 l
768 1206 l
771 1206 l
773 1206 l
775 1206 l
778 1206 l
780 1206 l
782 1207 l
784 1207 l
787 1207 l
789 1207 l
791 1206 l
794 1206 l
796 1206 l
798 1206 l
800 1206 l
803 1206 l
805 1206 l
807 1205 l
810 1203 l
812 1200 l
814 1198 l
817 1194 l
819 1191 l
821 1186 l
823 1182 l
824 1181 l
839 1181 m
839 1183 l
842 1191 l
844 1201 l
846 1212 l
849 1224 l
851 1236 l
853 1249 l
855 1262 l
858 1275 l
860 1288 l
862 1301 l
865 1313 l
867 1326 l
869 1339 l
872 1352 l
874 1366 l
876 1379 l
878 1392 l
881 1405 l
883 1418 l
885 1431 l
888 1443 l
890 1456 l
892 1468 l
894 1481 l
897 1493 l
899 1506 l
901 1518 l
904 1531 l
906 1543 l
908 1556 l
910 1568 l
913 1580 l
915 1593 l
917 1605 l
920 1616 l
922 1627 l
924 1637 l
926 1645 l
929 1651 l
930 1654 l
942 1654 m
943 1653 l
945 1651 l
947 1648 l
949 1645 l
952 1643 l
954 1642 l
956 1640 l
959 1639 l
961 1639 l
963 1639 l
965 1638 l
968 1638 l
970 1638 l
972 1637 l
975 1636 l
977 1636 l
979 1635 l
981 1634 l
984 1633 l
986 1632 l
988 1630 l
991 1629 l
993 1627 l
995 1626 l
998 1624 l
1000 1623 l
1002 1622 l
1004 1621 l
1007 1621 l
1009 1620 l
1011 1620 l
1014 1620 l
1016 1620 l
1018 1620 l
1020 1620 l
1023 1621 l
1025 1621 l
1027 1622 l
1030 1622 l
1032 1623 l
1034 1624 l
1036 1625 l
1039 1625 l
1041 1626 l
1043 1626 l
1046 1627 l
1048 1628 l
1050 1629 l
1052 1629 l
1055 1629 l
1057 1629 l
1059 1629 l
1062 1629 l
1064 1629 l
1066 1630 l
1069 1630 l
1071 1629 l
1073 1628 l
1075 1627 l
1078 1626 l
1080 1626 l
1082 1625 l
1085 1625 l
1087 1625 l
1089 1625 l
1091 1624 l
1094 1624 l
1096 1624 l
1098 1624 l
1101 1623 l
1103 1623 l
1105 1623 l
1107 1623 l
1110 1624 l
1112 1624 l
1114 1626 l
1117 1627 l
1119 1629 l
1121 1631 l
1124 1632 l
1126 1634 l
1128 1635 l
1130 1636 l
1133 1637 l
1135 1637 l
1137 1637 l
1140 1637 l
1142 1636 l
1144 1636 l
1146 1635 l
1149 1635 l
1151 1634 l
1153 1633 l
1156 1633 l
1158 1633 l
1160 1632 l
1162 1632 l
1165 1632 l
1167 1632 l
1169 1632 l
1172 1631 l
1174 1631 l
1176 1630 l
1179 1629 l
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
0.000000 0.000000 0.000000 setrgbcolor
592 1245 3 0 360 arc
gsave fill grestore
stroke
594 1244 3 0 360 arc
gsave fill grestore
stroke
597 1244 3 0 360 arc
gsave fill grestore
stroke
599 1244 3 0 360 arc
gsave fill grestore
stroke
601 1244 3 0 360 arc
gsave fill grestore
stroke
603 1243 3 0 360 arc
gsave fill grestore
stroke
606 1243 3 0 360 arc
gsave fill grestore
stroke
608 1242 3 0 360 arc
gsave fill grestore
stroke
610 1241 3 0 360 arc
gsave fill grestore
stroke
613 1240 3 0 360 arc
gsave fill grestore
stroke
615 1240 3 0 360 arc
gsave fill grestore
stroke
617 1239 3 0 360 arc
gsave fill grestore
stroke
619 1239 3 0 360 arc
gsave fill grestore
stroke
622 1239 3 0 360 arc
gsave fill grestore
stroke
624 1239 3 0 360 arc
gsave fill grestore
stroke
626 1239 3 0 360 arc
gsave fill grestore
stroke
629 1240 3 0 360 arc
gsave fill grestore
stroke
631 1241 3 0 360 arc
gsave fill grestore
stroke
633 1241 3 0 360 arc
gsave fill grestore
stroke
636 1242 3 0 360 arc
gsave fill grestore
stroke
638 1243 3 0 360 arc
gsave fill grestore
stroke
640 1243 3 0 360 arc
gsave fill grestore
stroke
642 1244 3 0 360 arc
gsave fill grestore
stroke
645 1245 3 0 360 arc
gsave fill grestore
stroke
647 1245 3 0 360 arc
gsave fill grestore
stroke
649 1245 3 0 360 arc
gsave fill grestore
stroke
652 1246 3 0 360 arc
gsave fill grestore
stroke
654 1246 3 0 360 arc
gsave fill grestore
stroke
656 1246 3 0 360 arc
gsave fill grestore
stroke
658 1245 3 0 360 arc
gsave fill grestore
stroke
661 1245 3 0 360 arc
gsave fill grestore
stroke
663 1244 3 0 360 arc
gsave fill grestore
stroke
665 1243 3 0 360 arc
gsave fill grestore
stroke
668 1242 3 0 360 arc
gsave fill grestore
stroke
670 1241 3 0 360 arc
gsave fill grestore
stroke
672 1241 3 0 360 arc
gsave fill grestore
stroke
674 1240 3 0 360 arc
gsave fill grestore
stroke
677 1240 3 0 360 arc
gsave fill grestore
stroke
679 1239 3 0 360 arc
gsave fill grestore
stroke
681 1239 3 0 360 arc
gsave fill grestore
stroke
684 1238 3 0 360 arc
gsave fill grestore
stroke
686 1238 3 0 360 arc
gsave fill grestore
stroke
688 1237 3 0 360 arc
gsave fill grestore
stroke
691 1237 3 0 360 arc
gsave fill grestore
stroke
693 1237 3 0 360 arc
gsave fill grestore
stroke
695 1238 3 0 360 arc
gsave fill grestore
stroke
697 1238 3 0 360 arc
gsave fill grestore
stroke
700 1239 3 0 360 arc
gsave fill grestore
stroke
702 1240 3 0 360 arc
gsave fill grestore
stroke
704 1241 3 0 360 arc
gsave fill grestore
stroke
707 1243 3 0 360 arc
gsave fill grestore
stroke
709 1244 3 0 360 arc
gsave fill grestore
stroke
711 1246 3 0 360 arc
gsave fill grestore
stroke
713 1247 3 0 360 arc
gsave fill grestore
stroke
716 1249 3 0 360 arc
gsave fill grestore
stroke
718 1251 3 0 360 arc
gsave fill grestore
stroke
720 1252 3 0 360 arc
gsave fill grestore
stroke
723 1253 3 0 360 arc
gsave fill grestore
stroke
725 1254 3 0 360 arc
gsave fill grestore
stroke
727 1255 3 0 360 arc
gsave fill grestore
stroke
729 1255 3 0 360 arc
gsave fill grestore
stroke
732 1255 3 0 360 arc
gsave fill grestore
stroke
734 1255 3 0 360 arc
gsave fill grestore
stroke
736 1255 3 0 360 arc
gsave fill grestore
stroke
739 1254 3 0 360 arc
gsave fill grestore
stroke
741 1253 3 0 360 arc
gsave fill grestore
stroke
743 1252 3 0 360 arc
gsave fill grestore
stroke
745 1251 3 0 360 arc
gsave fill grestore
stroke
748 1250 3 0 360 arc
gsave fill grestore
stroke
750 1249 3 0 360 arc
gsave fill grestore
stroke
752 1248 3 0 360 arc
gsave fill grestore
stroke
755 1248 3 0 360 arc
gsave fill grestore
stroke
757 1247 3 0 360 arc
gsave fill grestore
stroke
759 1247 3 0 360 arc
gsave fill grestore
stroke
762 1246 3 0 360 arc
gsave fill grestore
stroke
764 1246 3 0 360 arc
gsave fill grestore
stroke
766 1246 3 0 360 arc
gsave fill grestore
stroke
768 1246 3 0 360 arc
gsave fill grestore
stroke
771 1246 3 0 360 arc
gsave fill grestore
stroke
773 1247 3 0 360 arc
gsave fill grestore
stroke
775 1247 3 0 360 arc
gsave fill grestore
stroke
778 1247 3 0 360 arc
gsave fill grestore
stroke
780 1248 3 0 360 arc
gsave fill grestore
stroke
782 1248 3 0 360 arc
gsave fill grestore
stroke
784 1248 3 0 360 arc
gsave fill grestore
stroke
787 1247 3 0 360 arc
gsave fill grestore
stroke
789 1247 3 0 360 arc
gsave fill grestore
stroke
791 1245 3 0 360 arc
gsave fill grestore
stroke
794 1243 3 0 360 arc
gsave fill grestore
stroke
796 1241 3 0 360 arc
gsave fill grestore
stroke
798 1239 3 0 360 arc
gsave fill grestore
stroke
800 1236 3 0 360 arc
gsave fill grestore
stroke
803 1232 3 0 360 arc
gsave fill grestore
stroke
805 1228 3 0 360 arc
gsave fill grestore
stroke
807 1225 3 0 360 arc
gsave fill grestore
stroke
810 1221 3 0 360 arc
gsave fill grestore
stroke
812 1218 3 0 360 arc
gsave fill grestore
stroke
814 1215 3 0 360 arc
gsave fill grestore
stroke
817 1212 3 0 360 arc
gsave fill grestore
stroke
819 1209 3 0 360 arc
gsave fill grestore
stroke
821 1207 3 0 360 arc
gsave fill grestore
stroke
823 1205 3 0 360 arc
gsave fill grestore
stroke
826 1205 3 0 360 arc
gsave fill grestore
stroke
828 1206 3 0 360 arc
gsave fill grestore
stroke
830 1209 3 0 360 arc
gsave fill grestore
stroke
833 1213 3 0 360 arc
gsave fill grestore
stroke
835 1219 3 0 360 arc
gsave fill grestore
stroke
837 1225 3 0 360 arc
gsave fill grestore
stroke
839 1233 3 0 360 arc
gsave fill grestore
stroke
842 1241 3 0 360 arc
gsave fill grestore
stroke
844 1250 3 0 360 arc
gsave fill grestore
stroke
846 1260 3 0 360 arc
gsave fill grestore
stroke
849 1270 3 0 360 arc
gsave fill grestore
stroke
851 1280 3 0 360 arc
gsave fill grestore
stroke
853 1289 3 0 360 arc
gsave fill grestore
stroke
855 1299 3 0 360 arc
gsave fill grestore
stroke
858 1309 3 0 360 arc
gsave fill grestore
stroke
860 1319 3 0 360 arc
gsave fill grestore
stroke
862 1329 3 0 360 arc
gsave fill grestore
stroke
865 1339 3 0 360 arc
gsave fill grestore
stroke
867 1349 3 0 360 arc
gsave fill grestore
stroke
869 1359 3 0 360 arc
gsave fill grestore
stroke
872 1369 3 0 360 arc
gsave fill grestore
stroke
874 1378 3 0 360 arc
gsave fill grestore
stroke
876 1388 3 0 360 arc
gsave fill grestore
stroke
878 1398 3 0 360 arc
gsave fill grestore
stroke
881 1408 3 0 360 arc
gsave fill grestore
stroke
883 1418 3 0 360 arc
gsave fill grestore
stroke
885 1428 3 0 360 arc
gsave fill grestore
stroke
888 1437 3 0 360 arc
gsave fill grestore
stroke
890 1447 3 0 360 arc
gsave fill grestore
stroke
892 1457 3 0 360 arc
gsave fill grestore
stroke
894 1466 3 0 360 arc
gsave fill grestore
stroke
897 1476 3 0 360 arc
gsave fill grestore
stroke
899 1486 3 0 360 arc
gsave fill grestore
stroke
901 1495 3 0 360 arc
gsave fill grestore
stroke
904 1504 3 0 360 arc
gsave fill grestore
stroke
906 1514 3 0 360 arc
gsave fill grestore
stroke
908 1523 3 0 360 arc
gsave fill grestore
stroke
910 1532 3 0 360 arc
gsave fill grestore
stroke
913 1541 3 0 360 arc
gsave fill grestore
stroke
915 1550 3 0 360 arc
gsave fill grestore
stroke
917 1559 3 0 360 arc
gsave fill grestore
stroke
920 1568 3 0 360 arc
gsave fill grestore
stroke
922 1577 3 0 360 arc
gsave fill grestore
stroke
924 1585 3 0 360 arc
gsave fill grestore
stroke
926 1592 3 0 360 arc
gsave fill grestore
stroke
929 1599 3 0 360 arc
gsave fill grestore
stroke
931 1604 3 0 360 arc
gsave fill grestore
stroke
933 1608 3 0 360 arc
gsave fill grestore
stroke
936 1612 3 0 360 arc
gsave fill grestore
stroke
938 1614 3 0 360 arc
gsave fill grestore
stroke
940 1616 3 0 360 arc
gsave fill grestore
stroke
943 1617 3 0 360 arc
gsave fill grestore
stroke
945 1616 3 0 360 arc
gsave fill grestore
stroke
947 1615 3 0 360 arc
gsave fill grestore
stroke
949 1614 3 0 360 arc
gsave fill grestore
stroke
952 1612 3 0 360 arc
gsave fill grestore
stroke
954 1610 3 0 360 arc
gsave fill grestore
stroke
956 1608 3 0 360 arc
gsave fill grestore
stroke
959 1605 3 0 360 arc
gsave fill grestore
stroke
961 1603 3 0 360 arc
gsave fill grestore
stroke
963 1601 3 0 360 arc
gsave fill grestore
stroke
965 1599 3 0 360 arc
gsave fill grestore
stroke
968 1598 3 0 360 arc
gsave fill grestore
stroke
970 1597 3 0 360 arc
gsave fill grestore
stroke
972 1596 3 0 360 arc
gsave fill grestore
stroke
975 1595 3 0 360 arc
gsave fill grestore
stroke
977 1595 3 0 360 arc
gsave fill grestore
stroke
979 1594 3 0 360 arc
gsave fill grestore
stroke
981 1594 3 0 360 arc
gsave fill grestore
stroke
984 1594 3 0 360 arc
gsave fill grestore
stroke
986 1594 3 0 360 arc
gsave fill grestore
stroke
988 1594 3 0 360 arc
gsave fill grestore
stroke
991 1594 3 0 360 arc
gsave fill grestore
stroke
993 1594 3 0 360 arc
gsave fill grestore
stroke
995 1595 3 0 360 arc
gsave fill grestore
stroke
998 1595 3 0 360 arc
gsave fill grestore
stroke
1000 1595 3 0 360 arc
gsave fill grestore
stroke
1002 1595 3 0 360 arc
gsave fill grestore
stroke
1004 1594 3 0 360 arc
gsave fill grestore
stroke
1007 1594 3 0 360 arc
gsave fill grestore
stroke
1009 1593 3 0 360 arc
gsave fill grestore
stroke
1011 1593 3 0 360 arc
gsave fill grestore
stroke
1014 1593 3 0 360 arc
gsave fill grestore
stroke
1016 1592 3 0 360 arc
gsave fill grestore
stroke
1018 1592 3 0 360 arc
gsave fill grestore
stroke
1020 1592 3 0 360 arc
gsave fill grestore
stroke
1023 1591 3 0 360 arc
gsave fill grestore
stroke
1025 1591 3 0 360 arc
gsave fill grestore
stroke
1027 1591 3 0 360 arc
gsave fill grestore
stroke
1030 1591 3 0 360 arc
gsave fill grestore
stroke
1032 1591 3 0 360 arc
gsave fill grestore
stroke
1034 1591 3 0 360 arc
gsave fill grestore
stroke
1036 1591 3 0 360 arc
gsave fill grestore
stroke
1039 1592 3 0 360 arc
gsave fill grestore
stroke
1041 1592 3 0 360 arc
gsave fill grestore
stroke
1043 1593 3 0 360 arc
gsave fill grestore
stroke
1046 1593 3 0 360 arc
gsave fill grestore
stroke
1048 1594 3 0 360 arc
gsave fill grestore
stroke
1050 1594 3 0 360 arc
gsave fill grestore
stroke
1052 1594 3 0 360 arc
gsave fill grestore
stroke
1055 1594 3 0 360 arc
gsave fill grestore
stroke
1057 1594 3 0 360 arc
gsave fill grestore
stroke
1059 1594 3 0 360 arc
gsave fill grestore
stroke
1062 1593 3 0 360 arc
gsave fill grestore
stroke
1064 1593 3 0 360 arc
gsave fill grestore
stroke
1066 1593 3 0 360 arc
gsave fill grestore
stroke
1069 1593 3 0 360 arc
gsave fill grestore
stroke
1071 1592 3 0 360 arc
gsave fill grestore
stroke
1073 1592 3 0 360 arc
gsave fill grestore
stroke
1075 1592 3 0 360 arc
gsave fill grestore
stroke
1078 1592 3 0 360 arc
gsave fill grestore
stroke
1080 1593 3 0 360 arc
gsave fill grestore
stroke
1082 1593 3 0 360 arc
gsave fill grestore
stroke
1085 1593 3 0 360 arc
gsave fill grestore
stroke
1087 1593 3 0 360 arc
gsave fill grestore
stroke
1089 1593 3 0 360 arc
gsave fill grestore
stroke
1091 1593 3 0 360 arc
gsave fill grestore
stroke
1094 1593 3 0 360 arc
gsave fill grestore
stroke
1096 1593 3 0 360 arc
gsave fill grestore
stroke
1098 1592 3 0 360 arc
gsave fill grestore
stroke
1101 1592 3 0 360 arc
gsave fill grestore
stroke
1103 1591 3 0 360 arc
gsave fill grestore
stroke
1105 1591 3 0 360 arc
gsave fill grestore
stroke
1107 1591 3 0 360 arc
gsave fill grestore
stroke
1110 1592 3 0 360 arc
gsave fill grestore
stroke
1112 1592 3 0 360 arc
gsave fill grestore
stroke
1114 1592 3 0 360 arc
gsave fill grestore
stroke
1117 1592 3 0 360 arc
gsave fill grestore
stroke
1119 1593 3 0 360 arc
gsave fill grestore
stroke
1121 1593 3 0 360 arc
gsave fill grestore
stroke
1124 1593 3 0 360 arc
gsave fill grestore
stroke
1126 1593 3 0 360 arc
gsave fill grestore
stroke
1128 1593 3 0 360 arc
gsave fill grestore
stroke
1130 1593 3 0 360 arc
gsave fill grestore
stroke
1133 1592 3 0 360 arc
gsave fill grestore
stroke
1135 1592 3 0 360 arc
gsave fill grestore
stroke
1137 1591 3 0 360 arc
gsave fill grestore
stroke
1140 1591 3 0 360 arc
gsave fill grestore
stroke
1142 1590 3 0 360 arc
gsave fill grestore
stroke
1144 1590 3 0 360 arc
gsave fill grestore
stroke
1146 1590 3 0 360 arc
gsave fill grestore
stroke
1149 1590 3 0 360 arc
gsave fill grestore
stroke
1151 1590 3 0 360 arc
gsave fill grestore
stroke
1153 1589 3 0 360 arc
gsave fill grestore
stroke
1156 1589 3 0 360 arc
gsave fill grestore
stroke
1158 1589 3 0 360 arc
gsave fill grestore
stroke
1160 1589 3 0 360 arc
gsave fill grestore
stroke
1162 1589 3 0 360 arc
gsave fill grestore
stroke
1165 1589 3 0 360 arc
gsave fill grestore
stroke
1167 1589 3 0 360 arc
gsave fill grestore
stroke
1169 1588 3 0 360 arc
gsave fill grestore
stroke
1172 1588 3 0 360 arc
gsave fill grestore
stroke
1174 1588 3 0 360 arc
gsave fill grestore
stroke
1176 1587 3 0 360 arc
gsave fill grestore
stroke
1179 1587 3 0 360 arc
gsave fill grestore
stroke
1.000000 1.000000 1.000000 setrgbcolor
0.000000 0.000000 0.000000 setrgbcolor
[20 20] 0 setdash
301 1275 m
592 1275 m
592 1275 l
594 1274 l
597 1273 l
599 1272 l
601 1271 l
603 1271 l
606 1270 l
608 1270 l
610 1270 l
613 1270 l
615 1270 l
617 1270 l
619 1271 l
622 1271 l
624 1271 l
626 1272 l
629 1272 l
631 1272 l
633 1273 l
636 1273 l
638 1273 l
640 1273 l
642 1273 l
645 1273 l
647 1273 l
649 1273 l
652 1273 l
654 1273 l
656 1272 l
658 1271 l
661 1271 l
663 1270 l
665 1270 l
668 1270 l
670 1270 l
672 1270 l
674 1271 l
677 1271 l
679 1272 l
681 1273 l
684 1273 l
686 1274 l
688 1275 l
691 1276 l
693 1277 l
695 1278 l
697 1278 l
700 1279 l
702 1280 l
704 1281 l
707 1281 l
709 1281 l
711 1281 l
713 1281 l
716 1281 l
718 1281 l
720 1281 l
723 1281 l
725 1281 l
727 1281 l
729 1280 l
732 1280 l
734 1280 l
736 1280 l
739 1280 l
741 1280 l
743 1280 l
745 1281 l
748 1281 l
750 1281 l
752 1281 l
755 1281 l
757 1282 l
759 1282 l
762 1282 l
764 1282 l
766 1282 l
768 1282 l
771 1281 l
773 1280 l
775 1279 l
778 1278 l
780 1277 l
782 1276 l
784 1275 l
787 1274 l
789 1273 l
791 1272 l
794 1271 l
796 1271 l
798 1271 l
800 1271 l
803 1271 l
805 1272 l
807 1273 l
810 1275 l
812 1277 l
814 1279 l
817 1282 l
819 1285 l
821 1288 l
823 1292 l
826 1295 l
828 1300 l
830 1304 l
833 1309 l
835 1313 l
837 1318 l
839 1323 l
842 1328 l
844 1332 l
846 1337 l
849 1342 l
851 1347 l
853 1352 l
855 1357 l
858 1362 l
860 1367 l
862 1372 l
865 1377 l
867 1382 l
869 1387 l
872 1392 l
874 1397 l
876 1402 l
878 1407 l
881 1412 l
883 1418 l
885 1423 l
888 1429 l
890 1435 l
892 1440 l
894 1446 l
897 1452 l
899 1458 l
901 1464 l
904 1469 l
906 1475 l
908 1481 l
910 1486 l
913 1492 l
915 1498 l
917 1503 l
920 1509 l
922 1514 l
924 1520 l
926 1526 l
929 1531 l
931 1537 l
933 1542 l
936 1547 l
938 1552 l
940 1556 l
943 1560 l
945 1564 l
947 1566 l
949 1569 l
952 1571 l
954 1572 l
956 1573 l
959 1574 l
961 1575 l
963 1574 l
965 1574 l
968 1574 l
970 1573 l
972 1572 l
975 1571 l
977 1570 l
979 1568 l
981 1566 l
984 1564 l
986 1562 l
988 1561 l
991 1559 l
993 1558 l
995 1557 l
998 1556 l
1000 1555 l
1002 1554 l
1004 1554 l
1007 1554 l
1009 1554 l
1011 1555 l
1014 1555 l
1016 1555 l
1018 1556 l
1020 1557 l
1023 1558 l
1025 1558 l
1027 1559 l
1030 1559 l
1032 1560 l
1034 1560 l
1036 1560 l
1039 1561 l
1041 1561 l
1043 1561 l
1046 1561 l
1048 1562 l
1050 1563 l
1052 1563 l
1055 1564 l
1057 1564 l
1059 1564 l
1062 1565 l
1064 1565 l
1066 1565 l
1069 1564 l
1071 1564 l
1073 1565 l
1075 1565 l
1078 1565 l
1080 1565 l
1082 1565 l
1085 1565 l
1087 1565 l
1089 1565 l
1091 1565 l
1094 1564 l
1096 1564 l
1098 1564 l
1101 1563 l
1103 1563 l
1105 1563 l
1107 1563 l
1110 1563 l
1112 1562 l
1114 1562 l
1117 1563 l
1119 1563 l
1121 1563 l
1124 1564 l
1126 1564 l
1128 1565 l
1130 1566 l
1133 1566 l
1135 1567 l
1137 1567 l
1140 1568 l
1142 1568 l
1144 1568 l
1146 1568 l
1149 1568 l
1151 1568 l
1153 1567 l
1156 1567 l
1158 1566 l
1160 1566 l
1162 1565 l
1165 1565 l
1167 1564 l
1169 1564 l
1172 1564 l
1174 1564 l
1176 1564 l
1179 1564 l
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
0.000000 0.000000 0.000000 setrgbcolor
588 1299 m
588 1307 l
596 1307 l
596 1299 l
588 1299 l
590 1299 m
590 1307 l
598 1307 l
598 1299 l
590 1299 l
593 1298 m
593 1306 l
601 1306 l
601 1298 l
593 1298 l
595 1298 m
595 1306 l
603 1306 l
603 1298 l
595 1298 l
597 1298 m
597 1306 l
605 1306 l
605 1298 l
597 1298 l
599 1298 m
599 1306 l
607 1306 l
607 1298 l
599 1298 l
602 1297 m
602 1305 l
610 1305 l
610 1297 l
602 1297 l
604 1297 m
604 1305 l
612 1305 l
612 1297 l
604 1297 l
606 1297 m
606 1305 l
614 1305 l
614 1297 l
606 1297 l
609 1297 m
609 1305 l
617 1305 l
617 1297 l
609 1297 l
611 1296 m
611 1304 l
619 1304 l
619 1296 l
611 1296 l
613 1296 m
613 1304 l
621 1304 l
621 1296 l
613 1296 l
615 1296 m
615 1304 l
623 1304 l
623 1296 l
615 1296 l
618 1295 m
618 1303 l
626 1303 l
626 1295 l
618 1295 l
620 1295 m
620 1303 l
628 1303 l
628 1295 l
620 1295 l
622 1294 m
622 1302 l
630 1302 l
630 1294 l
622 1294 l
625 1294 m
625 1302 l
633 1302 l
633 1294 l
625 1294 l
627 1294 m
627 1302 l
635 1302 l
635 1294 l
627 1294 l
629 1293 m
629 1301 l
637 1301 l
637 1293 l
629 1293 l
632 1293 m
632 1301 l
640 1301 l
640 1293 l
632 1293 l
634 1292 m
634 1300 l
642 1300 l
642 1292 l
634 1292 l
636 1292 m
636 1300 l
644 1300 l
644 1292 l
636 1292 l
638 1292 m
638 1300 l
646 1300 l
646 1292 l
638 1292 l
641 1292 m
641 1300 l
649 1300 l
649 1292 l
641 1292 l
643 1292 m
643 1300 l
651 1300 l
651 1292 l
643 1292 l
645 1291 m
645 1299 l
653 1299 l
653 1291 l
645 1291 l
648 1291 m
648 1299 l
656 1299 l
656 1291 l
648 1291 l
650 1291 m
650 1299 l
658 1299 l
658 1291 l
650 1291 l
652 1291 m
652 1299 l
660 1299 l
660 1291 l
652 1291 l
654 1291 m
654 1299 l
662 1299 l
662 1291 l
654 1291 l
657 1291 m
657 1299 l
665 1299 l
665 1291 l
657 1291 l
659 1291 m
659 1299 l
667 1299 l
667 1291 l
659 1291 l
661 1291 m
661 1299 l
669 1299 l
669 1291 l
661 1291 l
664 1292 m
664 1300 l
672 1300 l
672 1292 l
664 1292 l
666 1292 m
666 1300 l
674 1300 l
674 1292 l
666 1292 l
668 1292 m
668 1300 l
676 1300 l
676 1292 l
668 1292 l
670 1293 m
670 1301 l
678 1301 l
678 1293 l
670 1293 l
673 1293 m
673 1301 l
681 1301 l
681 1293 l
673 1293 l
675 1294 m
675 1302 l
683 1302 l
683 1294 l
675 1294 l
677 1294 m
677 1302 l
685 1302 l
685 1294 l
677 1294 l
680 1295 m
680 1303 l
688 1303 l
688 1295 l
680 1295 l
682 1296 m
682 1304 l
690 1304 l
690 1296 l
682 1296 l
684 1296 m
684 1304 l
692 1304 l
692 1296 l
684 1296 l
687 1297 m
687 1305 l
695 1305 l
695 1297 l
687 1297 l
689 1298 m
689 1306 l
697 1306 l
697 1298 l
689 1298 l
691 1298 m
691 1306 l
699 1306 l
699 1298 l
691 1298 l
693 1299 m
693 1307 l
701 1307 l
701 1299 l
693 1299 l
696 1299 m
696 1307 l
704 1307 l
704 1299 l
696 1299 l
698 1299 m
698 1307 l
706 1307 l
706 1299 l
698 1299 l
700 1299 m
700 1307 l
708 1307 l
708 1299 l
700 1299 l
703 1299 m
703 1307 l
711 1307 l
711 1299 l
703 1299 l
705 1299 m
705 1307 l
713 1307 l
713 1299 l
705 1299 l
707 1299 m
707 1307 l
715 1307 l
715 1299 l
707 1299 l
709 1298 m
709 1306 l
717 1306 l
717 1298 l
709 1298 l
712 1298 m
712 1306 l
720 1306 l
720 1298 l
712 1298 l
714 1298 m
714 1306 l
722 1306 l
722 1298 l
714 1298 l
716 1297 m
716 1305 l
724 1305 l
724 1297 l
716 1297 l
719 1297 m
719 1305 l
727 1305 l
727 1297 l
719 1297 l
721 1296 m
721 1304 l
729 1304 l
729 1296 l
721 1296 l
723 1296 m
723 1304 l
731 1304 l
731 1296 l
723 1296 l
725 1296 m
725 1304 l
733 1304 l
733 1296 l
725 1296 l
728 1295 m
728 1303 l
736 1303 l
736 1295 l
728 1295 l
730 1295 m
730 1303 l
738 1303 l
738 1295 l
730 1295 l
732 1295 m
732 1303 l
740 1303 l
740 1295 l
732 1295 l
735 1295 m
735 1303 l
743 1303 l
743 1295 l
735 1295 l
737 1295 m
737 1303 l
745 1303 l
745 1295 l
737 1295 l
739 1294 m
739 1302 l
747 1302 l
747 1294 l
739 1294 l
741 1294 m
741 1302 l
749 1302 l
749 1294 l
741 1294 l
744 1294 m
744 1302 l
752 1302 l
752 1294 l
744 1294 l
746 1293 m
746 1301 l
754 1301 l
754 1293 l
746 1293 l
748 1293 m
748 1301 l
756 1301 l
756 1293 l
748 1293 l
751 1293 m
751 1301 l
759 1301 l
759 1293 l
751 1293 l
753 1292 m
753 1300 l
761 1300 l
761 1292 l
753 1292 l
755 1292 m
755 1300 l
763 1300 l
763 1292 l
755 1292 l
758 1291 m
758 1299 l
766 1299 l
766 1291 l
758 1291 l
760 1291 m
760 1299 l
768 1299 l
768 1291 l
760 1291 l
762 1290 m
762 1298 l
770 1298 l
770 1290 l
762 1290 l
764 1290 m
764 1298 l
772 1298 l
772 1290 l
764 1290 l
767 1289 m
767 1297 l
775 1297 l
775 1289 l
767 1289 l
769 1288 m
769 1296 l
777 1296 l
777 1288 l
769 1288 l
771 1287 m
771 1295 l
779 1295 l
779 1287 l
771 1287 l
774 1287 m
774 1295 l
782 1295 l
782 1287 l
774 1287 l
776 1286 m
776 1294 l
784 1294 l
784 1286 l
776 1286 l
778 1285 m
778 1293 l
786 1293 l
786 1285 l
778 1285 l
780 1285 m
780 1293 l
788 1293 l
788 1285 l
780 1285 l
783 1285 m
783 1293 l
791 1293 l
791 1285 l
783 1285 l
785 1285 m
785 1293 l
793 1293 l
793 1285 l
785 1285 l
787 1286 m
787 1294 l
795 1294 l
795 1286 l
787 1286 l
790 1286 m
790 1294 l
798 1294 l
798 1286 l
790 1286 l
792 1287 m
792 1295 l
800 1295 l
800 1287 l
792 1287 l
794 1288 m
794 1296 l
802 1296 l
802 1288 l
794 1288 l
796 1290 m
796 1298 l
804 1298 l
804 1290 l
796 1290 l
799 1292 m
799 1300 l
807 1300 l
807 1292 l
799 1292 l
801 1294 m
801 1302 l
809 1302 l
809 1294 l
801 1294 l
803 1296 m
803 1304 l
811 1304 l
811 1296 l
803 1296 l
806 1299 m
806 1307 l
814 1307 l
814 1299 l
806 1299 l
808 1301 m
808 1309 l
816 1309 l
816 1301 l
808 1301 l
810 1304 m
810 1312 l
818 1312 l
818 1304 l
810 1304 l
813 1307 m
813 1315 l
821 1315 l
821 1307 l
813 1307 l
815 1311 m
815 1319 l
823 1319 l
823 1311 l
815 1311 l
817 1314 m
817 1322 l
825 1322 l
825 1314 l
817 1314 l
819 1317 m
819 1325 l
827 1325 l
827 1317 l
819 1317 l
822 1321 m
822 1329 l
830 1329 l
830 1321 l
822 1321 l
824 1324 m
824 1332 l
832 1332 l
832 1324 l
824 1324 l
826 1328 m
826 1336 l
834 1336 l
834 1328 l
826 1328 l
829 1331 m
829 1339 l
837 1339 l
837 1331 l
829 1331 l
831 1335 m
831 1343 l
839 1343 l
839 1335 l
831 1335 l
833 1339 m
833 1347 l
841 1347 l
841 1339 l
833 1339 l
835 1342 m
835 1350 l
843 1350 l
843 1342 l
835 1342 l
838 1346 m
838 1354 l
846 1354 l
846 1346 l
838 1346 l
840 1350 m
840 1358 l
848 1358 l
848 1350 l
840 1350 l
842 1353 m
842 1361 l
850 1361 l
850 1353 l
842 1353 l
845 1357 m
845 1365 l
853 1365 l
853 1357 l
845 1357 l
847 1361 m
847 1369 l
855 1369 l
855 1361 l
847 1361 l
849 1364 m
849 1372 l
857 1372 l
857 1364 l
849 1364 l
851 1368 m
851 1376 l
859 1376 l
859 1368 l
851 1368 l
854 1372 m
854 1380 l
862 1380 l
862 1372 l
854 1372 l
856 1375 m
856 1383 l
864 1383 l
864 1375 l
856 1375 l
858 1379 m
858 1387 l
866 1387 l
866 1379 l
858 1379 l
861 1383 m
861 1391 l
869 1391 l
869 1383 l
861 1383 l
863 1386 m
863 1394 l
871 1394 l
871 1386 l
863 1386 l
865 1390 m
865 1398 l
873 1398 l
873 1390 l
865 1390 l
868 1394 m
868 1402 l
876 1402 l
876 1394 l
868 1394 l
870 1398 m
870 1406 l
878 1406 l
878 1398 l
870 1398 l
872 1401 m
872 1409 l
880 1409 l
880 1401 l
872 1401 l
874 1405 m
874 1413 l
882 1413 l
882 1405 l
874 1405 l
877 1409 m
877 1417 l
885 1417 l
885 1409 l
877 1409 l
879 1413 m
879 1421 l
887 1421 l
887 1413 l
879 1413 l
881 1416 m
881 1424 l
889 1424 l
889 1416 l
881 1416 l
884 1420 m
884 1428 l
892 1428 l
892 1420 l
884 1420 l
886 1424 m
886 1432 l
894 1432 l
894 1424 l
886 1424 l
888 1427 m
888 1435 l
896 1435 l
896 1427 l
888 1427 l
890 1431 m
890 1439 l
898 1439 l
898 1431 l
890 1431 l
893 1435 m
893 1443 l
901 1443 l
901 1435 l
893 1435 l
895 1438 m
895 1446 l
903 1446 l
903 1438 l
895 1438 l
897 1442 m
897 1450 l
905 1450 l
905 1442 l
897 1442 l
900 1446 m
900 1454 l
908 1454 l
908 1446 l
900 1446 l
902 1449 m
902 1457 l
910 1457 l
910 1449 l
902 1449 l
904 1453 m
904 1461 l
912 1461 l
912 1453 l
904 1453 l
906 1457 m
906 1465 l
914 1465 l
914 1457 l
906 1457 l
909 1461 m
909 1469 l
917 1469 l
917 1461 l
909 1461 l
911 1464 m
911 1472 l
919 1472 l
919 1464 l
911 1464 l
913 1468 m
913 1476 l
921 1476 l
921 1468 l
913 1468 l
916 1471 m
916 1479 l
924 1479 l
924 1471 l
916 1471 l
918 1475 m
918 1483 l
926 1483 l
926 1475 l
918 1475 l
920 1479 m
920 1487 l
928 1487 l
928 1479 l
920 1479 l
922 1482 m
922 1490 l
930 1490 l
930 1482 l
922 1482 l
925 1486 m
925 1494 l
933 1494 l
933 1486 l
925 1486 l
927 1490 m
927 1498 l
935 1498 l
935 1490 l
927 1490 l
929 1493 m
929 1501 l
937 1501 l
937 1493 l
929 1493 l
932 1497 m
932 1505 l
940 1505 l
940 1497 l
932 1497 l
934 1500 m
934 1508 l
942 1508 l
942 1500 l
934 1500 l
936 1504 m
936 1512 l
944 1512 l
944 1504 l
936 1504 l
939 1507 m
939 1515 l
947 1515 l
947 1507 l
939 1507 l
941 1511 m
941 1519 l
949 1519 l
949 1511 l
941 1511 l
943 1514 m
943 1522 l
951 1522 l
951 1514 l
943 1514 l
945 1517 m
945 1525 l
953 1525 l
953 1517 l
945 1517 l
948 1520 m
948 1528 l
956 1528 l
956 1520 l
948 1520 l
950 1523 m
950 1531 l
958 1531 l
958 1523 l
950 1523 l
952 1526 m
952 1534 l
960 1534 l
960 1526 l
952 1526 l
955 1528 m
stroke
955 1528 m
955 1536 l
963 1536 l
963 1528 l
955 1528 l
957 1530 m
957 1538 l
965 1538 l
965 1530 l
957 1530 l
959 1532 m
959 1540 l
967 1540 l
967 1532 l
959 1532 l
961 1533 m
961 1541 l
969 1541 l
969 1533 l
961 1533 l
964 1535 m
964 1543 l
972 1543 l
972 1535 l
964 1535 l
966 1535 m
966 1543 l
974 1543 l
974 1535 l
966 1535 l
968 1536 m
968 1544 l
976 1544 l
976 1536 l
968 1536 l
971 1536 m
971 1544 l
979 1544 l
979 1536 l
971 1536 l
973 1536 m
973 1544 l
981 1544 l
981 1536 l
973 1536 l
975 1536 m
975 1544 l
983 1544 l
983 1536 l
975 1536 l
977 1536 m
977 1544 l
985 1544 l
985 1536 l
977 1536 l
980 1535 m
980 1543 l
988 1543 l
988 1535 l
980 1535 l
982 1535 m
982 1543 l
990 1543 l
990 1535 l
982 1535 l
984 1534 m
984 1542 l
992 1542 l
992 1534 l
984 1534 l
987 1533 m
987 1541 l
995 1541 l
995 1533 l
987 1533 l
989 1532 m
989 1540 l
997 1540 l
997 1532 l
989 1532 l
991 1531 m
991 1539 l
999 1539 l
999 1531 l
991 1531 l
994 1530 m
994 1538 l
1002 1538 l
1002 1530 l
994 1530 l
996 1529 m
996 1537 l
1004 1537 l
1004 1529 l
996 1529 l
998 1528 m
998 1536 l
1006 1536 l
1006 1528 l
998 1528 l
1000 1528 m
1000 1536 l
1008 1536 l
1008 1528 l
1000 1528 l
1003 1527 m
1003 1535 l
1011 1535 l
1011 1527 l
1003 1527 l
1005 1527 m
1005 1535 l
1013 1535 l
1013 1527 l
1005 1527 l
1007 1526 m
1007 1534 l
1015 1534 l
1015 1526 l
1007 1526 l
1010 1526 m
1010 1534 l
1018 1534 l
1018 1526 l
1010 1526 l
1012 1526 m
1012 1534 l
1020 1534 l
1020 1526 l
1012 1526 l
1014 1526 m
1014 1534 l
1022 1534 l
1022 1526 l
1014 1526 l
1016 1526 m
1016 1534 l
1024 1534 l
1024 1526 l
1016 1526 l
1019 1526 m
1019 1534 l
1027 1534 l
1027 1526 l
1019 1526 l
1021 1526 m
1021 1534 l
1029 1534 l
1029 1526 l
1021 1526 l
1023 1526 m
1023 1534 l
1031 1534 l
1031 1526 l
1023 1526 l
1026 1526 m
1026 1534 l
1034 1534 l
1034 1526 l
1026 1526 l
1028 1527 m
1028 1535 l
1036 1535 l
1036 1527 l
1028 1527 l
1030 1527 m
1030 1535 l
1038 1535 l
1038 1527 l
1030 1527 l
1032 1527 m
1032 1535 l
1040 1535 l
1040 1527 l
1032 1527 l
1035 1527 m
1035 1535 l
1043 1535 l
1043 1527 l
1035 1527 l
1037 1528 m
1037 1536 l
1045 1536 l
1045 1528 l
1037 1528 l
1039 1528 m
1039 1536 l
1047 1536 l
1047 1528 l
1039 1528 l
1042 1528 m
1042 1536 l
1050 1536 l
1050 1528 l
1042 1528 l
1044 1528 m
1044 1536 l
1052 1536 l
1052 1528 l
1044 1528 l
1046 1528 m
1046 1536 l
1054 1536 l
1054 1528 l
1046 1528 l
1048 1528 m
1048 1536 l
1056 1536 l
1056 1528 l
1048 1528 l
1051 1528 m
1051 1536 l
1059 1536 l
1059 1528 l
1051 1528 l
1053 1529 m
1053 1537 l
1061 1537 l
1061 1529 l
1053 1529 l
1055 1529 m
1055 1537 l
1063 1537 l
1063 1529 l
1055 1529 l
1058 1529 m
1058 1537 l
1066 1537 l
1066 1529 l
1058 1529 l
1060 1529 m
1060 1537 l
1068 1537 l
1068 1529 l
1060 1529 l
1062 1529 m
1062 1537 l
1070 1537 l
1070 1529 l
1062 1529 l
1065 1529 m
1065 1537 l
1073 1537 l
1073 1529 l
1065 1529 l
1067 1529 m
1067 1537 l
1075 1537 l
1075 1529 l
1067 1529 l
1069 1529 m
1069 1537 l
1077 1537 l
1077 1529 l
1069 1529 l
1071 1529 m
1071 1537 l
1079 1537 l
1079 1529 l
1071 1529 l
1074 1529 m
1074 1537 l
1082 1537 l
1082 1529 l
1074 1529 l
1076 1529 m
1076 1537 l
1084 1537 l
1084 1529 l
1076 1529 l
1078 1529 m
1078 1537 l
1086 1537 l
1086 1529 l
1078 1529 l
1081 1529 m
1081 1537 l
1089 1537 l
1089 1529 l
1081 1529 l
1083 1529 m
1083 1537 l
1091 1537 l
1091 1529 l
1083 1529 l
1085 1529 m
1085 1537 l
1093 1537 l
1093 1529 l
1085 1529 l
1087 1529 m
1087 1537 l
1095 1537 l
1095 1529 l
1087 1529 l
1090 1529 m
1090 1537 l
1098 1537 l
1098 1529 l
1090 1529 l
1092 1529 m
1092 1537 l
1100 1537 l
1100 1529 l
1092 1529 l
1094 1529 m
1094 1537 l
1102 1537 l
1102 1529 l
1094 1529 l
1097 1528 m
1097 1536 l
1105 1536 l
1105 1528 l
1097 1528 l
1099 1528 m
1099 1536 l
1107 1536 l
1107 1528 l
1099 1528 l
1101 1528 m
1101 1536 l
1109 1536 l
1109 1528 l
1101 1528 l
1103 1528 m
1103 1536 l
1111 1536 l
1111 1528 l
1103 1528 l
1106 1527 m
1106 1535 l
1114 1535 l
1114 1527 l
1106 1527 l
1108 1527 m
1108 1535 l
1116 1535 l
1116 1527 l
1108 1527 l
1110 1527 m
1110 1535 l
1118 1535 l
1118 1527 l
1110 1527 l
1113 1527 m
1113 1535 l
1121 1535 l
1121 1527 l
1113 1527 l
1115 1527 m
1115 1535 l
1123 1535 l
1123 1527 l
1115 1527 l
1117 1527 m
1117 1535 l
1125 1535 l
1125 1527 l
1117 1527 l
1120 1527 m
1120 1535 l
1128 1535 l
1128 1527 l
1120 1527 l
1122 1527 m
1122 1535 l
1130 1535 l
1130 1527 l
1122 1527 l
1124 1527 m
1124 1535 l
1132 1535 l
1132 1527 l
1124 1527 l
1126 1527 m
1126 1535 l
1134 1535 l
1134 1527 l
1126 1527 l
1129 1527 m
1129 1535 l
1137 1535 l
1137 1527 l
1129 1527 l
1131 1527 m
1131 1535 l
1139 1535 l
1139 1527 l
1131 1527 l
1133 1527 m
1133 1535 l
1141 1535 l
1141 1527 l
1133 1527 l
1136 1527 m
1136 1535 l
1144 1535 l
1144 1527 l
1136 1527 l
1138 1528 m
1138 1536 l
1146 1536 l
1146 1528 l
1138 1528 l
1140 1528 m
1140 1536 l
1148 1536 l
1148 1528 l
1140 1528 l
1142 1528 m
1142 1536 l
1150 1536 l
1150 1528 l
1142 1528 l
1145 1529 m
1145 1537 l
1153 1537 l
1153 1529 l
1145 1529 l
1147 1529 m
1147 1537 l
1155 1537 l
1155 1529 l
1147 1529 l
1149 1529 m
1149 1537 l
1157 1537 l
1157 1529 l
1149 1529 l
1152 1530 m
1152 1538 l
1160 1538 l
1160 1530 l
1152 1530 l
1154 1530 m
1154 1538 l
1162 1538 l
1162 1530 l
1154 1530 l
1156 1531 m
1156 1539 l
1164 1539 l
1164 1531 l
1156 1531 l
1158 1531 m
1158 1539 l
1166 1539 l
1166 1531 l
1158 1531 l
1161 1532 m
1161 1540 l
1169 1540 l
1169 1532 l
1161 1532 l
1163 1532 m
1163 1540 l
1171 1540 l
1171 1532 l
1163 1532 l
1165 1532 m
1165 1540 l
1173 1540 l
1173 1532 l
1165 1532 l
1168 1533 m
1168 1541 l
1176 1541 l
1176 1533 l
1168 1533 l
1170 1533 m
1170 1541 l
1178 1541 l
1178 1533 l
1170 1533 l
1172 1533 m
1172 1541 l
1180 1541 l
1180 1533 l
1172 1533 l
1175 1533 m
1175 1541 l
1183 1541 l
1183 1533 l
1175 1533 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
0.000000 0.000000 0.000000 setrgbcolor
301 1315 m
592 1317 m
592 1317 l
594 1317 l
597 1316 l
599 1316 l
601 1315 l
603 1315 l
606 1314 l
608 1313 l
610 1313 l
613 1312 l
615 1311 l
617 1311 l
619 1310 l
622 1310 l
624 1309 l
626 1309 l
629 1309 l
631 1309 l
633 1309 l
636 1309 l
638 1309 l
640 1309 l
642 1310 l
645 1310 l
647 1310 l
649 1310 l
652 1311 l
654 1311 l
656 1311 l
658 1312 l
661 1312 l
663 1312 l
665 1313 l
668 1313 l
670 1313 l
672 1314 l
674 1314 l
677 1314 l
679 1314 l
681 1315 l
684 1315 l
686 1315 l
688 1316 l
691 1316 l
693 1317 l
695 1317 l
697 1317 l
700 1318 l
702 1318 l
704 1318 l
707 1318 l
709 1318 l
711 1318 l
713 1318 l
716 1318 l
718 1318 l
720 1318 l
723 1318 l
725 1318 l
727 1318 l
729 1318 l
732 1318 l
734 1318 l
736 1317 l
739 1317 l
741 1317 l
743 1316 l
745 1316 l
748 1316 l
750 1315 l
752 1315 l
755 1314 l
757 1314 l
759 1314 l
762 1313 l
764 1313 l
766 1313 l
768 1313 l
771 1313 l
773 1313 l
775 1314 l
778 1314 l
780 1315 l
782 1316 l
784 1317 l
787 1318 l
789 1319 l
791 1321 l
794 1322 l
796 1324 l
798 1325 l
800 1327 l
803 1329 l
805 1331 l
807 1334 l
810 1336 l
812 1338 l
814 1341 l
817 1343 l
819 1345 l
821 1348 l
823 1350 l
826 1353 l
828 1355 l
830 1358 l
833 1360 l
835 1363 l
837 1365 l
839 1368 l
842 1370 l
844 1373 l
846 1376 l
849 1378 l
851 1381 l
853 1383 l
855 1386 l
858 1388 l
860 1391 l
862 1394 l
865 1396 l
867 1399 l
869 1401 l
872 1404 l
874 1406 l
876 1409 l
878 1412 l
881 1414 l
883 1417 l
885 1419 l
888 1422 l
890 1424 l
892 1426 l
894 1429 l
897 1431 l
899 1434 l
901 1436 l
904 1438 l
906 1441 l
908 1443 l
910 1446 l
913 1448 l
915 1450 l
917 1453 l
920 1455 l
922 1458 l
924 1460 l
926 1463 l
929 1465 l
931 1467 l
933 1470 l
936 1472 l
938 1475 l
940 1477 l
943 1479 l
945 1482 l
947 1484 l
949 1487 l
952 1489 l
954 1491 l
956 1494 l
959 1496 l
961 1499 l
963 1501 l
965 1503 l
968 1505 l
970 1508 l
972 1510 l
975 1512 l
977 1513 l
979 1515 l
981 1516 l
984 1518 l
986 1519 l
988 1520 l
991 1521 l
993 1522 l
995 1522 l
998 1523 l
1000 1523 l
1002 1523 l
1004 1524 l
1007 1524 l
1009 1524 l
1011 1524 l
1014 1524 l
1016 1523 l
1018 1523 l
1020 1523 l
1023 1523 l
1025 1522 l
1027 1522 l
1030 1522 l
1032 1522 l
1034 1522 l
1036 1522 l
1039 1521 l
1041 1521 l
1043 1521 l
1046 1521 l
1048 1520 l
1050 1520 l
1052 1520 l
1055 1519 l
1057 1519 l
1059 1518 l
1062 1518 l
1064 1518 l
1066 1517 l
1069 1517 l
1071 1516 l
1073 1516 l
1075 1516 l
1078 1515 l
1080 1515 l
1082 1514 l
1085 1514 l
1087 1514 l
1089 1514 l
1091 1514 l
1094 1514 l
1096 1514 l
1098 1514 l
1101 1514 l
1103 1514 l
1105 1514 l
1107 1515 l
1110 1515 l
1112 1515 l
1114 1515 l
1117 1516 l
1119 1516 l
1121 1516 l
1124 1516 l
1126 1516 l
1128 1516 l
1130 1516 l
1133 1516 l
1135 1516 l
1137 1516 l
1140 1516 l
1142 1516 l
1144 1517 l
1146 1517 l
1149 1517 l
1151 1517 l
1153 1517 l
1156 1517 l
1158 1517 l
1160 1518 l
1162 1518 l
1165 1518 l
1167 1518 l
1169 1518 l
1172 1518 l
1174 1518 l
1176 1518 l
1179 1519 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
showpage
%%Trailer
%%EndDocument

 endTexFig
 1059 2527 a Ff(FIG.)k(6.)24 b(Scaled)19 b(c)o(hemical)g(p)q(oten)o(tial,)g
Fe(g)q Ff(\()p Fe(z)r Ff(\))f(=)f Fe(t)1817 2511 y Fd(1)p Fc(=)p
Fd(3)1866 2527 y Fe(\026)p Ff(\()p Fe(z)r(t)1938 2511 y Fd(1)p
Fc(=)p Fd(3)1986 2527 y Fe(;)6 b(t)p Ff(\),)1021 2573 y(for)13
b(the)g(parameters)h(in)g(Fig.)g(4.)k(The)13 b(unscaled)i Fe(\026)e
Ff(is)h(sho)o(wn)g(in)g(the)1021 2618 y(inset.)973 2804 y Fg(1)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
